Short Text Hashing Improved by Integrating Multi-Granularity Topics and Tags

Due to computational and storage efficiencies of compact binary codes, hashing has been widely used for large-scale similarity search. Unfortunately, many existing hashing methods based on observed keyword features are not effective for short texts due to the sparseness and shortness. Recently, some researchers try to utilize latent topics of certain granularity to preserve semantic similarity in hash codes beyond keyword matching. However, topics of certain granularity are not adequate to represent the intrinsic semantic information. In this paper, we present a novel unified approach for short text Hashing using Multi-granularity Topics and Tags, dubbed HMTT. In particular, we propose a selection method to choose the optimal multi-granularity topics depending on the type of dataset, and design two distinct hashing strategies to incorporate multi-granularity topics. We also propose a simple and effective method to exploit tags to enhance the similarity of related texts. We carry out extensive experiments on one short text dataset as well as on one normal text dataset. The results demonstrate that our approach is effective and significantly outperforms baselines on several evaluation metrics.

==> paper148 <==
SyncTeX Version:1
Input:1:D:\jacoxu\2013PHDProcess\Dropbox\20140926ECIR2015\ECIR-llncs2e\20140930Version003-第三步完善方案.tex
Input:2:D:\jacoxu\2013PHDProcess\Dropbox\20140926ECIR2015\ECIR-llncs2e\llncs.cls
Input:3:C:\CTEX\MiKTeX\tex\latex\base\article.cls
Input:4:C:\CTEX\MiKTeX\tex\latex\base\size10.clo
Input:5:C:\CTEX\MiKTeX\tex\latex\tools\multicol.sty
Input:6:D:\jacoxu\2013PHDProcess\Dropbox\20140926ECIR2015\ECIR-llncs2e\aliascnt.sty
Input:7:D:\jacoxu\2013PHDProcess\Dropbox\20140926ECIR2015\ECIR-llncs2e\remreset.sty
Input:8:C:\CTEX\MiKTeX\tex\latex\amsfonts\amssymb.sty
Input:9:C:\CTEX\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:10:C:\CTEX\MiKTeX\tex\latex\graphics\graphicx.sty
Input:11:C:\CTEX\MiKTeX\tex\latex\graphics\keyval.sty
Input:12:C:\CTEX\MiKTeX\tex\latex\graphics\graphics.sty
Input:13:C:\CTEX\MiKTeX\tex\latex\graphics\trig.sty
Input:14:C:\CTEX\MiKTeX\tex\latex\00miktex\graphics.cfg
Input:15:C:\CTEX\MiKTeX\tex\latex\graphics\dvips.def
Input:16:C:\CTEX\UserData\tex\latex\subfigure\subfigure.sty
Input:17:C:\CTEX\UserData\tex\latex\subfigure\subfigure.cfg
Input:18:C:\CTEX\MiKTeX\tex\latex\multirow\multirow.sty
Input:19:C:\CTEX\UserData\tex\latex\threeparttable\threeparttable.sty
Input:20:C:\CTEX\MiKTeX\tex\latex\cjk\CJK.sty
Input:21:C:\CTEX\MiKTeX\tex\latex\cjk\mule\MULEenc.sty
Input:22:C:\CTEX\MiKTeX\tex\latex\cjk\CJK.enc
Input:23:C:\CTEX\MiKTeX\tex\latex\ltxmisc\url.sty
Input:24:C:\CTEX\UserData\tex\latex\algorithms\algorithm.sty
Input:25:C:\CTEX\MiKTeX\tex\latex\float\float.sty
Input:26:C:\CTEX\MiKTeX\tex\latex\base\ifthen.sty
Input:27:C:\CTEX\UserData\tex\latex\algorithms\algorithmic.sty
Input:28:D:\jacoxu\2013PHDProcess\Dropbox\20140926ECIR2015\ECIR-llncs2e\20140930Version003-第三步完善方案.aux
Input:29:C:\CTEX\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:30:C:\CTEX\MiKTeX\tex\latex\amsfonts\umsb.fd
Output:dvi
Magnification:1000
Unit:1
X Offset:4736287
Y Offset:4736287
Content:
!1936
{1
[1,132:0,40903526:26877856,40903526,0
[1,132:4128768,40903526:22749088,39789414,0
[1,132:4128768,1900544:22749088,786432,0
h1,132:4128768,1900544:22749088,0,0
]
[1,132:4128768,38937446:22749088,35988326,0
(1,109:4128768,3604480:22749088,655359,183500
k1,109:5054758,3604480:925990
(1,109:5054758,3604480:0,0,0
g1,109:5054758,3604480
g1,109:5054758,3604480
g1,109:4727078,3604480
h1,109:4727078,3604480:0,0,0
g1,109:5054758,3604480
)
x1,109:7611751,3604480
g1,109:7965645,3604480
x1,109:8704016,3604480
x1,109:10073170,3604480
g1,109:10427064,3604480
x1,109:14197456,3604480
g1,109:14551350,3604480
x1,109:17385780,3604480
x1,109:17916620,3604480
x1,109:18961371,3604480
g1,109:19315265,3604480
x1,109:19905088,3604480
x1,109:20435928,3604480
g1,109:20789822,3604480
x1,109:21775046,3604480
x1,109:25951867,3604480
k1,109:26877856,3604480:925989
)
(1,109:4128768,4784128:22749088,655359,183500
k1,109:7403184,4784128:3274416
x1,109:10356669,4784128
x1,109:12730708,4784128
x1,109:15243462,4784128
x1,109:15774302,4784128
g1,109:16128196,4784128
x1,109:16866567,4784128
x1,109:19084303,4784128
g1,109:19438197,4784128
x1,109:21133938,4784128
g1,109:21487832,4784128
x1,109:22226203,4784128
x1,109:23603441,4784128
g1,109:23603441,4784128
k1,109:26877856,4784128:3274415
)
(1,109:4128768,7108184:22749088,455111,127431
k1,109:6121177,7108184:1992409
x1,109:8387637,7108184
g1,109:8606090,7108184
x1,109:9643746,7108184
g1,109:9862199,7108184
x1,109:10654095,7108184
g1,109:10872548,7108184
x1,109:11910204,7108184
g1,109:12128657,7108184
x1,109:14062884,7108184
x1,109:14736450,7108184
g1,109:14954903,7108184
x1,109:16484080,7108184
g1,109:16702533,7108184
x1,109:17767496,7108184
g1,109:17985949,7108184
x1,109:19587944,7108184
g1,109:19806397,7108184
x1,109:20862258,7108184
g1,109:21080711,7108184
x1,109:23065000,7108184
x1,109:23520111,7108184
g1,109:23738564,7108184
x1,109:24885447,7108184
g1,109:24885447,7108184
k1,109:26877856,7108184:1992409
)
(1,109:4128768,8481729:22749088,409600,114688
k1,109:4404982,8481729:276214
h1,109:4404982,8481729:0,0,0
x1,109:6681750,8481729
g1,109:6883818,8481729
x1,109:7372149,8481729
g1,109:7574217,8481729
x1,109:10925086,8481729
g1,109:11127154,8481729
x1,109:13185334,8481729
g1,109:13387402,8481729
x1,109:15526090,8481729
x1,109:15829192,8481729
g1,109:16031260,8481729
x1,109:16519591,8481729
g1,109:16721659,8481729
x1,109:19049263,8481729
g1,109:19251331,8481729
x1,109:21238333,8481729
g1,109:21440401,8481729
x1,109:23469681,8481729
g1,109:23671749,8481729
x1,109:24084258,8481729
x1,109:24816708,8481729
g1,109:25018776,8481729
x1,109:26601642,8481729
g1,109:26601642,8481729
k1,109:26877856,8481729:276214
)
(1,109:4128768,9202625:22749088,409600,131072
k1,109:4135405,9202625:6637
h1,109:4135405,9202625:0,0,0
$1,109:4135405,9202625
x1,109:6612637,9202625
g1,109:6612637,9202625
x1,109:6922291,9202625
g1,109:6922291,9202625
x1,109:7541599,9202625
g1,109:7541599,9202625
x1,109:7851253,9202625
(1,109:7851253,9268160:32768,0,0
)
g1,109:7884021,9202625
x1,109:9122637,9202625
g1,109:9122637,9202625
x1,109:9432291,9202625
(1,109:9432291,9268160:32768,0,0
)
g1,109:9465059,9202625
x1,109:11632637,9202625
g1,109:11632637,9202625
x1,109:11942291,9202625
g1,109:11942291,9202625
x1,109:13180907,9202625
g1,109:13180907,9202625
x1,109:13490561,9202625
(1,109:13490561,9268160:32768,0,0
)
g1,109:13523329,9202625
x1,109:15690907,9202625
g1,109:15690907,9202625
x1,109:16000561,9202625
g1,109:16000561,9202625
x1,109:17239177,9202625
g1,109:17239177,9202625
x1,109:17548831,9202625
g1,109:17548831,9202625
x1,109:18168139,9202625
g1,109:18168139,9202625
x1,109:18477793,9202625
g1,109:18477793,9202625
x1,109:19097101,9202625
g1,109:19097101,9202625
x1,109:19406755,9202625
g1,109:19406755,9202625
x1,109:20026063,9202625
g1,109:20026063,9202625
x1,109:20335717,9202625
(1,109:20335717,9268160:32768,0,0
)
g1,109:20368485,9202625
x1,109:22536063,9202625
g1,109:22536063,9202625
x1,109:22845717,9202625
g1,109:22845717,9202625
x1,109:24084333,9202625
g1,109:24084333,9202625
x1,109:24393987,9202625
g1,109:24393987,9202625
x1,109:25013295,9202625
g1,109:25013295,9202625
x1,109:25322949,9202625
g1,109:25322949,9202625
x1,109:25942257,9202625
g1,109:25942257,9202625
x1,109:26251911,9202625
g1,109:26251911,9202625
x1,109:26871219,9202625
$1,109:26871219,9202625
g1,109:26871219,9202625
k1,109:26877856,9202625:6637
)
(1,116:5993447,12253894:19019730,409600,114688
(1,112:5993447,12253894:3191486,409600,0
g1,112:5993447,12253894
g1,112:5993447,12253894
g1,112:5665767,12253894
(1,112:5665767,12253894:3191486,409600,0
g1,112:5665767,12253894
g1,112:5993447,12253894
x1,112:8857253,12253894
)
g1,112:9184933,12253894
)
x1,112:11495152,12253894
k1,115:11717684,12253894:222532
x1,115:12259900,12253894
k1,115:12482433,12253894:222533
x1,115:13122315,12253894
k1,115:13344847,12253894:222532
x1,115:13614498,12253894
x1,115:14119668,12253894
x1,115:14827133,12253894
x1,115:15163913,12253894
x1,115:15382820,12253894
k1,115:15605353,12253894:222533
x1,115:16245235,12253894
x1,115:17694754,12253894
x1,115:18183085,12253894
k1,115:18405617,12253894:222532
x1,115:19284613,12253894
k1,115:19507146,12253894:222533
x1,115:19843926,12253894
x1,115:20736847,12253894
k1,115:20959379,12253894:222532
x1,115:22172014,12253894
x1,115:22660345,12253894
k1,115:22882878,12253894:222533
x1,115:24065203,12253894
k1,115:24287735,12253894:222532
x1,115:25013177,12253894
k1,115:25013177,12253894:0
)
(1,116:5993447,12974790:19019730,409600,114688
x1,116:7476871,12974790
x1,116:8726552,12974790
k1,115:8880761,12974790:154209
x1,115:9793435,12974790
x1,115:9961825,12974790
x1,115:10670428,12974790
x1,115:10838818,12974790
x1,115:11074564,12974790
x1,115:11377666,12974790
k1,115:11531875,12974790:154209
x1,115:12850277,12974790
x1,115:13338608,12974790
k1,115:13492817,12974790:154209
x1,115:14284158,12974790
x1,115:15009600,12974790
x1,115:15582126,12974790
x1,115:16727405,12974790
x1,115:17215736,12974790
x1,115:17333609,12974790
k1,115:17487819,12974790:154210
x1,115:18632871,12974790
x1,115:18935973,12974790
k1,115:19090182,12974790:154209
x1,115:19679774,12974790
x1,115:20323024,12974790
x1,115:21131296,12974790
k1,115:21285505,12974790:154209
x1,115:22501281,12974790
x1,115:23309553,12974790
k1,115:23463762,12974790:154209
x1,115:24811109,12974790
x1,115:25013177,12974790
k1,116:25013177,12974790:0
)
(1,116:5993447,13695686:19019730,409600,114688
x1,116:6296549,13695686
x1,116:6650168,13695686
x1,116:6889282,13695686
k1,115:7092376,13695686:203094
x1,115:8577803,13695686
k1,115:8780896,13695686:203093
x1,115:9420778,13695686
k1,115:9623872,13695686:203094
x1,115:10263754,13695686
x1,115:11329571,13695686
x1,115:11919163,13695686
k1,115:12122257,13695686:203094
x1,115:12442198,13695686
x1,115:13014951,13695686
x1,115:13452765,13695686
x1,115:14312919,13695686
k1,115:14516012,13695686:203093
x1,115:15273994,13695686
x1,115:16592396,13695686
k1,115:16795490,13695686:203094
x1,115:17605354,13695686
k1,115:17808447,13695686:203093
x1,115:18684075,13695686
k1,115:18887169,13695686:203094
x1,115:19156820,13695686
x1,115:20049514,13695686
x1,115:20773591,13695686
x1,115:21026403,13695686
k1,115:21229497,13695686:203094
x1,115:21954939,13695686
k1,115:22158032,13695686:203093
x1,115:23509885,13695686
k1,115:23712979,13695686:203094
x1,115:25013177,13695686
k1,115:25013177,13695686:0
)
(1,116:5993447,14416582:19019730,409600,114688
x1,116:6936658,14416582
k1,115:7181451,14416582:244793
x1,115:7720299,14416582
k1,115:7965092,14416582:244793
x1,115:8807269,14416582
k1,115:9052062,14416582:244793
x1,115:9291176,14416582
x1,115:10676934,14416582
x1,115:11761593,14416582
k1,115:12006386,14416582:244793
x1,115:12983048,14416582
k1,115:13227842,14416582:244794
x1,115:14579695,14416582
x1,115:15832744,14416582
k1,115:16077537,14416582:244793
x1,115:16793375,14416582
x1,115:17669230,14416582
x1,115:17888137,14416582
x1,115:18376468,14416582
x1,115:18494341,14416582
k1,115:18739134,14416582:244793
x1,115:20056171,14416582
k1,115:20300964,14416582:244793
x1,115:20807726,14416582
x1,115:22126128,14416582
x1,115:22952831,14416582
x1,115:23191945,14416582
k1,115:23436738,14416582:244793
x1,115:24229536,14416582
k1,115:24474329,14416582:244793
x1,115:25013177,14416582
k1,115:25013177,14416582:0
)
(1,116:5993447,15137478:19019730,409600,114688
x1,116:6330227,15137478
x1,116:6734363,15137478
x1,116:7610218,15137478
k1,115:7823744,15137478:213526
x1,115:8295236,15137478
x1,115:8800633,15137478
x1,115:9137413,15137478
x1,115:9356320,15137478
k1,115:9569846,15137478:213526
x1,115:10445474,15137478
x1,115:10883288,15137478
x1,115:11122402,15137478
k1,115:11335928,15137478:213526
x1,115:11824259,15137478
k1,115:12037785,15137478:213526
x1,115:12813971,15137478
x1,115:13857989,15137478
k1,115:14071514,15137478:213525
x1,115:14914829,15137478
x1,115:15251609,15137478
x1,115:15571550,15137478
x1,115:16280153,15137478
x1,115:16448543,15137478
x1,115:16684289,15137478
x1,115:16987391,15137478
k1,115:17200917,15137478:213526
x1,115:17739765,15137478
k1,115:17953291,15137478:213526
x1,115:18290071,15137478
x1,115:18796833,15137478
x1,115:19862650,15137478
x1,115:20115462,15137478
k1,115:20328988,15137478:213526
x1,115:20837753,15137478
x1,115:21646025,15137478
x1,115:21982805,15137478
x1,115:22639526,15137478
k1,115:22853052,15137478:213526
x1,115:23765726,15137478
x1,115:23934116,15137478
x1,115:24642719,15137478
x1,115:24811109,15137478
x1,115:25013177,15137478
k1,116:25013177,15137478:0
)
(1,116:5993447,15858374:19019730,409600,114688
x1,116:6229193,15858374
x1,116:6532295,15858374
k1,115:6767344,15858374:235049
x1,115:7272514,15858374
k1,115:7507563,15858374:235049
x1,115:8723339,15858374
k1,115:8958388,15858374:235049
x1,115:9530914,15858374
x1,115:10393298,15858374
k1,115:10628347,15858374:235049
x1,115:10965127,15858374
x1,115:11251617,15858374
x1,115:11571558,15858374
x1,115:12531381,15858374
k1,115:12766430,15858374:235049
x1,115:13086371,15858374
x1,115:13659124,15858374
x1,115:14096938,15858374
x1,115:14957092,15858374
k1,115:15192141,15858374:235049
x1,115:16505583,15858374
x1,115:16825524,15858374
x1,115:17802186,15858374
k1,115:18037235,15858374:235049
x1,115:18794898,15858374
x1,115:19215873,15858374
x1,115:19468685,15858374
x1,115:19788626,15858374
x1,115:20446939,15858374
k1,115:20681988,15858374:235049
x1,115:21557616,15858374
x1,115:21995430,15858374
x1,115:22234544,15858374
k1,115:22469593,15858374:235049
x1,115:22957924,15858374
k1,115:23192973,15858374:235049
x1,115:23969159,15858374
x1,115:25013177,15858374
k1,115:25013177,15858374:0
)
(1,116:5993447,16579270:19019730,409600,114688
x1,116:6836762,16579270
x1,116:7173542,16579270
x1,116:7493483,16579270
x1,116:8202086,16579270
x1,116:8370476,16579270
x1,116:8606222,16579270
x1,116:8909324,16579270
k1,115:9171693,16579270:262369
x1,115:9981557,16579270
k1,115:10243926,16579270:262369
x1,115:11119554,16579270
k1,115:11381924,16579270:262370
x1,115:12021806,16579270
x1,115:12291457,16579270
x1,115:13756677,16579270
k1,115:14019046,16579270:262369
x1,115:14557894,16579270
k1,115:14820263,16579270:262369
x1,115:15663805,16579270
x1,115:16170567,16579270
x1,115:16679332,16579270
x1,115:17016112,16579270
x1,115:17235019,16579270
k1,115:17497388,16579270:262369
x1,115:18339565,16579270
k1,115:18601935,16579270:262370
x1,115:18770325,16579270
x1,115:19107105,16579270
x1,115:20068293,16579270
x1,115:20745221,16579270
k1,115:21007590,16579270:262369
x1,115:21516355,16579270
x1,115:22324627,16579270
x1,115:22661407,16579270
x1,115:23318128,16579270
k1,115:23580497,16579270:262369
x1,115:24085667,16579270
x1,115:24811109,16579270
x1,115:25013177,16579270
k1,116:25013177,16579270:0
)
(1,116:5993447,17300166:19019730,409600,114688
x1,116:6801719,17300166
x1,116:8014127,17300166
k1,115:8206648,17300166:192521
x1,115:8762243,17300166
k1,115:8954765,17300166:192522
x1,115:9934795,17300166
k1,115:10127316,17300166:192521
x1,115:10767198,17300166
x1,115:11103978,17300166
x1,115:11795969,17300166
k1,115:11988490,17300166:192521
x1,115:12426304,17300166
x1,115:12679116,17300166
k1,115:12871638,17300166:192522
x1,115:14560725,17300166
x1,115:14779632,17300166
k1,115:14972153,17300166:192521
x1,115:15275255,17300166
k1,115:15467776,17300166:192521
x1,115:16107658,17300166
x1,115:16410760,17300166
x1,115:16831962,17300166
k1,115:17024484,17300166:192522
x1,115:17361264,17300166
x1,115:17866434,17300166
x1,115:18809645,17300166
k1,115:19002166,17300166:192521
x1,115:19642048,17300166
x1,115:21091567,17300166
x1,115:21411508,17300166
k1,115:21604029,17300166:192521
x1,115:22329471,17300166
k1,115:22521993,17300166:192522
x1,115:23845018,17300166
k1,115:24052881,17300166:207863
x1,115:24812016,17300166
x1,115:25013177,17300166
k1,115:25013177,17300166:0
)
(1,116:5993447,18021062:19019730,409600,114688
x1,116:7310010,18021062
x1,116:8114657,18021062
k1,115:8413542,18021062:298885
x1,115:8986079,18021062
x1,115:9790726,18021062
k1,115:10089611,18021062:298885
x1,115:11715653,18021062
x1,115:12249506,18021062
x1,115:14593812,18021062
k1,115:14892697,18021062:298885
x1,115:15325968,18021062
x1,115:15898506,18021062
x1,115:16362726,18021062
x1,115:16610309,18021062
k1,115:16909194,18021062:298885
x1,115:17868581,18021062
k1,115:18167467,18021062:298886
x1,115:18600738,18021062
x1,115:19558301,18021062
k1,115:19849873,18021062:291572
x1,115:21196993,18021062
x1,115:21820263,18021062
k1,115:22111836,18021062:291573
x1,115:23559806,18021062
x1,115:24166010,18021062
k1,115:24457582,18021062:291572
x1,115:25013177,18021062
k1,115:25013177,18021062:0
)
(1,116:5993447,18741958:19019730,409600,114688
x1,116:6870440,18741958
x1,116:7544000,18741958
x1,116:7880780,18741958
x1,116:8757773,18741958
k1,115:8981003,18741958:223230
x1,115:9418817,18741958
x1,115:9671629,18741958
k1,115:9894859,18741958:223230
x1,115:10771852,18741958
x1,115:11108632,18741958
x1,115:11937338,18741958
k1,115:12160567,18741958:223229
x1,115:12463669,18741958
k1,115:12686899,18741958:223230
x1,115:12926013,18741958
x1,115:13195664,18741958
x1,115:13903129,18741958
x1,115:14947147,18741958
k1,115:15170377,18741958:223230
x1,115:16820826,18741958
x1,115:17174445,18741958
k1,115:17397675,18741958:223230
x1,115:17936523,18741958
k1,115:18159753,18741958:223230
x1,115:18429177,18741958
x1,115:19052220,18741958
x1,115:19880926,18741958
k1,115:20104155,18741958:223229
x1,115:20946332,18741958
k1,115:21169562,18741958:223230
x1,115:21809444,18741958
x1,115:22213580,18741958
x1,115:23190242,18741958
k1,115:23413472,18741958:223230
x1,115:23918642,18741958
x1,115:25013177,18741958
k1,116:25013177,18741958:0
)
(1,116:5993447,19462854:19019730,409600,114688
x1,116:6751429,19462854
x1,115:7172631,19462854
k1,115:7426130,19462854:253499
x1,115:8301758,19462854
x1,115:8739572,19462854
x1,115:8978686,19462854
k1,115:9232184,19462854:253498
x1,115:9838615,19462854
x1,115:10175395,19462854
x1,115:11135445,19462854
x1,115:11943717,19462854
k1,115:12197216,19462854:253499
x1,115:12837098,19462854
k1,115:13090597,19462854:253499
x1,115:13932774,19462854
k1,115:14186272,19462854:253498
x1,115:14422018,19462854
x1,115:15061900,19462854
x1,115:15348390,19462854
k1,115:15601889,19462854:253499
x1,115:16090220,19462854
k1,115:16343718,19462854:253498
x1,115:18435349,19462854
k1,115:18688848,19462854:253499
x1,115:19665510,19462854
k1,115:19919009,19462854:253499
x1,115:20525440,19462854
x1,115:21572826,19462854
k1,115:21826324,19462854:253498
x1,115:22062070,19462854
x1,115:22483045,19462854
x1,115:22769308,19462854
k1,115:23022807,19462854:253499
x1,115:23767091,19462854
x1,115:24777431,19462854
x1,115:25013177,19462854
k1,115:25013177,19462854:0
)
(1,116:5993447,20183750:19019730,409600,114688
x1,116:7209223,20183750
x1,116:8017495,20183750
k1,115:8266135,20183750:248640
x1,115:8505249,20183750
x1,115:9786605,20183750
x1,115:10766862,20183750
k1,115:11015502,20183750:248640
x1,115:11554350,20183750
k1,115:11802990,20183750:248640
x1,115:12308160,20183750
x1,115:13117797,20183750
x1,115:13454577,20183750
x1,115:13774518,20183750
x1,115:14820128,20183750
k1,115:15068768,20183750:248640
x1,115:15573938,20183750
x1,115:16668473,20183750
x1,115:17426455,20183750
x1,115:17847657,20183750
k1,115:18096297,20183750:248640
x1,115:18971925,20183750
x1,115:19409739,20183750
x1,115:19817243,20183750
k1,115:20065883,20183750:248640
x1,115:20688834,20183750
x1,115:20907968,20183750
k1,115:21156608,20183750:248640
x1,115:21628100,20183750
x1,115:22170316,20183750
k1,115:22418956,20183750:248640
x1,115:23295949,20183750
x1,115:23632729,20183750
x1,115:24461435,20183750
k1,115:24710075,20183750:248640
x1,115:25013177,20183750
k1,115:25013177,20183750:0
)
(1,116:5993447,20904646:19019730,409600,114688
x1,116:6906121,20904646
x1,116:7680942,20904646
k1,115:7925280,20904646:244338
x1,115:8901942,20904646
k1,115:9146280,20904646:244338
x1,115:9415931,20904646
x1,115:10308625,20904646
x1,115:11032702,20904646
x1,115:11285514,20904646
k1,115:11529851,20904646:244337
x1,115:13180300,20904646
x1,115:13533919,20904646
k1,115:13778257,20904646:244338
x1,115:14317105,20904646
k1,115:14561443,20904646:244338
x1,115:15151035,20904646
x1,115:16363443,20904646
k1,115:16607781,20904646:244338
x1,115:17449731,20904646
k1,115:17694069,20904646:244338
x1,115:18199239,20904646
x1,115:18924681,20904646
x1,115:19732953,20904646
x1,115:20776971,20904646
k1,115:21021308,20904646:244337
x1,115:21560156,20904646
k1,115:21804494,20904646:244338
x1,115:22410925,20904646
x1,115:23926662,20904646
k1,115:24171000,20904646:244338
x1,115:25013177,20904646
k1,115:25013177,20904646:0
)
(1,116:5993447,21625542:19019730,409600,114688
x1,116:6906121,21625542
x1,116:7074511,21625542
x1,116:7783114,21625542
x1,116:7951504,21625542
x1,116:8187250,21625542
x1,116:8490352,21625542
k1,115:8741517,21625542:251165
x1,115:9229848,21625542
k1,115:9481012,21625542:251164
x1,115:9987774,21625542
x1,115:10695012,21625542
x1,115:11301443,21625542
k1,115:11552608,21625542:251165
x1,115:13021196,21625542
k1,115:13272361,21625542:251165
x1,115:13895312,21625542
x1,115:14114446,21625542
k1,115:14365611,21625542:251165
x1,115:15175248,21625542
x1,115:15732300,21625542
k1,115:15983464,21625542:251164
x1,115:16859092,21625542
k1,115:17110257,21625542:251165
x1,115:17699849,21625542
x1,115:18542026,21625542
x1,115:19269471,21625542
x1,115:19522283,21625542
k1,115:19773448,21625542:251165
x1,115:20363040,21625542
x1,115:20699820,21625542
x1,115:21223421,21625542
x1,115:21391811,21625542
x1,115:22503412,21625542
x1,115:22961433,21625542
k1,115:23212597,21625542:251164
x1,115:23852479,21625542
k1,115:24103644,21625542:251165
x1,115:25013177,21625542
k1,115:25013177,21625542:0
)
(1,116:5993447,22346438:19019730,409600,0
x1,116:7345300,22346438
k1,115:7615782,22346438:270482
x1,115:8441120,22346438
x1,115:8676866,22346438
k1,115:8947347,22346438:270481
x1,115:10870588,22346438
k1,115:11141070,22346438:270482
x1,115:11683286,22346438
k1,115:11953767,22346438:270481
x1,115:12391581,22346438
x1,115:12981173,22346438
k1,115:13251655,22346438:270482
x1,115:13793871,22346438
k1,115:14064352,22346438:270481
x1,115:14704234,22346438
k1,115:14974716,22346438:270482
x1,115:15884249,22346438
k1,115:16154730,22346438:270481
x1,115:17031723,22346438
x1,115:18008385,22346438
k1,115:18278867,22346438:270482
x1,115:19104205,22346438
x1,115:19339951,22346438
k1,115:19610432,22346438:270481
x1,115:21702063,22346438
k1,115:21972545,22346438:270482
x1,115:23016790,22346438
k1,115:23287271,22346438:270481
x1,115:23794033,22346438
x1,115:24774063,22346438
x1,115:25013177,22346438
k1,115:25013177,22346438:0
)
(1,116:5993447,23067334:19019730,409600,114688
x1,116:7744930,23067334
x1,116:9265400,23067334
k1,115:9446879,23067334:181479
x1,115:10558253,23067334
k1,115:10739732,23067334:181479
x1,115:11616725,23067334
k1,115:11798204,23067334:181479
x1,115:12438086,23067334
x1,115:13887605,23067334
x1,115:14207546,23067334
k1,115:14389025,23067334:181479
x1,115:14796529,23067334
k1,115:14978009,23067334:181480
x1,115:15247660,23067334
x1,115:16140354,23067334
x1,115:16864431,23067334
x1,115:17117243,23067334
k1,115:17298722,23067334:181479
x1,115:18275384,23067334
k1,115:18456863,23067334:181479
x1,115:19167469,23067334
x1,115:19672639,23067334
x1,115:20009419,23067334
x1,115:20918725,23067334
x1,115:21137632,23067334
x1,115:21625963,23067334
k1,115:21807442,23067334:181479
x1,115:22683070,23067334
x1,115:23019850,23067334
x1,115:23543451,23067334
x1,115:24774063,23067334
x1,115:25013177,23067334
k1,115:25013177,23067334:0
)
(1,116:5993447,23788230:19019730,409600,0
x1,116:7142094,23788230
x1,116:8085305,23788230
g1,115:8287373,23788230
x1,115:9634720,23788230
x1,115:9937822,23788230
x1,115:10291441,23788230
x1,115:10530555,23788230
g1,115:10732623,23788230
x1,115:11372505,23788230
g1,115:11574573,23788230
x1,115:12083338,23788230
x1,115:12403279,23788230
x1,115:12893202,23788230
x1,115:13364694,23788230
g1,115:13566762,23788230
x1,115:13836413,23788230
x1,115:14156354,23788230
x1,115:14594168,23788230
x1,115:14930948,23788230
x1,115:15234050,23788230
x1,115:16278068,23788230
g1,115:16480136,23788230
x1,115:17490703,23788230
x1,115:18165628,23788230
x1,115:18573132,23788230
k1,116:25013177,23788230:6440045
g1,116:25013177,23788230
)
(1,118:5993447,25275897:19019730,409600,114688
x1,118:7732178,25275897
x1,117:9206593,25275897
x1,117:11801164,25275897
x1,117:12104266,25275897
g1,117:12306334,25275897
x1,117:13722402,25275897
x1,117:14210733,25275897
g1,117:14412801,25275897
x1,117:16723020,25275897
g1,117:16925088,25275897
x1,117:17362902,25275897
x1,117:18390081,25275897
g1,117:18592149,25275897
x1,117:18987819,25275897
x1,117:20996847,25275897
g1,117:21198915,25275897
x1,117:22648434,25275897
g1,117:22850502,25275897
x1,117:23288316,25275897
x1,117:24231527,25275897
k1,118:25013177,25275897:781650
g1,118:25013177,25275897
)
(1,120:4128768,27684912:22749088,546132,0
(1,120:4128768,27684912:1327104,506811,0
g1,120:4128768,27684912
x1,120:4571136,27684912
g1,120:5455872,27684912
)
x1,120:6276893,27684912
x1,120:7400108,27684912
x1,120:10324652,27684912
k1,120:26877856,27684912:16553204
g1,120:26877856,27684912
)
(1,124:4128768,29487153:22749088,455111,127431
x1,124:5603332,29487153
k1,122:5820939,29487153:217607
x1,122:6731163,29487153
k1,122:6948770,29487153:217607
x1,122:7585927,29487153
x1,122:8459743,29487153
x1,122:9592062,29487153
k1,122:9809669,29487153:217607
x1,122:10337600,29487153
k1,122:10555207,29487153:217607
x1,122:10813710,29487153
x1,122:11141391,29487153
x1,122:12142638,29487153
k1,122:12360245,29487153:217607
x1,122:13197651,29487153
x1,122:13743786,29487153
x1,122:14253512,29487153
k1,122:14471119,29487153:217607
x1,122:14835209,29487153
x1,122:15181094,29487153
x1,122:16275183,29487153
x1,122:17225457,29487153
k1,122:17443064,29487153:217607
x1,122:18904884,29487153
k1,122:19122491,29487153:217607
x1,122:20527877,29487153
k1,122:20745484,29487153:217607
x1,122:21109574,29487153
x1,122:21419050,29487153
x1,122:22875408,29487153
k1,122:23093015,29487153:217607
x1,122:23420696,29487153
x1,122:23748377,29487153
x1,122:24403739,29487153
x1,122:25568826,29487153
k1,122:25786433,29487153:217607
x1,122:26332568,29487153
k1,122:26550175,29487153:217607
x1,122:26877856,29487153
k1,122:26877856,29487153:0
)
(1,124:4128768,30273585:22749088,491520,163840
x1,124:4474654,30273585
x1,124:4765926,30273585
x1,124:5204654,30273585
x1,124:5750788,30273585
x1,124:6078469,30273585
k1,122:6264889,30273585:186420
x1,122:6792820,30273585
k1,122:6979241,30273585:186421
x1,122:7962283,30273585
x1,122:8950785,30273585
k1,122:9137205,30273585:186420
x1,122:10120247,30273585
k1,122:10306668,30273585:186421
x1,122:10561531,30273585
x1,122:11016642,30273585
x1,122:11835842,30273585
x1,122:12276390,30273585
k1,122:12462810,30273585:186420
x1,122:13008945,30273585
x1,122:13849992,30273585
x1,122:14214082,30273585
x1,122:14450740,30273585
k1,122:14637161,30273585:186421
x1,122:15733070,30273585
x1,122:17378754,30273585
k1,122:17565174,30273585:186420
x1,122:18824923,30273585
x1,122:19953602,30273585
x1,122:20212105,30273585
k1,122:20398525,30273585:186420
x1,122:20944660,30273585
k1,122:21131081,30273585:186421
x1,122:22642054,30273585
k1,122:22828443,30273585:186389
x1,122:24506896,30273585
x1,122:25635575,30273585
k1,122:25821995,30273585:186420
x1,122:26877856,30273585
k1,122:26877856,30273585:0
)
(1,124:4128768,31060017:22749088,491520,163840
x1,124:4984379,31060017
x1,124:5716198,31060017
x1,124:6500810,31060017
k1,122:6752102,31060017:251292
x1,122:7225418,31060017
x1,122:7862574,31060017
x1,122:9107759,31060017
k1,122:9359051,31060017:251292
x1,122:10414912,31060017
k1,122:10666204,31060017:251292
x1,122:11357975,31060017
x1,122:12377426,31060017
k1,122:12628718,31060017:251292
x1,122:13320489,31060017
x1,122:13666375,31060017
x1,122:14196124,31060017
x1,122:15182806,31060017
x1,122:16384302,31060017
x1,122:16879463,31060017
k1,122:17130755,31060017:251292
x1,122:18004571,31060017
k1,122:18255862,31060017:251291
x1,122:18856610,31060017
k1,122:19107902,31060017:251292
x1,122:19692266,31060017
x1,122:20604310,31060017
k1,122:20855602,31060017:251292
x1,122:21438146,31060017
k1,122:21689438,31060017:251292
x1,122:22672480,31060017
x1,122:23691931,31060017
x1,122:23946794,31060017
k1,122:24198086,31060017:251292
x1,122:25239383,31060017
k1,122:25490675,31060017:251292
x1,122:26477358,31060017
x1,122:26659403,31060017
x1,122:26877856,31060017
k1,124:26877856,31060017:0
)
(1,124:4128768,31846449:22749088,455111,127431
x1,124:4895177,31846449
x1,124:5077222,31846449
x1,124:5332085,31846449
x1,124:5659766,31846449
k1,122:5887061,31846449:227295
x1,122:7312470,31846449
x1,122:7658355,31846449
k1,122:7885650,31846449:227295
x1,122:8431785,31846449
k1,122:8659080,31846449:227295
x1,122:10155488,31846449
k1,122:10382783,31846449:227295
x1,122:11515102,31846449
x1,122:12301536,31846449
x1,122:12574602,31846449
k1,122:12801897,31846449:227295
x1,122:14880849,31846449
x1,122:15321397,31846449
k1,122:15548691,31846449:227294
x1,122:16863055,31846449
x1,122:17918916,31846449
k1,122:18146211,31846449:227295
x1,122:19456933,31846449
x1,122:19802818,31846449
k1,122:20030113,31846449:227295
x1,122:21273478,31846449
k1,122:21500773,31846449:227295
x1,122:22083317,31846449
k1,122:22310612,31846449:227295
x1,122:23732382,31846449
k1,122:23959677,31846449:227295
x1,122:26331722,31846449
x1,122:26877856,31846449
k1,124:26877856,31846449:0
)
(1,124:4128768,32632881:22749088,455111,127431
x1,124:7066971,32632881
k1,122:7227571,32632881:160600
x1,122:7773706,32632881
x1,122:8465477,32632881
x1,122:9068046,32632881
k1,122:9228646,32632881:160600
x1,122:9847598,32632881
x1,122:10779667,32632881
k1,122:10940268,32632881:160601
x1,122:11724882,32632881
k1,122:11885482,32632881:160600
x1,122:12577253,32632881
x1,122:12886729,32632881
x1,122:13250819,32632881
x1,122:14088225,32632881
x1,122:14452315,32632881
x1,122:14688973,32632881
k1,122:14849573,32632881:160600
x1,122:15761617,32632881
x1,122:16309571,32632881
x1,122:16859345,32632881
x1,122:17223435,32632881
x1,122:17787774,32632881
x1,122:19098498,32632881
k1,122:19259098,32632881:160600
x1,122:20209372,32632881
k1,122:20369972,32632881:160600
x1,122:20734062,32632881
x1,122:21698899,32632881
k1,122:21859499,32632881:160600
x1,122:23170221,32632881
x1,122:23698152,32632881
k1,122:23858753,32632881:160601
x1,122:25136707,32632881
k1,122:25297307,32632881:160600
x1,122:25879851,32632881
k1,122:26040451,32632881:160600
x1,122:26659403,32632881
x1,122:26877856,32632881
k1,124:26877856,32632881:0
)
(1,124:4128768,33419313:22749088,455111,127431
x1,124:4893355,33419313
x1,124:5441309,33419313
x1,124:6315124,33419313
k1,122:6535949,33419313:220825
x1,122:7522632,33419313
x1,122:7704677,33419313
x1,122:8471086,33419313
x1,122:8653131,33419313
x1,122:8907994,33419313
x1,122:9235675,33419313
k1,122:9456500,33419313:220825
x1,122:10881909,33419313
x1,122:11409839,33419313
k1,122:11630663,33419313:220824
x1,122:12486274,33419313
x1,122:13270888,33419313
x1,122:13889841,33419313
x1,122:15127746,33419313
x1,122:15655677,33419313
x1,122:15783108,33419313
k1,123:16003933,33419313:220825
x1,123:17241839,33419313
x1,123:17569520,33419313
k1,123:17790345,33419313:220825
x1,123:18427502,33419313
x1,123:19122913,33419313
x1,123:19996729,33419313
k1,123:20217554,33419313:220825
x1,123:21531918,33419313
x1,123:22405734,33419313
k1,123:22626558,33419313:220824
x1,123:24082917,33419313
x1,123:24410598,33419313
x1,123:24792893,33419313
x1,123:25051396,33419313
k1,123:25272221,33419313:220825
x1,123:26877856,33419313
k1,123:26877856,33419313:0
)
(1,124:4128768,34205745:22749088,455111,127431
x1,124:4820539,34205745
k1,123:5088876,34205745:268337
x1,123:5434762,34205745
x1,123:6053714,34205745
x1,123:6527030,34205745
x1,123:7457279,34205745
k1,123:7725617,34205745:268338
x1,123:8544819,34205745
x1,123:9711726,34205745
k1,123:9980063,34205745:268337
x1,123:10238566,34205745
x1,123:11512879,34205745
k1,123:11781216,34205745:268337
x1,123:12767899,34205745
x1,123:13277625,34205745
x1,123:13805556,34205745
k1,123:14073894,34205745:268338
x1,123:14965915,34205745
k1,123:15234252,34205745:268337
x1,123:15816796,34205745
k1,123:16085134,34205745:268338
x1,123:16831519,34205745
x1,123:17359450,34205745
k1,123:17627787,34205745:268337
x1,123:17991877,34205745
x1,123:18539831,34205745
x1,123:19692174,34205745
x1,123:19965240,34205745
k1,123:20233577,34205745:268337
x1,123:21143801,34205745
k1,123:21412139,34205745:268338
x1,123:21961913,34205745
x1,123:22835729,34205745
x1,123:23199819,34205745
x1,123:23909793,34205745
k1,123:24178130,34205745:268337
x1,123:25164813,34205745
x1,123:25346858,34205745
x1,123:26113267,34205745
x1,123:26295312,34205745
x1,123:26550175,34205745
x1,123:26877856,34205745
k1,123:26877856,34205745:0
)
(1,124:4128768,34992177:22749088,455111,127431
x1,124:4656699,34992177
k1,123:4897897,34992177:241198
x1,123:6359717,34992177
k1,123:6600916,34992177:241199
x1,123:8006302,34992177
k1,123:8247500,34992177:241198
x1,123:9266951,34992177
k1,123:9508149,34992177:241198
x1,123:10090693,34992177
k1,123:10331892,34992177:241199
x1,123:11242116,34992177
k1,123:11483314,34992177:241198
x1,123:11741817,34992177
x1,123:13240045,34992177
x1,123:14412412,34992177
k1,123:14653610,34992177:241198
x1,123:15181541,34992177
k1,123:15422739,34992177:241198
x1,123:16332963,34992177
k1,123:16574162,34992177:241199
x1,123:16901843,34992177
x1,123:17668252,34992177
x1,123:17850297,34992177
x1,123:18724113,34992177
k1,123:18965311,34992177:241198
x1,123:19784513,34992177
x1,123:20951420,34992177
k1,123:21192618,34992177:241198
x1,123:21451121,34992177
x1,123:22907479,34992177
k1,123:23148678,34992177:241199
x1,123:23576484,34992177
x1,123:24106234,34992177
k1,123:24347432,34992177:241198
x1,123:24984589,34992177
x1,123:25858405,34992177
x1,123:26877856,34992177
k1,123:26877856,34992177:0
)
(1,124:4128768,35778609:22749088,455111,0
x1,124:5586946,35778609
g1,123:5805399,35778609
x1,123:6681034,35778609
g1,123:6899487,35778609
x1,123:8357665,35778609
g1,123:8576118,35778609
x1,123:10037938,35778609
g1,123:10256391,35778609
x1,123:11661777,35778609
g1,123:11880230,35778609
x1,123:12466414,35778609
g1,123:12684867,35778609
x1,123:13394843,35778609
x1,123:13904569,35778609
x1,123:14800228,35778609
k1,124:26877856,35778609:12077628
g1,124:26877856,35778609
)
(1,126:5242880,37272831:21634976,455111,127431
(1,125:5242880,37272831:845365,455111,0
g1,125:4128768,37272831
g1,125:4128768,37272831
g1,125:3801088,37272831
(1,125:3801088,37272831:1959477,455111,0
g1,125:4128768,37272831
g1,125:4379988,37272831
g1,125:4631208,37272831
g1,125:4882428,37272831
$1,125:4882428,37272831
x1,125:5551215,37272831
$1,125:5551215,37272831
x1,125:5760565,37272831
)
g1,125:6088245,37272831
)
x1,125:6893972,37272831
x1,125:8200314,37272831
g1,125:8434785,37272831
x1,125:10094293,37272831
g1,125:10328764,37272831
x1,125:11903075,37272831
x1,125:12204538,37272831
g1,125:12439009,37272831
x1,125:13293155,37272831
g1,125:13527626,37272831
x1,125:14014774,37272831
x1,125:15111765,37272831
x1,125:16485100,37272831
g1,125:16719571,37272831
x1,125:17556971,37272831
x1,125:18193393,37272831
x1,125:18703119,37272831
k1,126:26877856,37272831:8174737
g1,126:26877856,37272831
)
(1,127:5242880,38105139:21634976,455111,127431
(1,126:5242880,38105139:845365,455111,0
g1,126:4128768,38105139
g1,126:4128768,38105139
g1,126:3801088,38105139
(1,126:3801088,38105139:1959477,455111,0
g1,126:4128768,38105139
g1,126:4379988,38105139
g1,126:4631208,38105139
g1,126:4882428,38105139
$1,126:4882428,38105139
x1,126:5551215,38105139
$1,126:5551215,38105139
x1,126:5760565,38105139
)
g1,126:6088245,38105139
)
x1,126:6893972,38105139
x1,126:7195435,38105139
x1,126:8041205,38105139
g1,126:8275676,38105139
x1,126:8703477,38105139
x1,126:8954696,38105139
x1,126:9833963,38105139
x1,126:10378270,38105139
g1,126:10612741,38105139
x1,126:11751605,38105139
g1,126:11986076,38105139
x1,126:12769408,38105139
x1,126:13774287,38105139
g1,126:14008758,38105139
x1,126:15415590,38105139
g1,126:15650061,38105139
x1,126:16755426,38105139
x1,126:17265152,38105139
k1,127:26877856,38105139:9612704
g1,127:26877856,38105139
)
(1,128:5242880,38937446:21634976,455111,127431
(1,127:5242880,38937446:845365,455111,0
g1,127:4128768,38937446
g1,127:4128768,38937446
g1,127:3801088,38937446
(1,127:3801088,38937446:1959477,455111,0
g1,127:4128768,38937446
g1,127:4379988,38937446
g1,127:4631208,38937446
g1,127:4882428,38937446
$1,127:4882428,38937446
x1,127:5551215,38937446
$1,127:5551215,38937446
x1,127:5760565,38937446
)
g1,127:6088245,38937446
)
x1,127:7965112,38937446
g1,127:8199583,38937446
x1,127:9189171,38937446
x1,127:9490634,38937446
x1,127:10060065,38937446
g1,127:10294536,38937446
x1,127:11232424,38937446
g1,127:11466895,38937446
x1,127:12044699,38937446
x1,127:13317544,38937446
g1,127:13552015,38937446
x1,127:15385919,38937446
x1,127:16307058,38937446
g1,127:16541529,38937446
x1,127:17546408,38937446
g1,127:17780879,38937446
x1,127:18057220,38937446
x1,127:18325186,38937446
x1,127:18593152,38937446
x1,127:19170956,38937446
x1,127:19740387,38937446
x1,127:20250113,38937446
k1,128:26877856,38937446:6627743
g1,128:26877856,38937446
)
]
h1,132:4128768,40903526:22749088,0,0
]
]
!34207
}1
!10
{2
[1,147:0,40903526:26877856,40903526,0
[1,147:4128768,40903526:22749088,39789414,0
[1,147:4128768,1900544:22749088,786432,0
(1,147:4128768,1900544:22749088,409600,0
(1,147:4128768,1900544:0,380108,0
x1,147:4431870,1900544
k1,147:4128768,1900544:-303102
)
g1,147:6302985,1900544
(1,109:6302985,1900544:3746674,409600,0
x1,109:7506835,1900544
g1,109:7708903,1900544
x1,109:8500244,1900544
g1,109:8702312,1900544
x1,109:9207709,1900544
g1,109:9409777,1900544
x1,109:10049659,1900544
)
k1,147:26877855,1900544:16828196
)
]
[1,147:4128768,38937446:22749088,35988326,0
(1,132:4128768,3604480:22749088,455111,127431
h1,130:4128768,3604480:983040,0,0
x1,130:5985624,3604480
x1,130:7973555,3604480
x1,130:8100986,3604480
k1,130:8281611,3604480:180625
x1,130:9191835,3604480
k1,130:9372460,3604480:180625
x1,130:10686824,3604480
x1,130:11560640,3604480
k1,130:11741266,3604480:180626
x1,130:13197625,3604480
x1,130:13525306,3604480
x1,130:13907601,3604480
x1,130:14166104,3604480
k1,130:14346729,3604480:180625
x1,130:15952364,3604480
k1,130:16132989,3604480:180625
x1,130:16824760,3604480
k1,130:17005385,3604480:180625
x1,130:17351271,3604480
x1,130:17970223,3604480
x1,130:18443539,3604480
x1,130:19373788,3604480
k1,130:19554413,3604480:180625
x1,130:19812916,3604480
x1,130:21087229,3604480
k1,130:21267854,3604480:180625
x1,130:22250896,3604480
x1,130:23197530,3604480
k1,130:23378156,3604480:180626
x1,130:24219201,3604480
k1,130:24399826,3604480:180625
x1,130:25310050,3604480
k1,130:25490675,3604480:180625
x1,130:26477358,3604480
x1,130:26659403,3604480
x1,130:26877856,3604480
k1,132:26877856,3604480:0
)
(1,132:4128768,4390912:22749088,455111,127431
x1,132:4895177,4390912
x1,132:5077222,4390912
x1,132:5332085,4390912
x1,132:5659766,4390912
k1,130:5843540,4390912:183774
x1,130:6171221,4390912
x1,130:7736808,4390912
k1,130:7920582,4390912:183774
$1,130:7920582,4390912
x1,130:8589369,4390912
$1,130:8589369,4390912
x1,130:8771414,4390912
k1,130:8955189,4390912:183775
$1,130:8955189,4390912
x1,130:9623976,4390912
$1,130:9623976,4390912
k1,130:9807750,4390912:183774
x1,130:10863611,4390912
k1,130:11047385,4390912:183774
$1,130:11047385,4390912
x1,130:11716172,4390912
$1,130:11716172,4390912
x1,130:11898217,4390912
k1,130:12081991,4390912:183774
x1,130:12682739,4390912
k1,130:12866513,4390912:183774
x1,130:13414467,4390912
x1,130:13997009,4390912
x1,130:14361099,4390912
x1,130:14597757,4390912
k1,130:14781532,4390912:183775
x1,130:15127418,4390912
x1,130:16425396,4390912
k1,130:16609170,4390912:183774
x1,130:18032760,4390912
k1,130:18216534,4390912:183774
x1,130:18764488,4390912
x1,130:20189897,4390912
x1,130:21083736,4390912
x1,130:21342239,4390912
k1,130:21526013,4390912:183774
x1,130:22712944,4390912
k1,130:22896719,4390912:183775
x1,130:23479263,4390912
k1,130:23663037,4390912:183774
x1,130:24354808,4390912
x1,130:25783858,4390912
k1,130:25967632,4390912:183774
x1,130:26877856,4390912
k1,130:26877856,4390912:0
)
(1,132:4128768,5177344:22749088,491520,163840
x1,132:4420039,5177344
x1,132:5275650,5177344
x1,132:6732008,5177344
k1,130:6985782,5177344:253774
x1,130:7349872,5177344
x1,130:7677553,5177344
k1,130:7931327,5177344:253774
x1,130:8441053,5177344
x1,130:8987187,5177344
x1,130:9351277,5177344
x1,130:9587935,5177344
k1,130:9841709,5177344:253774
x1,130:10391483,5177344
x1,130:11265299,5177344
x1,130:11629389,5177344
x1,130:12339363,5177344
k1,130:12593137,5177344:253774
x1,130:13284908,5177344
x1,130:14852314,5177344
x1,130:15380244,5177344
k1,130:15634018,5177344:253774
x1,130:16061824,5177344
x1,130:16591574,5177344
k1,130:16845348,5177344:253774
x1,130:17482505,5177344
x1,130:18356321,5177344
x1,130:19375772,5177344
k1,130:19629546,5177344:253774
x1,130:20303112,5177344
x1,130:21267950,5177344
k1,130:21521724,5177344:253774
x1,130:22067858,5177344
k1,130:22321632,5177344:253774
x1,130:23013403,5177344
k1,130:23267177,5177344:253774
x1,130:24286629,5177344
k1,130:24540403,5177344:253774
x1,130:24904493,5177344
x1,130:25452447,5177344
x1,130:26604790,5177344
x1,130:26877856,5177344
k1,130:26877856,5177344:0
)
(1,132:4128768,5963776:22749088,455111,127431
x1,132:5038992,5963776
k1,130:5301807,5963776:262815
x1,130:5851581,5963776
x1,130:6725397,5963776
x1,130:7089487,5963776
x1,130:7799461,5963776
k1,130:8062276,5963776:262815
x1,130:9048959,5963776
x1,130:9231004,5963776
x1,130:9997413,5963776
x1,130:10179458,5963776
x1,130:10434321,5963776
x1,130:10762002,5963776
k1,130:11024817,5963776:262815
x1,130:11552748,5963776
k1,130:11815563,5963776:262815
x1,130:12507334,5963776
x1,130:12816810,5963776
x1,130:13180900,5963776
x1,130:14382396,5963776
x1,130:14877557,5963776
k1,130:15140372,5963776:262815
x1,130:15686507,5963776
k1,130:15949322,5963776:262815
x1,130:17263686,5963776
k1,130:17526501,5963776:262815
x1,130:18145453,5963776
x1,130:19077522,5963776
k1,130:19340337,5963776:262815
x1,130:19704427,5963776
x1,130:20032108,5963776
k1,130:20294923,5963776:262815
x1,130:20913876,5963776
x1,130:22042555,5963776
k1,130:22305370,5963776:262815
x1,130:23215594,5963776
k1,130:23478409,5963776:262815
x1,130:24425043,5963776
x1,130:24898359,5963776
k1,130:25161174,5963776:262815
x1,130:25965812,5963776
x1,130:26659403,5963776
x1,130:26877856,5963776
k1,132:26877856,5963776:0
)
(1,132:4128768,6750208:22749088,491520,163840
x1,132:4856948,6750208
x1,132:5985627,6750208
x1,132:6426175,6750208
k1,130:6676541,6750208:250366
x1,130:7732402,6750208
k1,130:7982768,6750208:250366
x1,130:8474289,6750208
x1,130:8838379,6750208
k1,130:9088745,6750208:250366
x1,130:9634879,6750208
k1,130:9885246,6750208:250367
x1,130:10577017,6750208
k1,130:10827383,6750208:250366
x1,130:11846835,6750208
k1,130:12097201,6750208:250366
x1,130:12643336,6750208
x1,130:13737424,6750208
x1,130:14265355,6750208
k1,130:14515721,6750208:250366
x1,130:15901082,6750208
k1,130:16151448,6750208:250366
x1,130:17061672,6750208
k1,130:17312038,6750208:250366
x1,130:17821764,6750208
x1,130:18367898,6750208
x1,130:18731988,6750208
x1,130:18968646,6750208
k1,130:19219012,6750208:250366
x1,130:20165646,6750208
x1,130:20638962,6750208
k1,130:20889329,6750208:250367
x1,130:21708531,6750208
x1,130:23133941,6750208
k1,130:23384307,6750208:250366
x1,130:23970491,6750208
k1,130:24220857,6750208:250366
x1,130:24803401,6750208
x1,130:25149287,6750208
x1,130:25786443,6750208
x1,130:26044946,6750208
k1,130:26295312,6750208:250366
x1,130:26877856,6750208
k1,130:26877856,6750208:0
)
(1,132:4128768,7536640:22749088,455111,127431
x1,132:5040812,7536640
x1,132:5588766,7536640
x1,132:6138540,7536640
x1,132:6502630,7536640
x1,132:6739288,7536640
k1,130:7002056,7536640:262768
x1,130:7985098,7536640
k1,130:8247865,7536640:262767
x1,130:8939636,7536640
x1,130:9249112,7536640
x1,130:9613202,7536640
x1,130:10450608,7536640
x1,130:10814698,7536640
x1,130:11051356,7536640
k1,130:11314124,7536640:262768
x1,130:12098738,7536640
k1,130:12361505,7536640:262767
x1,130:13675869,7536640
x1,130:14549685,7536640
k1,130:14812453,7536640:262768
x1,130:16234223,7536640
x1,130:17290084,7536640
k1,130:17552851,7536640:262767
x1,130:18372053,7536640
x1,130:18827164,7536640
x1,130:19100230,7536640
x1,130:19446116,7536640
x1,130:20157910,7536640
k1,131:20420678,7536640:262768
x1,131:21367312,7536640
x1,131:21840628,7536640
x1,131:22099131,7536640
k1,131:22361898,7536640:262767
x1,131:22889829,7536640
k1,131:23152597,7536640:262768
x1,131:23991822,7536640
x1,131:25120501,7536640
k1,131:25383268,7536640:262767
x1,131:26295313,7536640
x1,131:26877856,7536640
k1,132:26877856,7536640:0
)
(1,132:4128768,8323072:22749088,491520,163840
x1,132:4492858,8323072
x1,132:5259267,8323072
x1,132:5441312,8323072
x1,132:5696175,8323072
x1,132:6023856,8323072
k1,131:6259260,8323072:235404
x1,131:7134895,8323072
k1,131:7370299,8323072:235404
x1,131:8316933,8323072
k1,131:8552337,8323072:235404
x1,131:9244108,8323072
x1,131:9535379,8323072
x1,131:11119169,8323072
k1,131:11354573,8323072:235404
x1,131:11937117,8323072
k1,131:12172521,8323072:235404
x1,131:13084565,8323072
x1,131:13632519,8323072
x1,131:14182293,8323072
x1,131:14546383,8323072
x1,131:14783041,8323072
k1,131:15018444,8323072:235403
x1,131:15928668,8323072
k1,131:16164072,8323072:235404
x1,131:16346117,8323072
x1,131:16710207,8323072
x1,131:17749683,8323072
x1,131:18481502,8323072
k1,131:18716906,8323072:235404
x1,131:19266680,8323072
x1,131:20140496,8323072
x1,131:20504586,8323072
x1,131:21214560,8323072
k1,131:21449964,8323072:235404
x1,131:21996099,8323072
x1,131:22780713,8323072
x1,131:23654529,8323072
x1,131:24783208,8323072
k1,131:25018612,8323072:235404
x1,131:25892428,8323072
k1,131:26127832,8323072:235404
x1,131:26877856,8323072
k1,131:26877856,8323072:0
)
(1,132:4128768,9109504:22749088,455111,127431
x1,132:4602084,9109504
x1,131:4875150,9109504
k1,131:5123132,9109504:247982
x1,131:6160789,9109504
x1,131:6797945,9109504
k1,131:7045926,9109504:247981
x1,131:7410016,9109504
x1,131:7592061,9109504
x1,131:8522310,9109504
x1,131:8813581,9109504
x1,131:9177671,9109504
x1,131:9414329,9109504
k1,131:9662311,9109504:247982
x1,131:10608945,9109504
x1,131:11082261,9109504
k1,131:11330243,9109504:247982
x1,131:12204059,9109504
x1,131:12586354,9109504
x1,131:13059670,9109504
x1,131:13318173,9109504
k1,131:13566155,9109504:247982
x1,131:14840469,9109504
k1,131:15088450,9109504:247981
x1,131:16218947,9109504
x1,131:16874308,9109504
x1,131:18257849,9109504
k1,131:18505831,9109504:247982
x1,131:18869921,9109504
x1,131:19215806,9109504
x1,131:19761941,9109504
x1,131:20107826,9109504
x1,131:20673985,9109504
k1,131:20921967,9109504:247982
x1,131:21449898,9109504
k1,131:21697880,9109504:247982
x1,131:22644514,9109504
x1,131:23117830,9109504
x1,131:23376333,9109504
k1,131:23624314,9109504:247981
x1,131:24607356,9109504
k1,131:24855338,9109504:247982
x1,131:25492495,9109504
x1,131:26622993,9109504
x1,131:26877856,9109504
k1,131:26877856,9109504:0
)
(1,132:4128768,9895936:22749088,455111,127431
x1,132:4492858,9895936
x1,132:4674903,9895936
x1,132:5605152,9895936
x1,132:5896423,9895936
x1,132:6260513,9895936
x1,132:6497171,9895936
k1,131:6725398,9895936:228227
x1,131:7275172,9895936
x1,131:8148988,9895936
x1,131:8513078,9895936
x1,131:9223052,9895936
k1,131:9451278,9895936:228226
x1,131:9924594,9895936
x1,131:10270480,9895936
x1,131:10725591,9895936
k1,131:10953818,9895936:228227
x1,131:11900452,9895936
x1,131:12373768,9895936
x1,131:12814316,9895936
k1,131:13042543,9895936:228227
x1,131:13470349,9895936
x1,131:14000099,9895936
k1,131:14228325,9895936:228226
x1,131:14865482,9895936
x1,131:15739298,9895936
x1,131:16758749,9895936
k1,131:16986976,9895936:228227
x1,131:17897200,9895936
k1,131:18125427,9895936:228227
x1,131:19072061,9895936
x1,131:19545377,9895936
k1,131:19773603,9895936:228226
x1,131:20647419,9895936
x1,131:21029714,9895936
x1,131:21503030,9895936
k1,131:21731257,9895936:228227
x1,131:23005571,9895936
k1,131:23233798,9895936:228227
x1,131:23561479,9895936
k1,131:23789705,9895936:228226
x1,131:25175066,9895936
k1,131:25403293,9895936:228227
x1,131:25767383,9895936
x1,131:26113268,9895936
x1,131:26877856,9895936
k1,132:26877856,9895936:0
)
(1,132:4128768,10682368:22749088,455111,127431
x1,132:4492858,10682368
x1,132:5059017,10682368
k1,131:5259465,10682368:200448
x1,131:5787396,10682368
k1,131:5987845,10682368:200449
x1,131:6934479,10682368
x1,131:7407795,10682368
x1,131:7666298,10682368
k1,131:7866746,10682368:200448
x1,131:8849788,10682368
k1,131:9050237,10682368:200449
x1,131:9687394,10682368
x1,131:10817892,10682368
x1,131:11072755,10682368
k1,131:11273203,10682368:200448
x1,131:12694973,10682368
k1,131:12895421,10682368:200448
x1,131:13914872,10682368
k1,131:14115321,10682368:200449
x1,131:16228862,10682368
k1,131:16429310,10682368:200448
x1,131:17375944,10682368
x1,131:17849260,10682368
k1,131:18049708,10682368:200448
x1,131:18868910,10682368
x1,131:20476365,10682368
k1,131:20676814,10682368:200449
x1,131:21590678,10682368
x1,131:21936563,10682368
k1,131:22137011,10682368:200448
x1,131:22723195,10682368
k1,131:22923644,10682368:200449
x1,131:23724641,10682368
x1,131:24325388,10682368
x1,131:25130026,10682368
k1,131:25330474,10682368:200448
x1,131:26204290,10682368
x1,131:26877856,10682368
k1,131:26877856,10682368:0
)
(1,132:4128768,11468800:22749088,455111,127431
x1,132:6551783,11468800
x1,132:6879464,11468800
k1,131:7100684,11468800:221220
x1,131:7885298,11468800
k1,131:8106518,11468800:221220
$1,131:8106518,11468800
x1,131:8775305,11468800
$1,131:8775305,11468800
k1,131:8996525,11468800:221220
x1,131:10052386,11468800
k1,131:10273607,11468800:221221
$1,131:10273607,11468800
x1,131:10942394,11468800
$1,131:10942394,11468800
x1,131:11124439,11468800
k1,131:11345659,11468800:221220
x1,131:12401520,11468800
k1,131:12622740,11468800:221220
x1,131:14174673,11468800
k1,131:14395893,11468800:221220
x1,131:14759983,11468800
x1,131:15599210,11468800
k1,131:15820430,11468800:221220
x1,131:17335041,11468800
x1,131:17662722,11468800
k1,131:17883942,11468800:221220
x1,131:18668556,11468800
k1,131:18889776,11468800:221220
$1,131:18889776,11468800
x1,131:19558563,11468800
$1,131:19558563,11468800
x1,131:19740608,11468800
k1,131:19961828,11468800:221220
x1,131:20944871,11468800
k1,131:21166092,11468800:221221
x1,131:22058113,11468800
k1,131:22279333,11468800:221220
x1,131:22861877,11468800
k1,131:23083097,11468800:221220
x1,131:24066139,11468800
x1,131:25491549,11468800
x1,131:25746412,11468800
k1,131:25967632,11468800:221220
x1,131:26877856,11468800
k1,131:26877856,11468800:0
)
(1,132:4128768,12255232:22749088,455111,127431
x1,132:4678542,12255232
x1,132:5552358,12255232
x1,132:5916448,12255232
x1,132:6626422,12255232
k1,131:6876480,12255232:250058
x1,131:7606479,12255232
x1,131:7897750,12255232
x1,131:8243636,12255232
x1,131:9481540,12255232
k1,131:9731597,12255232:250057
x1,131:10259528,12255232
k1,131:10509586,12255232:250058
$1,131:10509586,12255232
x1,131:11178373,12255232
$1,131:11178373,12255232
k1,131:11428430,12255232:250057
x1,131:12702744,12255232
k1,131:12952802,12255232:250058
x1,131:13863026,12255232
k1,131:14113083,12255232:250057
x1,131:15059717,12255232
x1,131:15607671,12255232
k1,131:15857729,12255232:250058
x1,131:17445160,12255232
k1,131:17695217,12255232:250057
x1,131:18751078,12255232
k1,131:19001136,12255232:250058
x1,131:19911360,12255232
k1,131:20161417,12255232:250057
x1,131:21108051,12255232
x1,131:21581367,12255232
k1,131:21831425,12255232:250058
x1,131:22705241,12255232
x1,131:23087536,12255232
x1,131:23560852,12255232
k1,131:23810909,12255232:250057
x1,131:25085223,12255232
k1,131:25335281,12255232:250058
x1,131:25662962,12255232
k1,131:25913019,12255232:250057
x1,131:26877856,12255232
k1,131:26877856,12255232:0
)
(1,132:4128768,13041664:22749088,455111,127431
x1,132:5075402,13041664
x1,132:5548718,13041664
x1,132:5807221,13041664
k1,131:6053548,13041664:246327
x1,131:7036590,13041664
k1,131:7282917,13041664:246327
x1,131:7920074,13041664
x1,131:9050572,13041664
x1,131:9305435,13041664
k1,131:9551761,13041664:246326
x1,131:10973531,13041664
k1,131:11219858,13041664:246327
x1,131:12972948,13041664
k1,131:13219275,13041664:246327
x1,131:15332816,13041664
k1,131:15579143,13041664:246327
x1,131:16128917,13041664
x1,131:17002733,13041664
x1,131:17366823,13041664
x1,131:18076797,13041664
k1,131:18323124,13041664:246327
x1,131:19142326,13041664
x1,131:20749781,13041664
k1,131:20996108,13041664:246327
x1,131:21909972,13041664
x1,131:22255857,13041664
k1,131:22502183,13041664:246326
x1,131:23088367,13041664
k1,131:23334694,13041664:246327
x1,131:24026465,13041664
x1,131:24390555,13041664
x1,131:25247987,13041664
x1,131:25575668,13041664
k1,131:25821995,13041664:246327
x1,131:26877856,13041664
k1,131:26877856,13041664:0
)
(1,132:4128768,13828096:22749088,455111,127431
x1,132:4820539,13828096
x1,132:5659766,13828096
x1,132:5987447,13828096
k1,131:6225060,13828096:237613
x1,131:7009674,13828096
k1,131:7247286,13828096:237612
$1,131:7247286,13828096
x1,131:7916073,13828096
$1,131:7916073,13828096
x1,131:8098118,13828096
k1,131:8335731,13828096:237613
$1,131:8335731,13828096
x1,131:9004518,13828096
$1,131:9004518,13828096
k1,131:9242130,13828096:237612
x1,131:10297991,13828096
k1,131:10535604,13828096:237613
$1,131:10535604,13828096
x1,131:11204391,13828096
$1,131:11204391,13828096
x1,131:11386436,13828096
k1,131:11624048,13828096:237612
x1,131:12607091,13828096
k1,131:12844704,13828096:237613
x1,131:13645701,13828096
x1,131:13973382,13828096
k1,131:14210994,13828096:237612
x1,131:15015632,13828096
x1,131:15816630,13828096
x1,131:17313039,13828096
x1,131:18186855,13828096
k1,131:18424468,13828096:237613
x1,131:18970603,13828096
x1,131:19755217,13828096
x1,131:20629033,13828096
x1,131:21757712,13828096
k1,131:21995324,13828096:237612
x1,131:23051185,13828096
k1,131:23288798,13828096:237613
x1,131:24271840,13828096
x1,131:25218474,13828096
k1,131:25456086,13828096:237612
x1,131:26877856,13828096
k1,131:26877856,13828096:0
)
(1,132:4128768,14614528:22749088,455111,127431
x1,132:5038992,14614528
k1,131:5283255,14614528:244263
x1,131:6597619,14614528
x1,131:7471435,14614528
k1,131:7715698,14614528:244263
x1,131:8935399,14614528
x1,131:10064078,14614528
k1,131:10308341,14614528:244263
x1,131:10599612,14614528
x1,131:11564449,14614528
x1,131:12347243,14614528
x1,131:12620309,14614528
x1,131:13148240,14614528
x1,131:13275671,14614528
k1,131:13519934,14614528:244263
x1,131:14269958,14614528
k1,131:14514220,14614528:244262
x1,131:14841901,14614528
k1,131:15086164,14614528:244263
x1,131:15961799,14614528
x1,131:16912073,14614528
x1,131:18077160,14614528
k1,131:18321423,14614528:244263
x1,131:18907607,14614528
x1,131:20440425,14614528
x1,131:21751149,14614528
k1,131:21995412,14614528:244263
x1,131:22541547,14614528
x1,131:23724838,14614528
x1,131:25000973,14614528
x1,131:26550175,14614528
x1,131:26877856,14614528
k1,131:26877856,14614528:0
)
(1,132:4128768,15400960:22749088,455111,127431
x1,132:5075402,15400960
x1,132:5548718,15400960
x1,132:5807221,15400960
k1,131:6018794,15400960:211573
x1,131:6894429,15400960
k1,131:7106001,15400960:211572
x1,131:8527771,15400960
k1,131:8739344,15400960:211573
x1,131:9798845,15400960
x1,131:10963932,15400960
k1,131:11175505,15400960:211573
x1,131:11758049,15400960
k1,131:11969622,15400960:211573
x1,131:12333712,15400960
x1,131:12881666,15400960
x1,131:14034009,15400960
x1,131:14307075,15400960
k1,131:14518647,15400960:211572
x1,131:15068421,15400960
x1,131:15942237,15400960
x1,131:16306327,15400960
x1,131:17016301,15400960
k1,131:17227874,15400960:211573
x1,131:18214557,15400960
x1,131:18396602,15400960
x1,131:19163011,15400960
x1,131:19345056,15400960
x1,131:19599919,15400960
x1,131:19927600,15400960
k1,131:20139173,15400960:211573
x1,131:21195034,15400960
k1,131:21406607,15400960:211573
x1,131:22828377,15400960
k1,131:23039949,15400960:211572
x1,131:24354313,15400960
x1,131:25228129,15400960
k1,131:25439702,15400960:211573
x1,131:26659403,15400960
x1,131:26877856,15400960
k1,132:26877856,15400960:0
)
(1,132:4128768,16187392:22749088,455111,127431
x1,132:5257447,16187392
g1,131:5475900,16187392
x1,131:6260514,16187392
g1,131:6478967,16187392
x1,131:7940787,16187392
g1,131:8159240,16187392
x1,131:9051260,16187392
x1,131:9306123,16187392
g1,131:9524576,16187392
x1,131:10838940,16187392
x1,131:11894801,16187392
k1,132:26877856,16187392:14983055
g1,132:26877856,16187392
)
(1,134:4128768,16989645:22749088,455111,127431
h1,133:4128768,16989645:983040,0,0
x1,133:5985624,16989645
k1,133:6304266,16989645:318642
x1,133:7214490,16989645
k1,133:7533132,16989645:318642
x1,133:8479766,16989645
x1,133:9027720,16989645
k1,133:9346361,16989645:318641
x1,133:10948357,16989645
k1,133:11266999,16989645:318642
x1,133:12435727,16989645
k1,133:12754369,16989645:318642
x1,133:13630004,16989645
k1,133:13948646,16989645:318642
x1,133:14895280,16989645
k1,133:15213921,16989645:318641
x1,133:15960306,16989645
x1,133:16488237,16989645
k1,133:16806879,16989645:318642
x1,133:17170969,16989645
x1,133:17607877,16989645
x1,133:18918599,16989645
k1,133:19237241,16989645:318642
x1,133:19783376,16989645
k1,133:20102018,16989645:318642
x1,133:21339924,16989645
x1,133:21667605,16989645
k1,133:21986246,16989645:318641
x1,133:23300610,16989645
x1,133:24174426,16989645
k1,133:24493068,16989645:318642
x1,133:25949427,16989645
x1,133:26277108,16989645
x1,133:26659403,16989645
x1,133:26877856,16989645
k1,134:26877856,16989645:0
)
(1,134:4128768,17776077:22749088,455111,127431
x1,134:4569316,17776077
k1,133:4838423,17776077:269107
x1,133:5621215,17776077
x1,133:6240168,17776077
x1,133:6749894,17776077
x1,133:7277825,17776077
x1,133:7405256,17776077
k1,133:7674363,17776077:269107
x1,133:8220498,17776077
k1,133:8489604,17776077:269106
x1,133:8835490,17776077
x1,133:9383445,17776077
x1,133:9565490,17776077
x1,133:10515764,17776077
k1,133:10784871,17776077:269107
x1,133:12061004,17776077
x1,133:12534320,17776077
x1,133:13646614,17776077
k1,133:13915721,17776077:269107
x1,133:14607492,17776077
x1,133:15335672,17776077
x1,133:15954624,17776077
x1,133:17083303,17776077
x1,133:17523851,17776077
k1,133:17792958,17776077:269107
x1,133:18484729,17776077
x1,133:18794205,17776077
x1,133:19158295,17776077
x1,133:20359791,17776077
x1,133:20854952,17776077
k1,133:21124058,17776077:269106
x1,133:21999693,17776077
k1,133:22268800,17776077:269107
x1,133:22796731,17776077
x1,133:23706955,17776077
k1,133:23976062,17776077:269107
x1,133:24562246,17776077
x1,133:24820749,17776077
x1,133:25148430,17776077
x1,133:25639951,17776077
x1,133:26222495,17776077
x1,133:26877856,17776077
k1,133:26877856,17776077:0
)
(1,134:4128768,18562509:22749088,455111,127431
x1,134:5403082,18562509
k1,133:5695887,18562509:292805
x1,133:6242022,18562509
x1,133:6769952,18562509
x1,133:7206860,18562509
x1,133:8044266,18562509
k1,133:8337070,18562509:292804
x1,133:9687843,18562509
k1,133:9980648,18562509:292805
x1,133:11291370,18562509
x1,133:11637255,18562509
k1,133:11930059,18562509:292804
x1,133:12550832,18562509
x1,133:12878513,18562509
x1,133:14043600,18562509
k1,133:14336405,18562509:292805
x1,133:15250269,18562509
x1,133:15996654,18562509
k1,133:16289459,18562509:292805
x1,133:17327116,18562509
x1,133:17964272,18562509
x1,133:19238585,18562509
k1,133:19531389,18562509:292804
x1,133:20077524,18562509
k1,133:20370329,18562509:292805
x1,133:21792099,18562509
x1,133:22665915,18562509
k1,133:22958719,18562509:292804
x1,133:23249990,18562509
x1,133:24214827,18562509
x1,133:24997621,18562509
x1,133:25270687,18562509
k1,133:25563492,18562509:292805
x1,133:26877856,18562509
k1,133:26877856,18562509:0
)
(1,134:4128768,19348941:22749088,491520,163840
x1,134:4747720,19348941
x1,133:5679789,19348941
k1,133:5978585,19348941:298796
x1,133:7180082,19348941
k1,133:7478879,19348941:298797
x1,133:7906685,19348941
x1,133:8436435,19348941
k1,133:8735231,19348941:298796
x1,133:9281366,19348941
x1,133:11251090,19348941
k1,133:11549886,19348941:298796
x1,133:12096021,19348941
k1,133:12394817,19348941:298796
x1,133:13905790,19348941
k1,133:14204506,19348941:298716
x1,133:14677822,19348941
x1,133:15314978,19348941
x1,133:16742208,19348941
k1,133:17041004,19348941:298796
x1,133:17951227,19348941
x1,133:18297112,19348941
k1,133:18595908,19348941:298796
x1,133:19855657,19348941
x1,133:20984336,19348941
k1,133:21283133,19348941:298797
x1,133:22233407,19348941
k1,133:22532203,19348941:298796
x1,133:23406018,19348941
x1,133:23697289,19348941
x1,133:24352651,19348941
x1,133:24955220,19348941
k1,133:25254016,19348941:298796
x1,133:25763742,19348941
x1,133:26127832,19348941
x1,133:26619353,19348941
x1,133:26877856,19348941
k1,133:26877856,19348941:0
)
(1,134:4128768,20135373:22749088,455111,127431
x1,134:4713132,20135373
k1,133:4949363,20135373:236231
x1,133:5497317,20135373
x1,133:6261906,20135373
x1,133:6917267,20135373
k1,133:7153499,20135373:236232
x1,133:8322227,20135373
k1,133:8558458,20135373:236231
x1,133:9144642,20135373
x1,133:10932322,20135373
k1,133:11168554,20135373:236232
x1,133:11532644,20135373
x1,133:11860325,20135373
k1,133:12096556,20135373:236231
x1,133:12533464,20135373
x1,133:12791967,20135373
k1,133:13028199,20135373:236232
x1,133:14287948,20135373
x1,133:15416627,20135373
x1,133:16146626,20135373
k1,133:16382857,20135373:236231
x1,133:17238468,20135373
x1,133:18185102,20135373
x1,133:18733056,20135373
k1,133:18969288,20135373:236232
x1,133:19606445,20135373
x1,133:20480261,20135373
x1,133:21317667,20135373
k1,133:21553898,20135373:236231
x1,133:21994446,20135373
k1,133:22230678,20135373:236232
x1,133:22958858,20135373
x1,133:25218035,20135373
k1,133:25454266,20135373:236231
x1,133:26877856,20135373
k1,133:26877856,20135373:0
)
(1,134:4128768,20921805:22749088,455111,127431
x1,134:4383631,20921805
x1,134:4838742,20921805
x1,134:5657942,20921805
x1,134:5916445,20921805
k1,133:6171827,20921805:255382
x1,133:7047462,20921805
k1,133:7302843,20921805:255381
x1,133:7812569,20921805
x1,133:8176659,20921805
x1,133:9323541,20921805
k1,133:9578923,20921805:255382
x1,133:9943013,20921805
x1,133:10270694,20921805
k1,133:10526075,20921805:255381
x1,133:11875027,20921805
k1,133:12130409,20921805:255382
x1,133:12822180,20921805
x1,133:14284000,20921805
k1,133:14539382,20921805:255382
x1,133:15813696,20921805
k1,133:16069077,20921805:255381
x1,133:17019351,20921805
x1,133:17383441,20921805
x1,133:18533964,20921805
k1,133:18789346,20921805:255382
x1,133:19335481,20921805
k1,133:19590862,20921805:255381
x1,133:20501086,20921805
k1,133:20756468,20921805:255382
x1,133:21541082,20921805
x1,133:22087217,20921805
k1,133:22342598,20921805:255381
x1,133:22870529,20921805
k1,133:23125911,20921805:255382
x1,133:24345613,20921805
x1,133:24964565,20921805
x1,133:25437881,20921805
x1,133:26368130,20921805
x1,133:26877856,20921805
k1,133:26877856,20921805:0
)
(1,134:4128768,21708237:22749088,455111,127431
x1,134:4966174,21708237
x1,133:5752607,21708237
k1,133:6023426,21708237:270819
x1,133:6496742,21708237
x1,133:6769808,21708237
k1,133:7040628,21708237:270820
x1,133:8901127,21708237
k1,133:9171946,21708237:270819
x1,133:9918331,21708237
x1,133:10446262,21708237
k1,133:10717082,21708237:270820
x1,133:11354239,21708237
x1,133:12664963,21708237
k1,133:12935782,21708237:270819
x1,133:13846006,21708237
k1,133:14116826,21708237:270820
x1,133:14662961,21708237
x1,133:15447575,21708237
x1,133:16321391,21708237
x1,133:17450070,21708237
k1,133:17720889,21708237:270819
x1,133:18339841,21708237
x1,133:18703931,21708237
x1,133:20469766,21708237
k1,133:20740586,21708237:270820
x1,133:21286721,21708237
k1,133:21557540,21708237:270819
x1,133:22726268,21708237
k1,133:22997088,21708237:270820
x1,133:23579632,21708237
k1,133:23850451,21708237:270819
x1,133:26222495,21708237
x1,133:26877856,21708237
k1,133:26877856,21708237:0
)
(1,134:4128768,22494669:22749088,455111,127431
x1,134:5038992,22494669
g1,133:5257445,22494669
x1,133:5807219,22494669
x1,133:6681035,22494669
x1,133:7045125,22494669
x1,133:7755099,22494669
g1,133:7973552,22494669
x1,133:8521506,22494669
x1,133:9031232,22494669
x1,133:10159911,22494669
x1,133:11328639,22494669
g1,133:11547092,22494669
x1,133:12075023,22494669
g1,133:12293476,22494669
x1,133:12841430,22494669
x1,133:13606019,22494669
x1,133:14261380,22494669
g1,133:14479833,22494669
x1,133:15885219,22494669
g1,133:16103672,22494669
x1,133:16888286,22494669
g1,133:17106739,22494669
x1,133:18421103,22494669
x1,133:19294919,22494669
g1,133:19513372,22494669
x1,133:20935142,22494669
x1,133:21991003,22494669
k1,134:26877856,22494669:4886853
g1,134:26877856,22494669
)
(1,136:4128768,23296922:22749088,455111,127431
h1,135:4128768,23296922:983040,0,0
x1,135:6817568,23296922
k1,135:7110913,23296922:293345
x1,135:7802684,23296922
k1,135:8096028,23296922:293344
x1,135:9006252,23296922
k1,135:9299597,23296922:293345
x1,135:9991368,23296922
x1,135:10337254,23296922
x1,135:10664935,23296922
x1,135:10938001,23296922
k1,135:11231345,23296922:293344
x1,135:11923116,23296922
x1,135:12729573,23296922
x1,135:13075459,23296922
x1,135:13366731,23296922
x1,135:14495410,23296922
x1,135:14935958,23296922
k1,135:15229303,23296922:293345
x1,135:16288804,23296922
k1,135:16582148,23296922:293344
x1,135:17273919,23296922
x1,135:17638009,23296922
x1,135:18204168,23296922
k1,135:18497513,23296922:293345
x1,135:19445967,23296922
x1,135:19810057,23296922
x1,135:20414446,23296922
x1,135:20964220,23296922
k1,135:21257565,23296922:293345
x1,135:21585246,23296922
k1,135:21878590,23296922:293344
x1,135:22242680,23296922
x1,135:22788815,23296922
x1,135:23808266,23296922
k1,135:24101611,23296922:293345
x1,135:25533563,23296922
k1,135:25836934,23296922:303371
x1,135:26660133,23296922
x1,135:26877856,23296922
k1,135:26877856,23296922:0
)
(1,136:4128768,24083354:22749088,455111,127431
x1,136:5553804,24083354
x1,136:6424699,24083354
k1,135:6618716,24083354:194017
x1,135:7238392,24083354
x1,135:8109287,24083354
k1,135:8303304,24083354:194017
x1,135:10063298,24083354
x1,135:10641102,24083354
x1,135:13178420,24083354
k1,135:13372438,24083354:194018
x1,135:13841381,24083354
x1,135:14461057,24083354
x1,135:14963496,24083354
x1,135:15231464,24083354
k1,135:15425481,24083354:194017
x1,135:16463857,24083354
k1,135:16657874,24083354:194017
x1,135:17126817,24083354
x1,135:18163009,24083354
k1,135:18337490,24083354:174481
x1,135:18885444,24083354
x1,135:20545692,24083354
k1,135:20720172,24083354:174480
x1,135:21306356,24083354
k1,135:21480837,24083354:174481
x1,135:23046422,24083354
x1,135:23519738,24083354
k1,135:23694175,24083354:174437
x1,135:24478789,24083354
k1,135:24653269,24083354:174480
x1,135:25639952,24083354
x1,135:26659403,24083354
x1,135:26877856,24083354
k1,136:26877856,24083354:0
)
(1,136:4128768,24869786:22749088,455111,127431
x1,136:4310813,24869786
x1,136:4565676,24869786
x1,136:4893357,24869786
x1,136:5020788,24869786
k1,135:5182338,24869786:161550
x1,135:5783086,24869786
k1,135:5944637,24869786:161551
x1,135:7510222,24869786
x1,135:8165583,24869786
k1,135:8327133,24869786:161550
x1,135:8581996,24869786
x1,135:9037107,24869786
x1,135:9346583,24869786
k1,135:9508134,24869786:161551
x1,135:9872224,24869786
x1,135:10054269,24869786
x1,135:10984518,24869786
x1,135:11275789,24869786
x1,135:11639879,24869786
x1,135:11876537,24869786
k1,135:12038087,24869786:161550
x1,135:12511403,24869786
x1,135:12820879,24869786
x1,135:13407063,24869786
k1,135:13568613,24869786:161550
x1,135:14444248,24869786
k1,135:14605799,24869786:161551
x1,135:14787844,24869786
x1,135:15151934,24869786
x1,135:15645275,24869786
x1,135:15972956,24869786
x1,135:17665973,24869786
k1,135:17827523,24869786:161550
x1,135:18410067,24869786
k1,135:18571618,24869786:161551
x1,135:19117753,24869786
x1,135:19993388,24869786
x1,135:20357478,24869786
x1,135:20703364,24869786
x1,135:21833862,24869786
k1,135:21995412,24869786:161550
x1,135:22541547,24869786
x1,135:23724838,24869786
x1,135:25000973,24869786
x1,135:26550175,24869786
x1,135:26877856,24869786
k1,135:26877856,24869786:0
)
(1,136:4128768,25656218:22749088,455111,127431
x1,136:5075402,25656218
x1,136:5548718,25656218
x1,136:5807221,25656218
g1,135:6025674,25656218
x1,135:7081535,25656218
g1,135:7299988,25656218
x1,135:8210213,25656218
g1,135:8428666,25656218
x1,135:8974801,25656218
x1,135:9759415,25656218
x1,135:10633231,25656218
x1,135:11761910,25656218
g1,135:11980363,25656218
x1,135:12764977,25656218
g1,135:12983430,25656218
x1,135:13711610,25656218
x1,135:14660064,25656218
x1,135:14987745,25656218
x1,135:15861561,25656218
g1,135:16080014,25656218
x1,135:17541834,25656218
g1,135:17760287,25656218
x1,135:18652307,25656218
x1,135:18907170,25656218
g1,135:19125623,25656218
x1,135:20439987,25656218
x1,135:21495848,25656218
k1,136:26877856,25656218:5382008
g1,136:26877856,25656218
)
(1,141:4128768,26458470:22749088,455111,127431
h1,137:4128768,26458470:983040,0,0
x1,137:6240485,26458470
k1,137:6482178,26458470:241693
x1,137:7902129,26458470
k1,137:8143821,26458470:241692
x1,137:8762773,26458470
x1,137:9126863,26458470
x1,137:9802249,26458470
x1,137:10530429,26458470
x1,137:11659108,26458470
x1,137:11917611,26458470
k1,137:12159304,26458470:241693
x1,137:12687235,26458470
k1,137:12928928,26458470:241693
x1,137:13988429,26458470
k1,137:14230121,26458470:241692
x1,137:14921892,26458470
x1,137:15285982,26458470
x1,137:15852141,26458470
k1,137:16093834,26458470:241693
x1,137:16969469,26458470
k1,137:17211161,26458470:241692
x1,137:18887792,26458470
x1,137:20143903,26458470
k1,137:20385596,26458470:241693
x1,137:21765496,26458470
x1,137:22293427,26458470
x1,137:22420858,26458470
k1,138:22662551,26458470:241693
x1,138:22990232,26458470
k1,138:23231924,26458470:241692
x1,138:23923695,26458470
x1,138:24251376,26458470
x1,138:24706487,26458470
k1,138:24948180,26458470:241693
x1,138:25312270,26458470
x1,138:25858405,26458470
x1,138:26877856,26458470
k1,138:26877856,26458470:0
)
(1,141:4128768,27244902:22749088,455111,127431
x1,141:5590588,27244902
k1,138:5833282,27244902:242694
x1,138:6725302,27244902
x1,138:6980165,27244902
k1,138:7222860,27244902:242695
x1,138:8537224,27244902
x1,138:9411040,27244902
k1,138:9653734,27244902:242694
x1,138:10094282,27244902
k1,138:10336976,27244902:242694
x1,138:11285430,27244902
x1,138:11649520,27244902
x1,138:13091315,27244902
k1,138:13334010,27244902:242695
x1,138:13807326,27244902
x1,138:14080393,27244902
k1,138:14323087,27244902:242694
x1,138:15271541,27244902
k1,138:15514236,27244902:242695
x1,138:15878326,27244902
x1,138:16701168,27244902
k1,138:16943862,27244902:242694
x1,138:17981519,27244902
x1,138:18618675,27244902
x1,138:20075033,27244902
k1,138:20317727,27244902:242694
x1,138:21377228,27244902
k1,138:21619923,27244902:242695
x1,138:22060471,27244902
k1,138:22303165,27244902:242694
x1,138:23213389,27244902
k1,138:23456083,27244902:242694
x1,138:24590222,27244902
k1,138:24832917,27244902:242695
x1,138:26107231,27244902
k1,138:26349925,27244902:242694
x1,138:26877856,27244902
k1,138:26877856,27244902:0
)
(1,141:4128768,28031334:22749088,455111,127431
x1,141:4674903,28031334
x1,141:5550538,28031334
x1,141:5914628,28031334
x1,141:6260514,28031334
x1,141:7099741,28031334
x1,141:7973557,28031334
k1,138:8170856,28031334:197299
x1,138:8716991,28031334
x1,138:9900282,28031334
x1,138:11176417,28031334
x1,138:12725619,28031334
x1,138:13053300,28031334
k1,138:13250600,28031334:197300
x1,138:14197234,28031334
x1,138:14670550,28031334
x1,138:14929053,28031334
k1,138:15126352,28031334:197299
x1,138:16182213,28031334
k1,138:16379513,28031334:197300
x1,138:17548241,28031334
k1,138:17745540,28031334:197299
x1,138:17927585,28031334
x1,138:18291675,28031334
x1,138:18856014,28031334
k1,138:19053314,28031334:197300
x1,138:19380995,28031334
k1,138:19578294,28031334:197299
x1,138:19942384,28031334
x1,138:20488519,28031334
x1,138:21507970,28031334
k1,138:21705270,28031334:197300
x1,138:23019634,28031334
x1,138:23893450,28031334
k1,138:24090749,28031334:197299
x1,138:24782520,28031334
x1,138:26349926,28031334
x1,138:26877856,28031334
k1,138:26877856,28031334:0
)
(1,141:4128768,28817766:22749088,455111,127431
x1,141:5184629,28817766
k1,138:5433107,28817766:248478
x1,138:6070264,28817766
x1,138:6434354,28817766
x1,138:7000513,28817766
x1,138:7182558,28817766
x1,138:8384054,28817766
x1,138:8879215,28817766
k1,138:9127692,28817766:248477
x1,138:10003327,28817766
k1,138:10251805,28817766:248478
x1,138:11234847,28817766
x1,138:12509161,28817766
x1,138:13164522,28817766
k1,138:13413000,28817766:248478
x1,138:13995544,28817766
k1,138:14244022,28817766:248478
x1,138:14589908,28817766
x1,138:15119657,28817766
x1,138:15301702,28817766
x1,138:15847838,28817766
k1,138:16096315,28817766:248477
x1,138:17044769,28817766
k1,138:17293247,28817766:248478
x1,138:17879431,28817766
x1,138:19412249,28817766
x1,138:20540928,28817766
k1,138:20789406,28817766:248478
x1,138:21990903,28817766
k1,138:22239381,28817766:248478
x1,138:23701201,28817766
k1,138:23949678,28817766:248477
x1,138:24841698,28817766
x1,138:25096561,28817766
k1,138:25345039,28817766:248478
x1,138:26659403,28817766
x1,138:26877856,28817766
k1,141:26877856,28817766:0
)
(1,141:4128768,29604198:22749088,455111,127431
x1,141:5002584,29604198
k1,138:5265791,29604198:263207
x1,138:6248833,29604198
k1,138:6512040,29604198:263207
x1,138:6876130,29604198
x1,138:7185606,29604198
k1,138:7448813,29604198:263207
x1,138:8176993,29604198
x1,138:9125447,29604198
x1,138:9453128,29604198
x1,138:10090284,29604198
k1,138:10353491,29604198:263207
x1,138:10717581,29604198
x1,138:11045262,29604198
k1,138:11308469,29604198:263207
x1,138:11490514,29604198
x1,138:11854604,29604198
x1,138:12382533,29604198
x1,138:13549441,29604198
x1,138:14423257,29604198
k1,138:14686463,29604198:263206
x1,138:15232598,29604198
x1,138:16415889,29604198
x1,138:17235091,29604198
x1,138:17690202,29604198
k1,138:17953409,29604198:263207
x1,138:18900043,29604198
x1,138:19373359,29604198
x1,138:19631862,29604198
k1,138:19895069,29604198:263207
x1,138:20950930,29604198
k1,138:21214137,29604198:263207
x1,138:22564910,29604198
k1,138:22828117,29604198:263207
x1,138:23774749,29604198
x1,138:24830610,29604198
x1,138:25358541,29604198
x1,138:25485972,29604198
k1,139:25749179,29604198:263207
x1,139:26877856,29604198
k1,139:26877856,29604198:0
)
(1,141:4128768,30390630:22749088,455111,127431
x1,141:4820539,30390630
x1,141:5257447,30390630
x1,141:6313308,30390630
k1,139:6515636,30390630:202328
x1,139:7061771,30390630
x1,139:8245062,30390630
x1,139:9064264,30390630
x1,139:9519375,30390630
k1,139:9721704,30390630:202329
x1,139:10668338,30390630
x1,139:11141654,30390630
x1,139:11400157,30390630
k1,139:11602485,30390630:202328
x1,139:12585527,30390630
k1,139:12787856,30390630:202329
x1,139:13151946,30390630
x1,139:13461422,30390630
k1,139:13663750,30390630:202328
x1,139:13922253,30390630
x1,139:14213524,30390630
x1,139:15232974,30390630
x1,139:15888335,30390630
k1,139:16090663,30390630:202328
x1,139:16782434,30390630
x1,139:17364978,30390630
x1,139:18493657,30390630
x1,139:18675702,30390630
x1,139:19476699,30390630
x1,139:20004630,30390630
x1,139:20132061,30390630
k1,139:20334390,30390630:202329
x1,139:21353841,30390630
k1,139:21556169,30390630:202328
x1,139:22138713,30390630
k1,139:22341042,30390630:202329
x1,139:22978199,30390630
x1,139:24108697,30390630
x1,139:24363560,30390630
k1,139:24565888,30390630:202328
x1,139:24857159,30390630
x1,139:25821996,30390630
x1,139:26604790,30390630
x1,139:26877856,30390630
k1,139:26877856,30390630:0
)
(1,141:4128768,31177062:22749088,455111,127431
x1,141:4638494,31177062
x1,141:5184628,31177062
x1,141:5548718,31177062
x1,141:5785376,31177062
k1,139:5997171,31177062:211795
x1,139:6943805,31177062
x1,139:7417121,31177062
k1,139:7628915,31177062:211794
x1,139:8448117,31177062
x1,139:9873527,31177062
k1,139:10085322,31177062:211795
x1,139:10869936,31177062
k1,139:11081731,31177062:211795
x1,139:12396095,31177062
x1,139:13269911,31177062
k1,139:13481705,31177062:211794
x1,139:14903475,31177062
x1,139:15959336,31177062
k1,139:16171131,31177062:211795
x1,139:17299808,31177062
k1,139:17511603,31177062:211795
x1,139:18148760,31177062
x1,139:18512850,31177062
x1,139:19079009,31177062
x1,139:19261054,31177062
x1,139:20098460,31177062
x1,139:20462550,31177062
x1,139:21208934,31177062
k1,139:21420729,31177062:211795
x1,139:21968683,31177062
x1,139:23028184,31177062
x1,139:23286687,31177062
k1,139:23498481,31177062:211794
x1,139:24044616,31177062
x1,139:24590751,31177062
x1,139:25755837,31177062
k1,139:25967632,31177062:211795
x1,139:26877856,31177062
k1,139:26877856,31177062:0
)
(1,141:4128768,31963494:22749088,455111,127431
x1,141:4820539,31963494
x1,141:5257447,31963494
x1,141:6313308,31963494
k1,139:6490786,31963494:177478
x1,139:7036921,31963494
x1,139:8220212,31963494
x1,139:9039414,31963494
x1,139:9494525,31963494
k1,139:9672003,31963494:177478
x1,139:10618637,31963494
x1,139:11091953,31963494
x1,139:11350456,31963494
k1,139:11527933,31963494:177477
x1,139:12510975,31963494
k1,139:12688453,31963494:177478
x1,139:13307405,31963494
x1,139:14472492,31963494
x1,139:14745558,31963494
k1,139:14923036,31963494:177478
x1,139:15287126,31963494
x1,139:15851465,31963494
x1,139:16654282,31963494
k1,139:16831760,31963494:177478
x1,139:17195850,31963494
x1,139:17762009,31963494
x1,139:18546623,31963494
x1,139:20807619,31963494
k1,139:20985096,31963494:177477
x1,139:22150183,31963494
x1,139:23753998,31963494
k1,139:23931476,31963494:177478
x1,139:25205790,31963494
k1,139:25383268,31963494:177478
x1,139:26329902,31963494
x1,139:26877856,31963494
k1,139:26877856,31963494:0
)
(1,141:4128768,32749926:22749088,455111,127431
x1,141:4674903,32749926
x1,139:5858194,32749926
x1,139:7134329,32749926
x1,139:8683531,32749926
x1,139:9011212,32749926
k1,139:9179842,32749926:168630
x1,139:10126476,32749926
x1,139:10599792,32749926
x1,139:11040340,32749926
k1,139:11208971,32749926:168631
x1,139:11818822,32749926
x1,139:12692638,32749926
x1,139:13220569,32749926
x1,139:13348000,32749926
k1,140:13516630,32749926:168630
x1,140:13989946,32749926
x1,140:14463262,32749926
x1,140:14772738,32749926
k1,140:14941369,32749926:168631
x1,140:15199872,32749926
x1,140:16585233,32749926
x1,140:17644733,32749926
k1,140:17813363,32749926:168630
x1,140:18395907,32749926
k1,140:18564538,32749926:168631
x1,140:19110673,32749926
x1,140:19986308,32749926
x1,140:20350398,32749926
x1,140:20696284,32749926
x1,140:21826782,32749926
k1,140:21995412,32749926:168630
x1,140:22541547,32749926
x1,140:23724838,32749926
x1,140:25000973,32749926
x1,140:26550175,32749926
x1,140:26877856,32749926
k1,140:26877856,32749926:0
)
(1,141:4128768,33536358:22749088,455111,127431
x1,141:5075402,33536358
x1,141:5548718,33536358
x1,141:5807221,33536358
k1,140:6045769,33536358:238548
x1,140:6830383,33536358
k1,140:7068931,33536358:238548
x1,140:8530751,33536358
k1,140:8769300,33536358:238549
x1,140:9661320,33536358
x1,140:9916183,33536358
k1,140:10154731,33536358:238548
x1,140:11469095,33536358
x1,140:12342911,33536358
k1,140:12581459,33536358:238548
x1,140:13457094,33536358
k1,140:13695642,33536358:238548
x1,140:14351003,33536358
x1,140:16138683,33536358
k1,140:16377231,33536358:238548
x1,140:17433092,33536358
k1,140:17671640,33536358:238548
x1,140:18836727,33536358
x1,140:20440542,33536358
k1,140:20679091,33536358:238549
x1,140:22938269,33536358
k1,140:23176817,33536358:238548
x1,140:23813974,33536358
x1,140:24724198,33536358
x1,140:25510632,33536358
x1,140:25783698,33536358
k1,140:26022246,33536358:238548
x1,140:26659403,33536358
x1,140:26877856,33536358
k1,141:26877856,33536358:0
)
(1,141:4128768,34322790:22749088,455111,127431
x1,141:4492858,34322790
x1,141:5059017,34322790
x1,141:5241062,34322790
x1,141:6078468,34322790
x1,141:6442558,34322790
x1,141:7188942,34322790
g1,140:7407395,34322790
x1,140:7698666,34322790
x1,140:8044552,34322790
x1,140:8517869,34322790
x1,140:8881959,34322790
x1,140:9209640,34322790
x1,140:10338319,34322790
x1,140:10596822,34322790
g1,140:10815275,34322790
x1,140:11871136,34322790
g1,140:12089589,34322790
x1,140:13291086,34322790
x1,140:13636972,34322790
x1,140:14627294,34322790
k1,141:26877856,34322790:12250562
g1,141:26877856,34322790
)
(1,144:4128768,36499046:22749088,546132,0
(1,144:4128768,36499046:1327104,506811,0
g1,144:4128768,36499046
x1,144:4571136,36499046
g1,144:5455872,36499046
)
x1,144:8434574,36499046
g1,144:8729486,36499046
x1,144:9643349,36499046
x1,144:10840292,36499046
k1,144:26877856,36499046:16037564
g1,144:26877856,36499046
)
(1,147:4128768,38151014:22749088,455111,127431
x1,147:5789016,38151014
x1,147:7394651,38151014
k1,146:7595632,38151014:200981
x1,146:9051991,38151014
x1,146:9379672,38151014
x1,146:9761967,38151014
x1,146:10020470,38151014
k1,146:10221451,38151014:200981
x1,146:11204493,38151014
k1,146:11405473,38151014:200980
x1,146:11769563,38151014
x1,146:12079039,38151014
k1,146:12280020,38151014:200981
x1,146:13699971,38151014
x1,146:14227902,38151014
k1,146:14428883,38151014:200981
x1,146:14975018,38151014
x1,146:15867039,38151014
x1,146:16522400,38151014
k1,146:16723381,38151014:200981
x1,146:16905426,38151014
x1,146:17269516,38151014
x1,146:17833855,38151014
k1,146:18034836,38151014:200981
x1,146:18289699,38151014
x1,146:18744810,38151014
x1,146:19054286,38151014
k1,146:19255267,38151014:200981
x1,146:20129082,38151014
x1,146:20420353,38151014
x1,146:22246262,38151014
k1,146:22447242,38151014:200980
x1,146:23612329,38151014
k1,146:23813310,38151014:200981
x1,146:24687125,38151014
x1,146:24978396,38151014
x1,146:25633758,38151014
x1,146:26236327,38151014
k1,146:26437308,38151014:200981
x1,146:26877856,38151014
k1,146:26877856,38151014:0
)
(1,147:4128768,38937446:22749088,491520,163840
x1,147:5621536,38937446
x1,147:8155602,38937446
k1,146:8409422,38937446:253820
x1,146:9723786,38937446
x1,146:10779647,38937446
k1,146:11033467,38937446:253820
x1,146:11770749,38937446
x1,146:13026859,38937446
x1,146:13572993,38937446
x1,146:15815786,38937446
x1,146:16088852,38937446
k1,146:16342671,38937446:253819
x1,146:17784466,38937446
x1,146:18658282,38937446
k1,146:18912102,38937446:253820
x1,146:20687040,38937446
k1,146:20940860,38937446:253820
x1,146:21632631,38937446
k1,146:21886451,38937446:253820
x1,146:23492086,38937446
k1,146:23745905,38937446:253819
x1,146:24437676,38937446
k1,146:24691496,38937446:253820
x1,146:25639950,38937446
x1,146:26877856,38937446
k1,146:26877856,38937446:0
)
]
h1,147:4128768,40903526:22749088,0,0
]
]
!45208
}2
!10
{3
[1,205:0,40903526:26877856,40903526,0
[1,205:4128768,40903526:22749088,39789414,0
[1,205:4128768,1900544:22749088,786432,0
(1,205:4128768,1900544:22749088,409600,114688
k1,205:19495520,1900544:15366752
(1,109:19495520,1900544:5208119,409600,114688
x1,109:20945039,1900544
g1,109:21147107,1900544
x1,109:21584921,1900544
x1,109:22359742,1900544
g1,109:22561810,1900544
x1,109:24703639,1900544
)
g1,205:26877856,1900544
(1,205:26877856,1900544:0,380108,0
k1,205:26574754,1900544:-303102
x1,205:26877856,1900544
)
)
]
[1,205:4128768,38937446:22749088,35988326,0
[1,187:4128768,12390357:22749088,9441237,0
(1,185:4128768,10244053:22749088,7294933,0
k1,185:6179913,10244053:2051145
(1,183:6179913,10244053:0,0,0
g1,183:6179913,10244053
g1,183:6179913,10244053
g1,183:5852233,10244053
h1,183:5852233,10244053:0,0,0
g1,183:6179913,10244053
)
(1,184:6179913,10244053:18646798,7294933,0
)
g1,185:24826711,10244053
k1,185:26877856,10244053:2051145
)
(1,185:4128768,11620309:22749088,409600,114688
k1,185:7337245,11620309:3208477
(1,185:7337245,11620309:16332134,409600,114688
x1,185:8512600,11620309
x1,185:9171778,11620309
g1,185:9373846,11620309
x1,185:10418091,11620309
g1,185:10620159,11620309
x1,185:11833932,11620309
x1,185:12999418,11620309
g1,185:13201486,11620309
x1,185:15290887,11620309
x1,185:15610828,11620309
g1,185:15812896,11620309
x1,185:17698680,11620309
g1,185:17900748,11620309
x1,185:18626190,11620309
g1,185:18828258,11620309
x1,185:20180111,11620309
g1,185:20382179,11620309
x1,185:21443263,11620309
g1,185:21645331,11620309
x1,185:23669379,11620309
)
k1,185:26877856,11620309:3208477
)
]
(1,147:4128768,14369562:22749088,455111,127431
x1,147:4749541,14369562
x1,147:5077222,14369562
x1,147:5896422,14369562
x1,147:7025101,14369562
k1,146:7215051,14369562:189950
x1,146:8165325,14369562
k1,146:8355275,14369562:189950
x1,146:8719365,14369562
x1,146:9684202,14369562
k1,146:9874153,14369562:189951
x1,146:11184875,14369562
x1,146:11712806,14369562
k1,146:11902756,14369562:189950
x1,146:13180710,14369562
k1,146:13370660,14369562:189950
x1,146:14155274,14369562
k1,146:14345224,14369562:189950
x1,146:15331907,14369562
x1,146:15513952,14369562
x1,146:16280361,14369562
x1,146:16462406,14369562
x1,146:16717269,14369562
x1,146:17044950,14369562
k1,146:17234900,14369562:189950
x1,146:18660309,14369562
x1,146:19188239,14369562
k1,146:19378190,14369562:189951
x1,146:20151879,14369562
x1,146:21098511,14369562
x1,146:21335169,14369562
x1,146:21863100,14369562
x1,146:21990531,14369562
k1,146:22180481,14369562:189950
x1,146:23602251,14369562
k1,146:23792201,14369562:189950
x1,146:24340155,14369562
x1,146:25765564,14369562
x1,146:26659403,14369562
x1,146:26877856,14369562
k1,147:26877856,14369562:0
)
(1,147:4128768,15155994:22749088,455111,127431
x1,147:4387271,15155994
k1,146:4667359,15155994:280088
x1,146:4867609,15155994
x1,146:5195290,15155994
x1,146:6127359,15155994
k1,146:6407446,15155994:280087
x1,146:6989990,15155994
x1,146:7536124,15155994
x1,146:7900214,15155994
x1,146:9010688,15155994
k1,146:9290776,15155994:280088
x1,146:9982547,15155994
k1,146:10262635,15155994:280088
x1,146:11172859,15155994
k1,146:11452947,15155994:280088
x1,146:12399581,15155994
x1,146:12947535,15155994
k1,146:13227622,15155994:280087
x1,146:14101437,15155994
x1,146:14392708,15155994
x1,146:15048070,15155994
x1,146:15650639,15155994
x1,146:15778070,15155994
k1,146:16058158,15155994:280088
x1,146:17550926,15155994
x1,146:17878607,15155994
x1,146:18333718,15155994
x1,146:19191148,15155994
k1,146:19471236,15155994:280088
x1,146:20785600,15155994
x1,146:21841461,15155994
k1,146:22121549,15155994:280088
x1,146:23035413,15155994
x1,146:23381298,15155994
k1,146:23661385,15155994:280087
x1,146:24247569,15155994
k1,146:24527657,15155994:280088
x1,146:25255837,15155994
x1,146:25856584,15155994
x1,146:26877856,15155994
k1,146:26877856,15155994:0
)
(1,147:4128768,15942426:22749088,491520,163840
x1,147:5570563,15942426
x1,147:6444379,15942426
k1,146:6709148,15942426:264769
x1,146:8438575,15942426
k1,146:8703345,15942426:264770
x1,146:9904842,15942426
k1,146:10169611,15942426:264769
x1,146:11425720,15942426
x1,146:11899036,15942426
x1,146:13227964,15942426
x1,146:13464622,15942426
k1,146:13729391,15942426:264769
x1,146:15171186,15942426
x1,146:16045002,15942426
k1,146:16309772,15942426:264770
x1,146:18148425,15942426
k1,146:18413194,15942426:264769
x1,146:19432646,15942426
k1,146:19697415,15942426:264769
x1,146:20753276,15942426
k1,146:21018045,15942426:264769
x1,146:21345726,15942426
k1,146:21610496,15942426:264770
x1,146:22233089,15942426
x1,146:22597179,15942426
x1,146:23163338,15942426
x1,146:24605133,15942426
k1,146:24869902,15942426:264769
x1,146:25215788,15942426
x1,146:25745537,15942426
x1,146:26877856,15942426
k1,146:26877856,15942426:0
)
(1,147:4128768,16728858:22749088,491520,163840
x1,147:4656699,16728858
k1,146:4874064,16728858:217365
x1,146:6202991,16728858
k1,146:6420355,16728858:217364
x1,146:7075716,16728858
x1,146:8022350,16728858
x1,146:8677711,16728858
k1,146:8895076,16728858:217365
x1,146:9481260,16728858
k1,146:9698625,16728858:217365
x1,146:11027552,16728858
x1,146:11286055,16728858
k1,146:11503420,16728858:217365
x1,146:12704917,16728858
k1,146:12922282,16728858:217365
x1,146:13741484,16728858
x1,146:14196595,16728858
x1,146:14469661,16728858
x1,146:14815547,16728858
x1,146:15527341,16728858
k1,146:15744706,16728858:217365
x1,146:16654930,16728858
k1,146:16872295,16728858:217365
x1,146:17784339,16728858
x1,146:18312270,16728858
x1,146:19262544,16728858
k1,146:19479909,16728858:217365
x1,146:20794273,16728858
x1,146:21668089,16728858
k1,146:21885454,16728858:217365
x1,146:23341813,16728858
x1,146:23669494,16728858
x1,146:24051789,16728858
x1,146:24492337,16728858
k1,146:24709702,16728858:217365
x1,146:25255837,16728858
x1,146:26349925,16728858
x1,146:26877856,16728858
k1,146:26877856,16728858:0
)
(1,147:4128768,17515290:22749088,455111,127431
x1,147:4602084,17515290
x1,147:5514129,17515290
x1,147:6387945,17515290
k1,146:6649663,17515290:261718
x1,146:7195798,17515290
k1,146:7457515,17515290:261717
x1,146:7803401,17515290
x1,146:8422353,17515290
x1,146:8895669,17515290
x1,146:9825918,17515290
k1,146:10087636,17515290:261718
x1,146:10906838,17515290
x1,146:12073745,17515290
k1,146:12335463,17515290:261718
x1,146:12593966,17515290
x1,146:14050324,17515290
k1,146:14312041,17515290:261717
x1,146:15298724,17515290
x1,146:15808450,17515290
x1,146:16336381,17515290
k1,146:16598099,17515290:261718
x1,146:17490120,17515290
k1,146:17751837,17515290:261717
x1,146:18334381,17515290
k1,146:18596099,17515290:261718
x1,146:19342484,17515290
x1,146:19870415,17515290
k1,146:20132133,17515290:261718
x1,146:20496223,17515290
x1,146:21044177,17515290
x1,146:22196520,17515290
x1,146:22469586,17515290
k1,146:22731303,17515290:261717
x1,146:23281077,17515290
x1,146:24154893,17515290
x1,146:24518983,17515290
x1,146:25228957,17515290
k1,146:25490675,17515290:261718
x1,146:26477358,17515290
x1,146:26659403,17515290
x1,146:26877856,17515290
k1,147:26877856,17515290:0
)
(1,147:4128768,18301722:22749088,491520,163840
x1,147:4895177,18301722
x1,147:5077222,18301722
x1,147:5332085,18301722
x1,147:5659766,18301722
x1,147:5787197,18301722
k1,146:6010873,18301722:223676
x1,146:7487256,18301722
k1,146:7710931,18301722:223675
x1,146:8258885,18301722
x1,146:9205517,18301722
x1,146:9442175,18301722
x1,146:9970106,18301722
x1,146:10097537,18301722
k1,146:10321213,18301722:223676
x1,146:10994779,18301722
x1,146:11959617,18301722
k1,146:12183292,18301722:223675
x1,146:12729426,18301722
k1,146:12953102,18301722:223676
x1,146:13644873,18301722
k1,146:13868548,18301722:223675
x1,146:14888000,18301722
k1,146:15111676,18301722:223676
x1,146:16060130,18301722
x1,146:16424220,18301722
x1,146:17683970,18301722
k1,146:17907645,18301722:223675
x1,146:18235326,18301722
k1,146:18459002,18301722:223676
x1,146:19114363,18301722
x1,146:19988179,18301722
x1,146:20352269,18301722
x1,146:21062243,18301722
k1,146:21285918,18301722:223675
x1,146:22727713,18301722
x1,146:23601529,18301722
k1,146:23825205,18301722:223676
x1,146:24447798,18301722
x1,146:25321614,18301722
k1,146:25545289,18301722:223675
x1,146:26018605,18301722
x1,146:26877856,18301722
k1,146:26877856,18301722:0
)
(1,147:4128768,19088154:22749088,491520,163840
x1,147:5184629,19088154
k1,146:5443577,19088154:258948
x1,146:5916893,19088154
x1,146:6554050,19088154
x1,146:7027366,19088154
k1,146:7286315,19088154:258949
x1,146:8214744,19088154
x1,146:8597039,19088154
x1,146:9070355,19088154
x1,146:9944171,19088154
k1,146:10203119,19088154:258948
x1,146:13297881,19088154
k1,146:13556829,19088154:258948
x1,146:14376031,19088154
x1,146:14831142,19088154
x1,146:15104208,19088154
x1,146:15450094,19088154
x1,146:16161888,19088154
k1,146:16420836,19088154:258948
x1,146:17331060,19088154
k1,146:17590009,19088154:258949
x1,146:18500234,19088154
x1,146:18682279,19088154
x1,146:19264823,19088154
x1,146:20393502,19088154
x1,146:20652005,19088154
k1,146:20910953,19088154:258948
x1,146:21438884,19088154
k1,146:21697832,19088154:258948
x1,146:24100823,19088154
k1,146:24359731,19088154:258908
x1,146:25235366,19088154
k1,146:25494314,19088154:258948
x1,146:26877856,19088154
k1,146:26877856,19088154:0
)
(1,147:4128768,19874586:22749088,455111,127431
x1,147:4802334,19874586
x1,147:6804829,19874586
k1,146:7054962,19874586:250133
x1,146:7965186,19874586
k1,146:8215319,19874586:250133
x1,146:9161953,19874586
x1,146:9635269,19874586
k1,146:9885402,19874586:250133
x1,146:10690040,19874586
x1,146:11383631,19874586
x1,146:12111811,19874586
x1,146:13240490,19874586
x1,146:13498993,19874586
k1,146:13749126,19874586:250133
x1,146:14624761,19874586
k1,146:14874894,19874586:250133
x1,146:16152848,19874586
k1,146:16402981,19874586:250133
x1,146:16985525,19874586
k1,146:17235658,19874586:250133
x1,146:17599748,19874586
x1,146:18147702,19874586
x1,146:19300045,19874586
x1,146:19573111,19874586
k1,146:19823244,19874586:250133
x1,146:20733468,19874586
k1,146:20983601,19874586:250133
x1,146:21602553,19874586
x1,146:21966643,19874586
x1,146:22858662,19874586
x1,146:23095320,19874586
k1,146:23345453,19874586:250133
x1,146:24332136,19874586
x1,146:24514181,19874586
x1,146:25280590,19874586
x1,146:25462635,19874586
x1,146:25717498,19874586
x1,146:26045179,19874586
k1,146:26295312,19874586:250133
x1,146:26877856,19874586
k1,146:26877856,19874586:0
)
(1,147:4128768,20661018:22749088,455111,127431
x1,147:5111810,20661018
x1,147:5659764,20661018
x1,147:6533579,20661018
k1,146:6756041,20661018:222462
x1,146:8070405,20661018
k1,146:8292866,20661018:222461
x1,146:8911818,20661018
x1,146:10025932,20661018
k1,146:10248394,20661018:222462
x1,146:11504504,20661018
k1,146:11726966,20661018:222462
x1,146:12418737,20661018
k1,146:12641198,20661018:222461
x1,146:13587832,20661018
k1,146:13810294,20661018:222462
x1,146:14174384,20661018
x1,146:14611292,20661018
x1,146:15557924,20661018
k1,146:15780386,20661018:222462
x1,146:16690610,20661018
k1,146:16913071,20661018:222461
x1,146:17859705,20661018
x1,146:18333021,20661018
x1,146:18591524,20661018
k1,146:18813986,20661018:222462
x1,146:19396530,20661018
k1,146:19618992,20661018:222462
x1,146:20347172,20661018
x1,146:21295626,20661018
x1,146:21623307,20661018
x1,146:21896373,20661018
k1,146:22118834,20661018:222461
x1,146:23433198,20661018
x1,146:24307014,20661018
k1,146:24529476,20661018:222462
x1,146:25749177,20661018
x1,146:26877856,20661018
k1,146:26877856,20661018:0
)
(1,147:4128768,21447450:22749088,455111,127431
x1,147:5550538,21447450
x1,147:6606399,21447450
k1,146:6888969,21447450:282570
x1,146:7680865,21447450
x1,146:8318021,21447450
k1,146:8600591,21447450:282570
x1,146:9510815,21447450
k1,146:9793385,21447450:282570
x1,146:10157475,21447450
x1,146:10503360,21447450
x1,146:11049495,21447450
x1,146:11395380,21447450
x1,146:11961539,21447450
k1,146:12244109,21447450:282570
x1,146:12772040,21447450
k1,146:13054610,21447450:282570
x1,146:14001244,21447450
x1,146:14474560,21447450
x1,146:14733063,21447450
k1,146:15015634,21447450:282571
x1,146:15561769,21447450
x1,146:16421020,21447450
k1,146:16703590,21447450:282570
x1,146:17049476,21447450
x1,146:17977903,21447450
k1,146:18260473,21447450:282570
x1,146:19243515,21447450
x1,146:19942566,21447450
x1,146:20488700,21447450
x1,146:20852790,21447450
x1,146:21089448,21447450
k1,146:21372018,21447450:282570
x1,146:22646332,21447450
k1,146:22928902,21447450:282570
x1,146:23475037,21447450
x1,146:24676533,21447450
x1,146:25808852,21447450
x1,146:26067355,21447450
k1,146:26349925,21447450:282570
x1,146:26877856,21447450
k1,146:26877856,21447450:0
)
(1,147:4128768,22233882:22749088,455111,127431
x1,147:5443132,22233882
k1,146:5714746,22233882:271614
x1,146:6333698,22233882
x1,146:7189309,22233882
k1,146:7460923,22233882:271614
x1,146:8662420,22233882
k1,146:8934033,22233882:271613
x1,146:9993534,22233882
k1,146:10265148,22233882:271614
x1,146:10851332,22233882
x1,146:12384150,22233882
x1,146:13512829,22233882
k1,146:13784443,22233882:271614
x1,146:14224991,22233882
k1,146:14496605,22233882:271614
x1,146:15079149,22233882
x1,146:15425035,22233882
k1,146:15696648,22233882:271613
x1,146:16940013,22233882
x1,146:17194876,22233882
k1,146:17466490,22233882:271614
x1,146:18049034,22233882
k1,146:18320648,22233882:271614
x1,146:19303690,22233882
x1,146:20470597,22233882
k1,146:20742211,22233882:271614
x1,146:21652435,22233882
k1,146:21924048,22233882:271613
x1,146:22615819,22233882
x1,146:23052727,22233882
x1,146:24108588,22233882
k1,146:24380202,22233882:271614
x1,146:24929976,22233882
x1,146:25803792,22233882
x1,146:26167882,22233882
x1,146:26877856,22233882
k1,146:26877856,22233882:0
)
(1,147:4128768,23020314:22749088,455111,127431
x1,147:4947970,23020314
x1,147:6373380,23020314
g1,146:6591833,23020314
x1,146:7376447,23020314
g1,146:7594900,23020314
x1,146:7958990,23020314
x1,146:8141035,23020314
x1,146:9071284,23020314
x1,146:9362555,23020314
x1,146:9726645,23020314
x1,146:9963303,23020314
g1,146:10181756,23020314
x1,146:10436619,23020314
x1,146:11128390,23020314
x1,146:11437866,23020314
x1,146:11696369,23020314
g1,146:11914822,23020314
x1,146:12442753,23020314
g1,146:12661206,23020314
x1,146:14740158,23020314
x1,146:15180706,23020314
k1,147:26877856,23020314:11697150
g1,147:26877856,23020314
)
(1,189:4128768,24949568:22749088,546132,152916
(1,189:4128768,24949568:1327104,506811,0
g1,189:4128768,24949568
x1,189:4571136,24949568
g1,189:5455872,24949568
)
x1,189:9434454,24949568
g1,189:9729366,24949568
x1,189:14175712,24949568
k1,189:26877856,24949568:12702144
g1,189:26877856,24949568
)
(1,203:4128768,26354534:22749088,455111,127431
x1,203:4620289,26354534
k1,202:4917224,26354534:296935
x1,202:5827449,26354534
x1,202:6846900,26354534
k1,202:7143914,26354534:297014
x1,202:8605734,26354534
k1,202:8902748,26354534:297014
x1,202:10049631,26354534
k1,202:10346645,26354534:297014
x1,202:12534825,26354534
k1,202:12831839,26354534:297014
x1,202:15091016,26354534
x1,202:15436901,26354534
k1,202:15733915,26354534:297014
x1,202:17772816,26354534
k1,202:18069751,26354534:296935
x1,202:18510299,26354534
k1,202:18807313,26354534:297014
x1,202:21210304,26354534
k1,202:21507318,26354534:297014
x1,202:22053453,26354534
k1,202:22350467,26354534:297014
x1,202:23470044,26354534
k1,202:23767058,26354534:297014
x1,202:24094739,26354534
h1,202:24094739,26354534:0,0,0
x1,202:24276784,26354534
k1,202:24573798,26354534:297014
x1,202:25616005,26354534
x1,202:26253161,26354534
k1,202:26550175,26354534:297014
x1,202:26877856,26354534
k1,202:26877856,26354534:0
)
(1,203:4128768,27140966:22749088,556402,163840
x1,203:6207720,27140966
k1,202:6516730,27140966:309010
x1,202:7044661,27140966
k1,202:7353671,27140966:309010
$1,202:7353671,27140966
x1,202:7747041,27140966
$1,202:7747041,27140966
k1,202:8056051,27140966:309010
x1,202:10315229,27140966
k1,202:10624239,27140966:309010
x1,202:12029625,27140966
k1,202:12338636,27140966:309011
x1,202:14595992,27140966
k1,202:14905002,27140966:309010
x1,202:15673231,27140966
k1,202:15982241,27140966:309010
$1,202:15982241,27140966
(1,202:15982241,27140966:569796,449650,0
h1,202:15982241,27140966:0,0,0
x1,202:16552037,27140966
)
k1,202:16885003,27140966:332966
x1,202:17394729,27140966
k1,202:17727694,27140966:332965
x1,202:18055375,27140966
(1,202:18055375,27140966:691768,291271,98303
x1,202:18453140,27140966
(1,202:18453140,27239269:294003,295640,0
x1,202:18714375,27239269
)
)
x1,202:18929188,27140966
k1,202:19038412,27140966:109224
(1,202:19038412,27140966:691768,291271,98303
x1,202:19436177,27140966
(1,202:19436177,27239269:294003,295640,0
x1,202:19697412,27239269
)
)
x1,202:20458360,27140966
k1,202:20567584,27140966:109224
(1,202:20567584,27140966:754499,291271,98303
x1,202:20965349,27140966
(1,202:20965349,27239269:356734,197518,0
x1,202:21289315,27239269
)
)
x1,202:21649764,27140966
k1,202:21982730,27140966:332966
x1,202:22419638,27140966
k1,202:22752604,27140966:332966
(1,202:22752604,27140966:1604398,556402,0
x1,202:23317849,27140966
(1,202:23317849,26903141:1039153,318577,54614
x1,202:24324234,26903141
)
)
$1,202:24357002,27140966
x1,202:24539047,27140966
k1,202:24848057,27140966:309010
x1,202:26877856,27140966
k1,202:26877856,27140966:0
)
(1,203:4128768,27927398:22749088,521815,163840
x1,203:5477720,27927398
k1,202:5786713,27927398:308993
x1,202:6955441,27927398
k1,202:7264434,27927398:308993
x1,202:8032663,27927398
k1,202:8341656,27927398:308993
$1,202:8341656,27927398
x1,202:8634746,27927398
k1,202:8967684,27927398:332938
x1,202:9477410,27927398
k1,202:9810347,27927398:332937
x1,202:10138028,27927398
(1,202:10138028,27927398:587093,416101,98303
x1,202:10431118,27927398
(1,202:10431118,28025701:294003,295640,0
x1,202:10692353,28025701
)
)
x1,202:10907166,27927398
k1,202:11016390,27927398:109224
(1,202:11016390,27927398:587093,416101,98303
x1,202:11309480,27927398
(1,202:11309480,28025701:294003,295640,0
x1,202:11570715,28025701
)
)
x1,202:12331663,27927398
k1,202:12440887,27927398:109224
(1,202:12440887,27927398:649824,416101,98303
x1,202:12733977,27927398
(1,202:12733977,28025701:356734,197518,0
x1,202:13057943,28025701
)
)
x1,202:13418392,27927398
k1,202:13751330,27927398:332938
x1,202:14188238,27927398
k1,202:14521175,27927398:332937
(1,202:14521175,27927398:2624989,521815,163840
x1,202:15358582,27927398
g1,202:15467806,27927398
x1,202:16123168,27927398
(1,202:16123168,27689573:1022996,283990,89201
x1,202:16363369,27689573
x1,202:17113396,27689573
)
)
$1,202:17146164,27927398
x1,202:17328209,27927398
k1,202:17637202,27927398:308993
x1,202:19313833,27927398
k1,202:19622826,27927398:308993
$1,202:19622826,27927398
x1,202:19915387,27927398
$1,202:19938900,27927398
k1,202:20247894,27927398:308994
x1,202:20688442,27927398
k1,202:20997435,27927398:308993
x1,202:21907659,27927398
k1,202:22216652,27927398:308993
x1,202:23563785,27927398
k1,202:23872778,27927398:308993
x1,202:24236868,27927398
x1,202:25128888,27927398
x1,202:25474773,27927398
x1,202:26040932,27927398
k1,202:26349925,27927398:308993
x1,202:26877856,27927398
k1,202:26877856,27927398:0
)
(1,203:4128768,28713830:22749088,455111,127431
x1,203:4492858,28713830
x1,202:6375201,28713830
k1,202:6696702,28713830:321501
x1,202:7865430,28713830
k1,202:8186931,28713830:321501
x1,202:9359299,28713830
x1,202:11088725,28713830
k1,202:11410227,28713830:321502
x1,202:12684541,28713830
k1,202:13006042,28713830:321501
x1,202:13916265,28713830
x1,202:14262150,28713830
k1,202:14583651,28713830:321501
x1,202:15912579,28713830
k1,202:16234080,28713830:321501
x1,202:16725601,28713830
k1,202:17046999,28713830:321398
x1,202:17957224,28713830
k1,202:18278725,28713830:321501
x1,202:19553039,28713830
k1,202:19874540,28713830:321501
x1,202:20748356,28713830
x1,202:21239877,28713830
k1,202:21561378,28713830:321501
x1,202:21889059,28713830
k1,202:22210560,28713830:321501
x1,202:23998240,28713830
k1,202:24319742,28713830:321502
x1,202:24647423,28713830
k1,202:24968924,28713830:321501
x1,202:26115807,28713830
k1,202:26437308,28713830:321501
x1,202:26877856,28713830
k1,202:26877856,28713830:0
)
(1,203:4128768,29500262:22749088,491520,163840
x1,203:5301136,29500262
x1,202:7030562,29500262
k1,202:7227229,29500262:196667
x1,202:8501543,29500262
k1,202:8698210,29500262:196667
x1,202:9025891,29500262
k1,202:9222558,29500262:196667
x1,202:11190462,29500262
k1,202:11387130,29500262:196668
x1,202:15048053,29500262
x1,202:15175484,29500262
k1,202:15372151,29500262:196667
x1,202:16864918,29500262
k1,202:17061585,29500262:196667
x1,202:17389266,29500262
k1,202:17585933,29500262:196667
x1,202:18496158,29500262
k1,202:18692825,29500262:196667
x1,202:19967139,29500262
k1,202:20163806,29500262:196667
x1,202:21037622,29500262
x1,202:21529143,29500262
k1,202:21725811,29500262:196668
x1,202:22053492,29500262
k1,202:22250159,29500262:196667
x1,202:24037839,29500262
k1,202:24234506,29500262:196667
x1,202:24562187,29500262
k1,202:24758854,29500262:196667
x1,202:26877856,29500262
k1,202:26877856,29500262:0
)
(1,203:4128768,30286694:22749088,491520,163840
x1,203:5038993,30286694
k1,202:5330043,30286694:291050
x1,202:5914407,30286694
k1,202:6205458,30286694:291051
x1,202:7115682,30286694
k1,202:7406732,30286694:291050
x1,202:8553615,30286694
k1,202:8844665,30286694:291050
x1,202:9285213,30286694
k1,202:9576264,30286694:291051
x1,202:10522898,30286694
k1,202:10813948,30286694:291050
x1,202:11986316,30286694
x1,202:13715742,30286694
k1,202:14006792,30286694:291050
x1,202:15281106,30286694
k1,202:15572156,30286694:291050
x1,202:16773653,30286694
k1,202:17064704,30286694:291051
x1,202:20725627,30286694
x1,202:20853058,30286694
k1,202:21144108,30286694:291050
x1,202:22272785,30286694
k1,202:22563835,30286694:291050
x1,202:23728923,30286694
k1,202:24019974,30286694:291051
x1,202:24547905,30286694
k1,202:24838955,30286694:291050
x1,202:26877856,30286694
k1,202:26877856,30286694:0
)
(1,203:4128768,31073126:22749088,556402,163840
x1,203:4569316,31073126
k1,202:4881281,31073126:311965
x1,202:5463825,31073126
k1,202:5775790,31073126:311965
x1,202:7596240,31073126
k1,202:7908205,31073126:311965
x1,202:10092745,31073126
k1,202:10404710,31073126:311965
x1,202:12245185,31073126
k1,202:12557150,31073126:311965
x1,202:13176102,31073126
x1,202:14108171,31073126
k1,202:14420136,31073126:311965
$1,202:14420136,31073126
x1,202:14989932,31073126
k1,202:15346664,31073126:337891
x1,202:15856390,31073126
k1,202:16194280,31073126:337890
(1,202:16194280,31073126:4334924,551306,163840
x1,202:16521961,31073126
(1,202:16521961,31073126:691768,291271,127431
x1,202:16919726,31073126
(1,202:16919726,31171429:294003,295640,0
x1,202:17180961,31171429
)
)
x1,202:17395774,31073126
g1,202:17504998,31073126
(1,202:17504998,31073126:691768,291271,127431
x1,202:17902763,31073126
(1,202:17902763,31171429:294003,295640,0
x1,202:18163998,31171429
)
)
x1,202:18924946,31073126
g1,202:19034170,31073126
(1,202:19034170,31073126:754499,291271,127431
x1,202:19431935,31073126
(1,202:19431935,31171429:356734,197518,0
x1,202:19755901,31171429
)
)
x1,202:20116350,31073126
(1,202:20116350,30835301:412854,313481,0
x1,202:20425894,30835301
)
)
k1,202:20867095,31073126:337891
x1,202:21304003,31073126
k1,202:21641893,31073126:337890
(1,202:21641893,31073126:3046446,556402,163840
x1,202:22989026,31073126
g1,202:23098250,31073126
x1,202:23753612,31073126
(1,202:23753612,30835301:934727,318577,54614
x1,202:24652915,30835301
)
)
$1,202:24688339,31073126
x1,202:24870384,31073126
k1,202:25182349,31073126:311965
x1,202:26238210,31073126
k1,202:26550175,31073126:311965
x1,202:26877856,31073126
k1,202:26877856,31073126:0
)
(1,203:4128768,31859558:22749088,556402,187504
x1,203:6316948,31859558
k1,202:6636764,31859558:319816
x1,202:8985144,31859558
k1,202:9304961,31859558:319817
$1,202:9304961,31859558
x1,202:9625816,31859558
$1,202:9696359,31859558
x1,202:9878404,31859558
k1,202:10198220,31859558:319816
$1,202:10198220,31859558
(1,202:10198220,31859558:870831,556402,0
x1,202:10763465,31859558
(1,202:10763465,31621733:305586,318577,0
x1,202:11036283,31621733
)
)
k1,202:11420027,31859558:350976
x1,202:12075388,31859558
k1,202:12426364,31859558:350976
(1,202:12426364,31859558:2312879,556402,163840
x1,202:13773497,31859558
g1,202:13882721,31859558
x1,202:14538083,31859558
(1,202:14538083,31621733:201160,318577,0
x1,202:14703819,31621733
)
)
$1,202:14739243,31859558
x1,202:14921288,31859558
k1,202:15241104,31859558:319816
x1,202:16551826,31859558
x1,202:16897711,31859558
k1,202:17217527,31859558:319816
x1,202:18054933,31859558
x1,202:18400818,31859558
x1,202:19332887,31859558
k1,202:19652703,31859558:319816
x1,202:20562927,31859558
k1,202:20882744,31859558:319817
x1,202:22486559,31859558
k1,202:22806375,31859558:319816
x1,202:23953258,31859558
k1,202:24273074,31859558:319816
$1,202:24273074,31859558
(1,202:24273074,31859558:687194,291271,187504
x1,202:24670839,31859558
(1,202:24670839,31957861:289429,197518,89201
x1,202:24911040,31957861
)
)
$1,202:24960268,31859558
k1,202:25280085,31859558:319817
x1,202:25862629,31859558
k1,202:26182445,31859558:319816
x1,202:26877856,31859558
k1,202:26877856,31859558:0
)
(1,203:4128768,32645990:22749088,455111,187504
x1,203:5969243,32645990
k1,202:6180312,32645990:211069
x1,202:6526198,32645990
x1,202:7929762,32645990
k1,202:8140832,32645990:211070
x1,202:10514694,32645990
x1,202:12207712,32645990
k1,202:12418781,32645990:211069
$1,202:12418781,32645990
(1,202:12418781,32645990:687194,291271,187504
x1,202:12816546,32645990
(1,202:12816546,32744293:289429,197518,89201
x1,202:13056747,32744293
)
)
$1,202:13105975,32645990
k1,202:13317044,32645990:211069
x1,202:14591358,32645990
k1,202:14802427,32645990:211069
$1,202:14802427,32645990
x1,202:14997973,32645990
$1,202:15010869,32645990
k1,202:15221939,32645990:211070
x1,202:16463485,32645990
k1,202:16674554,32645990:211069
x1,202:17147870,32645990
x1,202:17420937,32645990
k1,202:17632006,32645990:211069
x1,202:18250958,32645990
x1,202:19416045,32645990
x1,202:19689111,32645990
k1,202:19900181,32645990:211070
x1,202:20810405,32645990
k1,202:21021474,32645990:211069
x1,202:23393519,32645990
x1,202:23939653,32645990
x1,202:26877856,32645990
k1,202:26877856,32645990:0
)
(1,203:4128768,33432422:22749088,455111,127431
x1,203:5441312,33432422
x1,202:6262334,33432422
x1,202:6590015,33432422
x1,202:6717446,33432422
k1,202:6937632,33432422:220186
x1,202:7410948,33432422
x1,202:7684014,33432422
k1,202:7904201,33432422:220187
x1,202:9892129,33432422
k1,202:10112315,33432422:220186
x1,202:11022539,33432422
k1,202:11242725,33432422:220186
x1,202:13177862,33432422
k1,202:13398048,33432422:220186
x1,202:14803434,33432422
k1,202:15023621,33432422:220187
x1,202:15606165,33432422
k1,202:15826351,33432422:220186
x1,202:16518122,33432422
x1,202:16845803,33432422
x1,202:17118869,33432422
k1,202:17339055,33432422:220186
x1,202:19274192,33432422
k1,202:19494378,33432422:220186
x1,202:21334853,33432422
k1,202:21555040,33432422:220187
x1,202:22173992,33432422
x1,202:23106061,33432422
k1,202:23326247,33432422:220186
x1,202:23872382,33432422
k1,202:24092568,33432422:220186
x1,202:26877856,33432422
k1,202:26877856,33432422:0
)
(1,203:4128768,34218854:22749088,455111,127431
x1,203:5843629,34218854
k1,202:6036964,34218854:193335
x1,202:6710530,34218854
x1,202:6947187,34218854
k1,202:7140521,34218854:193334
x1,202:8274660,34218854
k1,202:8467995,34218854:193335
x1,202:10037219,34218854
k1,202:10230554,34218854:193335
x1,202:11140778,34218854
k1,202:11334113,34218854:193335
x1,202:13518653,34218854
k1,202:13711987,34218854:193334
x1,202:15131937,34218854
k1,202:15325272,34218854:193335
x1,202:16199088,34218854
x1,202:17313202,34218854
k1,202:17506537,34218854:193335
x1,202:18837286,34218854
k1,202:19030621,34218854:193335
x1,202:19940845,34218854
k1,202:20134179,34218854:193334
x1,202:22901261,34218854
k1,202:23094596,34218854:193335
x1,202:24514546,34218854
k1,202:24707881,34218854:193335
x1,202:25581697,34218854
x1,202:26877856,34218854
k1,202:26877856,34218854:0
)
(1,203:4128768,35005286:22749088,491520,163840
x1,203:5184629,35005286
k1,202:5354955,35005286:170326
x1,202:7377473,35005286
k1,202:7547800,35005286:170327
x1,202:8458024,35005286
k1,202:8628350,35005286:170326
x1,202:9174485,35005286
x1,202:10357776,35005286
x1,202:11176978,35005286
x1,202:11632089,35005286
k1,202:11802416,35005286:170327
x1,202:13222366,35005286
k1,202:13392692,35005286:170326
x1,202:15637304,35005286
k1,202:15807630,35005286:170326
$1,202:15807630,35005286
x1,202:16135311,35005286
(1,202:16135311,35005286:683121,455111,98303
(1,202:16135311,35005286:389118,455111,0
(1,202:16135311,35005286:389118,455111,0
$1,202:16135311,35005286
x1,202:16503494,35005286
$1,202:16524429,35005286
)
)
(1,202:16524429,35103589:294003,295640,0
x1,202:16785664,35103589
)
)
x1,202:17000477,35005286
k1,202:17109701,35005286:109224
(1,202:17109701,35005286:683121,455111,98303
(1,202:17109701,35005286:389118,455111,0
(1,202:17109701,35005286:389118,455111,0
$1,202:17109701,35005286
x1,202:17477884,35005286
$1,202:17498819,35005286
)
)
(1,202:17498819,35103589:294003,295640,0
x1,202:17760054,35103589
)
)
x1,202:17974867,35005286
k1,202:18084091,35005286:109224
x1,202:18812271,35005286
k1,202:18921495,35005286:109224
(1,202:18921495,35005286:970842,455111,98303
(1,202:18921495,35005286:389118,455111,0
(1,202:18921495,35005286:389118,455111,0
$1,202:18921495,35005286
x1,202:19289678,35005286
$1,202:19310613,35005286
)
)
(1,202:19310613,35103589:581724,313481,0
x1,202:19810373,35103589
)
)
x1,202:20220018,35005286
$1,202:20220018,35005286
x1,202:20402063,35005286
k1,202:20572390,35005286:170327
x1,202:22065157,35005286
k1,202:22235483,35005286:170326
x1,202:23145707,35005286
k1,202:23316034,35005286:170327
x1,202:25156509,35005286
k1,202:25326835,35005286:170326
x1,202:25945787,35005286
x1,202:26877856,35005286
k1,202:26877856,35005286:0
)
(1,203:4128768,35791718:22749088,455111,127431
x1,203:5184629,35791718
k1,202:5412585,35791718:227956
x1,202:6726949,35791718
k1,202:6954906,35791718:227957
x1,202:9561789,35791718
k1,202:9789745,35791718:227956
x1,202:10772787,35791718
k1,202:11000743,35791718:227956
x1,202:11364833,35791718
x1,202:11674309,35791718
k1,202:11902266,35791718:227957
x1,202:13979397,35791718
k1,202:14207353,35791718:227956
x1,202:14571443,35791718
x1,202:14899124,35791718
k1,202:15127081,35791718:227957
x1,202:15673216,35791718
x1,202:18241869,35791718
k1,202:18469825,35791718:227956
x1,202:19015960,35791718
x1,202:20199251,35791718
x1,202:21018453,35791718
x1,202:21473564,35791718
k1,202:21701520,35791718:227956
x1,202:23121470,35791718
k1,202:23349427,35791718:227957
x1,202:25594039,35791718
k1,202:25821995,35791718:227956
x1,202:26877856,35791718
k1,202:26877856,35791718:0
)
(1,203:4128768,36578150:22749088,455111,127431
x1,203:5479541,36578150
k1,202:5657740,36578150:178199
x1,202:6258488,36578150
k1,202:6436687,36578150:178199
x1,202:7346911,36578150
k1,202:7525109,36578150:178198
x1,202:9422015,36578150
k1,202:9600214,36578150:178199
x1,202:11205849,36578150
k1,202:11384048,36578150:178199
x1,202:12694770,36578150
x1,202:13040655,36578150
k1,202:13218854,36578150:178199
x1,202:13659402,36578150
k1,202:13837600,36578150:178198
x1,202:15730867,36578150
k1,202:15909066,36578150:178199
x1,202:16819290,36578150
k1,202:16997489,36578150:178199
x1,202:18601304,36578150
k1,202:18779503,36578150:178199
x1,202:19926386,36578150
k1,202:20104585,36578150:178199
x1,202:20545133,36578150
k1,202:20723331,36578150:178198
x1,202:23097193,36578150
x1,202:23989212,36578150
k1,202:24167411,36578150:178199
x1,202:24531501,36578150
x1,202:24859182,36578150
k1,202:25037381,36578150:178199
x1,202:26877856,36578150
k1,202:26877856,36578150:0
)
(1,203:4128768,37364582:22749088,455111,127431
x1,203:4747720,37364582
x1,202:5421286,37364582
k1,202:5617964,37364582:196678
x1,202:7219960,37364582
x1,202:7893526,37364582
k1,202:8090203,37364582:196677
x1,202:9420952,37364582
k1,202:9617630,37364582:196678
x1,202:10527854,37364582
k1,202:10724531,37364582:196677
x1,202:12164506,37364582
x1,202:12801662,37364582
k1,202:12998340,37364582:196678
x1,202:14312704,37364582
k1,202:14509381,37364582:196677
x1,202:17039806,37364582
k1,202:17236484,37364582:196678
x1,202:18292345,37364582
k1,202:18489022,37364582:196677
x1,202:19763336,37364582
k1,202:19960014,37364582:196678
x1,202:20870238,37364582
k1,202:21066915,37364582:196677
x1,202:22707140,37364582
x1,202:24636816,37364582
k1,202:24833494,37364582:196678
x1,202:26877856,37364582
k1,202:26877856,37364582:0
)
(1,203:4128768,38151014:22749088,455111,127431
x1,203:5657945,38151014
x1,202:6003830,38151014
x1,202:6606399,38151014
k1,202:6791693,38151014:185294
x1,202:8217102,38151014
x1,202:8562987,38151014
k1,202:8748281,38151014:185294
x1,202:9188829,38151014
k1,202:9374124,38151014:185295
x1,202:13164297,38151014
k1,202:13349591,38151014:185294
x1,202:13895726,38151014
k1,202:14081020,38151014:185294
x1,202:16866308,38151014
k1,202:17051602,38151014:185294
x1,202:18766463,38151014
k1,202:18951758,38151014:185295
x1,202:19807369,38151014
k1,202:19992663,38151014:185294
x1,202:21381665,38151014
k1,202:21566959,38151014:185294
x1,202:22094890,38151014
k1,202:22280184,38151014:185294
x1,202:23594548,38151014
k1,202:23779843,38151014:185295
x1,202:24398795,38151014
x1,202:25072361,38151014
k1,202:25257655,38151014:185294
x1,202:26877856,38151014
k1,202:26877856,38151014:0
)
(1,203:4128768,38937446:22749088,455111,127431
x1,203:5949217,38937446
g1,202:6167670,38937446
x1,202:6495351,38937446
g1,202:6713804,38937446
x1,202:8681708,38937446
g1,202:8900161,38937446
x1,202:11685449,38937446
g1,202:11903902,38937446
x1,202:14237716,38937446
g1,202:14456169,38937446
x1,202:14984100,38937446
g1,202:15202553,38937446
x1,202:16112776,38937446
x1,202:16458661,38937446
g1,202:16677114,38937446
x1,202:18171702,38937446
g1,202:18390155,38937446
x1,202:19265790,38937446
g1,202:19484243,38937446
x1,202:21271923,38937446
x1,202:21981897,38937446
g1,202:22200350,38937446
x1,202:24135487,38937446
g1,202:24353940,38937446
x1,202:25941371,38937446
k1,203:26877856,38937446:936485
g1,203:26877856,38937446
)
]
h1,205:4128768,40903526:22749088,0,0
]
]
!34058
}3
!10
{4
[1,250:0,40903526:26877856,40903526,0
[1,250:4128768,40903526:22749088,39789414,0
[1,250:4128768,1900544:22749088,786432,0
(1,250:4128768,1900544:22749088,409600,0
(1,250:4128768,1900544:0,380108,0
x1,250:4431870,1900544
k1,250:4128768,1900544:-303102
)
g1,250:6302985,1900544
(1,109:6302985,1900544:3746674,409600,0
x1,109:7506835,1900544
g1,109:7708903,1900544
x1,109:8500244,1900544
g1,109:8702312,1900544
x1,109:9207709,1900544
g1,109:9409777,1900544
x1,109:10049659,1900544
)
k1,250:26877855,1900544:16828196
)
]
[1,250:4128768,38937446:22749088,35988326,0
[1,234:4128768,14210749:22749088,11261629,0
(1,206:4128768,3587732:22749088,455111,127431
h1,206:4128768,3587732:0,0,0
x1,206:7521149,3587732
g1,206:7772369,3587732
x1,206:8149199,3587732
g1,206:8367652,3587732
x1,206:9496329,3587732
g1,206:9714782,3587732
x1,206:12081367,3587732
g1,206:12299820,3587732
x1,206:12773136,3587732
x1,206:14142112,3587732
g1,206:14360565,3587732
x1,206:16909192,3587732
g1,206:17127645,3587732
x1,206:18158019,3587732
x1,206:20034900,3587732
k1,206:26877856,3587732:6842956
g1,206:26877856,3587732
)
(1,213:5159312,4445889:21718544,442368,147456
h1,211:5159312,4445889:0,0,0
k1,211:5159312,4445889:0
(1,211:5159312,4445889:1164338,404685,114688
g1,211:5159312,4445889
g1,211:4431870,4445889
g1,211:4128768,4445889
(1,211:4128768,4445889:1891780,404685,114688
g1,211:4128768,4445889
x1,211:6020548,4445889
)
g1,211:6323650,4445889
)
k1,211:6542978,4445889:219328
k1,211:6762306,4445889:219328
k1,211:6981634,4445889:219328
x1,211:7436195,4445889
k1,212:7655506,4445889:219311
x1,212:8400017,4445889
k1,212:8619345,4445889:219328
x1,212:9107676,4445889
k1,212:9327004,4445889:219328
$1,212:9327004,4445889
x1,212:9692684,4445889
$1,212:9692684,4445889
k1,212:9912013,4445889:219329
x1,212:12001414,4445889
k1,212:12220742,4445889:219328
x1,212:13520940,4445889
k1,212:13740268,4445889:219328
$1,212:13740268,4445889
x1,212:14266917,4445889
k1,212:14464074,4445889:197157
x1,212:14935566,4445889
k1,212:15132723,4445889:197157
x1,212:15435825,4445889
(1,212:15435825,4445889:641426,262144,65535
x1,212:15804188,4445889
(1,212:15804188,4511424:273063,253405,0
x1,212:16044483,4511424
)
)
x1,212:16245641,4445889
k1,212:16346675,4445889:101034
(1,212:16346675,4445889:641426,262144,65535
x1,212:16715038,4445889
(1,212:16715038,4511424:273063,253405,0
x1,212:16955333,4511424
)
)
x1,212:17156491,4445889
k1,212:17257525,4445889:101034
x1,212:17931085,4445889
k1,212:18032119,4445889:101034
(1,212:18032119,4445889:703778,262144,65535
x1,212:18400482,4445889
(1,212:18400482,4511424:335415,169300,0
x1,212:18703129,4511424
)
)
x1,212:19038999,4445889
$1,212:19038999,4445889
k1,212:19258327,4445889:219328
x1,212:20437057,4445889
k1,212:20656385,4445889:219328
x1,212:21737449,4445889
k1,212:21956777,4445889:219328
$1,212:21956777,4445889
x1,212:22228201,4445889
k1,212:22425358,4445889:197157
x1,212:22896850,4445889
k1,212:23094007,4445889:197157
x1,212:23397109,4445889
(1,212:23397109,4445889:544487,374492,65535
x1,212:23668533,4445889
(1,212:23668533,4511424:273063,253405,0
x1,212:23908828,4511424
)
)
x1,212:24109986,4445889
k1,212:24211020,4445889:101034
(1,212:24211020,4445889:544487,374492,65535
x1,212:24482444,4445889
(1,212:24482444,4511424:273063,253405,0
x1,212:24722739,4511424
)
)
x1,212:24923897,4445889
k1,212:25024931,4445889:101034
x1,212:25698491,4445889
k1,212:25799525,4445889:101034
(1,212:25799525,4445889:606839,374492,65535
x1,212:26070949,4445889
(1,212:26070949,4511424:335415,169300,0
x1,212:26373596,4511424
)
)
x1,212:26709466,4445889
$1,212:26709466,4445889
x1,212:26877856,4445889
k1,212:26877856,4445889:0
)
(1,213:5159312,5166785:21718544,442368,147456
$1,213:5159312,5166785
x1,213:5643911,5166785
k1,212:5159312,5166785:63716
$1,212:5707627,5166785
g1,212:5909695,5166785
x1,212:8469450,5166785
g1,212:8671518,5166785
x1,212:9984960,5166785
g1,212:10187028,5166785
x1,212:11170653,5166785
g1,212:11372721,5166785
$1,212:11372721,5166785
x1,212:11858227,5166785
g1,212:12026617,5166785
x1,212:12498109,5166785
g1,212:12666499,5166785
x1,212:12969601,5166785
(1,212:12969601,5166785:626705,403045,65535
x1,212:13323243,5166785
(1,212:13323243,5232320:273063,253405,0
x1,212:13563538,5232320
)
)
x1,212:13764696,5166785
g1,212:13865730,5166785
(1,212:13865730,5166785:626705,403045,65535
x1,212:14219372,5166785
(1,212:14219372,5232320:273063,253405,0
x1,212:14459667,5232320
)
)
x1,212:14660825,5166785
g1,212:14761859,5166785
x1,212:15435419,5166785
g1,212:15536453,5166785
(1,212:15536453,5166785:809116,403045,65538
x1,212:15890095,5166785
(1,212:15890095,5232323:455474,268698,0
x1,212:16270384,5232323
)
)
x1,212:16648671,5166785
$1,212:16648671,5166785
g1,212:16850739,5166785
x1,212:17827401,5166785
g1,212:18029469,5166785
x1,212:18332571,5166785
g1,212:18534639,5166785
x1,212:19110533,5166785
x1,212:19834837,5166785
x1,212:20778048,5166785
g1,212:20980116,5166785
x1,212:21316896,5166785
x1,212:22142007,5166785
x1,212:22461948,5166785
x1,212:22985549,5166785
g1,212:23187617,5166785
$1,212:23187617,5166785
x1,212:23773250,5166785
$1,212:23836966,5166785
x1,212:24005356,5166785
k1,213:26877856,5166785:2872500
g1,213:26877856,5166785
)
(1,215:5159312,5887681:21718544,409600,114688
h1,213:5159312,5887681:0,0,0
g1,213:5159312,5887681
(1,213:5159312,5887681:1696808,404685,114688
g1,213:5159312,5887681
g1,213:4431870,5887681
g1,213:4128768,5887681
(1,213:4128768,5887681:2424250,404685,114688
g1,213:4128768,5887681
x1,213:6553018,5887681
)
g1,213:6856120,5887681
)
g1,213:7058188,5887681
g1,213:7260256,5887681
g1,213:7462324,5887681
x1,213:8506569,5887681
g1,214:8708637,5887681
x1,214:10729317,5887681
g1,214:10931385,5887681
x1,214:12244827,5887681
g1,214:12446895,5887681
x1,214:13430520,5887681
g1,214:13632588,5887681
$1,214:13632588,5887681
x1,214:14156868,5887681
$1,214:14156868,5887681
x1,214:14325258,5887681
g1,214:14527326,5887681
x1,214:15503988,5887681
g1,214:15706056,5887681
x1,214:16548233,5887681
g1,214:16750301,5887681
x1,214:17188115,5887681
x1,214:18249199,5887681
x1,214:18468106,5887681
g1,214:18670174,5887681
x1,214:18990115,5887681
x1,214:20288310,5887681
g1,214:20490378,5887681
$1,214:20490378,5887681
(1,214:20490378,5887681:428892,262144,114688
(1,214:20490378,5887681:428892,262144,114688
$1,214:20490378,5887681
x1,214:20919270,5887681
$1,214:20919270,5887681
)
)
$1,214:20919270,5887681
x1,214:21087660,5887681
k1,215:26877856,5887681:5790196
g1,215:26877856,5887681
)
(1,216:5159312,6608577:21718544,552141,114688
h1,215:5159312,6608577:0,0,0
g1,215:5159312,6608577
(1,215:5159312,6608577:0,380108,0
g1,215:5159312,6608577
g1,215:4431870,6608577
g1,215:4128768,6608577
(1,215:4128768,6608577:727442,380108,0
k1,215:4384718,6608577:255950
x1,215:4856210,6608577
)
g1,215:5159312,6608577
)
x1,215:7079185,6608577
g1,215:7281253,6608577
x1,215:7584355,6608577
g1,215:7786423,6608577
x1,215:8901165,6608577
x1,215:9645676,6608577
g1,215:9847744,6608577
$1,215:9847744,6608577
[1,215:9847744,6608577:526649,552141,0
(1,215:9936581,6466036:0,409600,0
x1,215:10285556,6466036
)
(1,215:9847744,6608577:526649,404685,0
x1,215:10374393,6608577
)
]
$1,215:10374393,6608577
g1,215:10576461,6608577
x1,215:11755191,6608577
g1,215:11957259,6608577
x1,215:13038323,6608577
g1,215:13240391,6608577
$1,215:13240391,6608577
[1,215:13240391,6608577:271424,521948,0
(1,215:13201616,6496229:0,409600,0
x1,215:13550591,6496229
)
(1,215:13240391,6608577:271424,374492,0
x1,215:13511815,6608577
)
]
$1,215:13511815,6608577
x1,215:13680205,6608577
g1,215:13882273,6608577
x1,215:16189351,6608577
g1,215:16391419,6608577
$1,215:16391419,6608577
(1,215:16391419,6608577:428892,262144,114688
(1,215:16391419,6608577:428892,262144,114688
$1,215:16391419,6608577
x1,215:16820311,6608577
$1,215:16820311,6608577
)
)
g1,215:16988701,6608577
x1,215:17594905,6608577
g1,215:17763295,6608577
x1,215:18112270,6608577
$1,215:18112270,6608577
x1,215:18280660,6608577
g1,215:18482728,6608577
x1,215:19459390,6608577
g1,215:19661458,6608577
$1,215:19661458,6608577
x1,215:20185738,6608577
g1,215:20354128,6608577
x1,215:20960332,6608577
g1,215:21128722,6608577
x1,215:21431824,6608577
$1,215:21431824,6608577
x1,215:21600214,6608577
k1,216:26877856,6608577:5277642
g1,216:26877856,6608577
)
(1,216:5159312,7329473:21718544,552141,30065
h1,216:5159312,7329473:0,0,0
g1,216:5159312,7329473
(1,216:5159312,7329473:0,380108,0
g1,216:5159312,7329473
g1,216:4431870,7329473
g1,216:4128768,7329473
(1,216:4128768,7329473:727442,380108,0
k1,216:4384718,7329473:255950
x1,216:4856210,7329473
)
g1,216:5159312,7329473
)
x1,216:6009451,7329473
g1,216:6211519,7329473
x1,216:7053696,7329473
x1,216:7373637,7329473
g1,216:7575705,7329473
x1,216:8636789,7329473
g1,216:8838857,7329473
$1,216:8838857,7329473
[1,216:8838857,7329473:368363,409600,0
(1,216:8848551,7329473:0,409600,0
x1,216:9197526,7329473
)
(1,216:8838857,7329473:368363,262144,0
x1,216:9207220,7329473
)
]
g1,216:9375610,7329473
x1,216:9779746,7329473
g1,216:9948136,7329473
[1,216:9948136,7329473:526649,552141,0
(1,216:10036973,7186932:0,409600,0
x1,216:10385948,7186932
)
(1,216:9948136,7329473:526649,404685,0
x1,216:10474785,7329473
)
]
$1,216:10474785,7329473
g1,216:10676853,7329473
x1,216:11413577,7329473
g1,216:11615645,7329473
k1,216:26877856,7329473:15262211
g1,216:26877856,7329473
)
(1,218:5814673,8050369:21063183,501783,147456
h1,217:5814673,8050369:0,0,0
g1,217:5814673,8050369
(1,217:5814673,8050369:0,380108,0
g1,217:5814673,8050369
g1,217:5087231,8050369
g1,217:4128768,8050369
(1,217:4128768,8050369:727442,380108,0
k1,217:4384718,8050369:255950
x1,217:4856210,8050369
)
g1,217:5814673,8050369
)
x1,217:7052293,8050369
g1,217:7254361,8050369
$1,217:7254361,8050369
(1,217:7254361,8050369:733406,501783,0
x1,217:7569979,8050369
(1,217:7587273,7799806:400494,251220,54612
x1,217:7954999,7799806
)
)
x1,217:8353447,8050369
(1,217:8353447,8050369:766174,501783,0
x1,217:8719127,8050369
(1,217:8719127,7799806:400494,251220,54612
x1,217:9086853,7799806
)
)
x1,217:9355367,8050369
[1,217:9355367,8050369:368363,409600,0
(1,217:9365061,8050369:0,409600,0
x1,217:9714036,8050369
)
(1,217:9355367,8050369:368363,262144,0
x1,217:9723730,8050369
)
]
x1,217:9959476,8050369
$1,217:9959476,8050369
g1,217:10161544,8050369
x1,217:11138206,8050369
g1,217:11340274,8050369
$1,217:11340274,8050369
(1,217:11340274,8050369:744329,501783,0
x1,217:11655892,8050369
(1,217:11673186,7799806:411417,251220,54612
x1,217:12051835,7799806
)
)
x1,217:12450283,8050369
(1,217:12450283,8050369:777097,501783,0
x1,217:12815963,8050369
(1,217:12815963,7799806:411417,251220,54612
x1,217:13194612,7799806
)
)
x1,217:13463126,8050369
[1,217:13463126,8050369:368363,409600,0
(1,217:13472820,8050369:0,409600,0
x1,217:13821795,8050369
)
(1,217:13463126,8050369:368363,262144,0
x1,217:13831489,8050369
)
]
x1,217:14067235,8050369
$1,217:14067235,8050369
x1,217:14235625,8050369
k1,218:26877856,8050369:12642231
g1,218:26877856,8050369
)
(1,218:5814673,8771265:21063183,409600,0
h1,218:5814673,8771265:0,0,0
g1,218:5814673,8771265
(1,218:5814673,8771265:0,380108,0
g1,218:5814673,8771265
g1,218:5087231,8771265
g1,218:4128768,8771265
(1,218:4128768,8771265:727442,380108,0
k1,218:4384718,8771265:255950
x1,218:4856210,8771265
)
g1,218:5814673,8771265
)
x1,218:6664812,8771265
g1,218:6866880,8771265
$1,218:6866880,8771265
x1,218:7074314,8771265
g1,218:7242704,8771265
x1,218:7848908,8771265
g1,218:8017298,8771265
x1,218:8320400,8771265
(1,218:8320400,8771265:942984,362788,0
g1,218:8522468,8771265
h1,218:8522468,8771265:0,0,0
x1,218:9061316,8771265
g1,218:9263384,8771265
h1,218:9263384,8771265:0,0,0
)
x1,218:9747983,8771265
$1,218:9811699,8771265
g1,218:10013767,8771265
x1,218:10750491,8771265
g1,218:10952559,8771265
k1,218:26877856,8771265:15925297
g1,218:26877856,8771265
)
(1,220:6470034,9492161:20407822,442368,147456
h1,219:6470034,9492161:0,0,0
g1,219:6470034,9492161
(1,219:6470034,9492161:0,380108,0
g1,219:6470034,9492161
g1,219:5742592,9492161
g1,219:4128768,9492161
(1,219:4128768,9492161:727442,380108,0
k1,219:4384718,9492161:255950
x1,219:4856210,9492161
)
g1,219:6470034,9492161
)
x1,219:7261375,9492161
x1,219:8423493,9492161
g1,219:8625561,9492161
$1,219:8625561,9492161
x1,219:9226532,9492161
(1,219:9226532,9492161:561628,403045,65535
x1,219:9580174,9492161
(1,219:9580174,9557696:207986,260518,0
x1,219:9755392,9557696
)
)
x1,219:10023906,9492161
$1,219:10023906,9492161
g1,219:10225974,9492161
x1,219:10562754,9492161
x1,219:10865856,9492161
g1,219:11067924,9492161
x1,219:11968764,9492161
g1,219:12170832,9492161
x1,219:12473934,9492161
h1,219:12473934,9492161:0,0,0
x1,219:12642324,9492161
k1,220:26877856,9492161:14235532
g1,220:26877856,9492161
)
(1,221:5814673,10213057:21063183,409600,0
h1,220:5814673,10213057:0,0,0
g1,220:5814673,10213057
(1,220:5814673,10213057:0,380108,0
g1,220:5814673,10213057
g1,220:5087231,10213057
g1,220:4128768,10213057
(1,220:4128768,10213057:727442,380108,0
k1,220:4384718,10213057:255950
x1,220:4856210,10213057
)
g1,220:5814673,10213057
)
x1,220:6910429,10213057
g1,220:7112497,10213057
x1,220:7962636,10213057
k1,221:7112497,10213057:0
k1,221:26877856,10213057:18915220
g1,221:26877856,10213057
)
(1,224:5159312,10933953:21718544,409600,0
h1,221:5159312,10933953:0,0,0
g1,221:5159312,10933953
(1,221:5159312,10933953:0,380108,0
g1,221:5159312,10933953
g1,221:4431870,10933953
g1,221:4128768,10933953
(1,221:4128768,10933953:727442,380108,0
k1,221:4384718,10933953:255950
x1,221:4856210,10933953
)
g1,221:5159312,10933953
)
x1,221:6255068,10933953
g1,221:6457136,10933953
x1,221:7307275,10933953
k1,224:6457136,10933953:0
k1,224:26877855,10933953:19570580
g1,224:26877855,10933953
)
(1,224:5159312,11654849:21718544,442368,147456
h1,224:5159312,11654849:0,0,0
g1,224:5159312,11654849
(1,224:5159312,11654849:0,380108,0
g1,224:5159312,11654849
g1,224:4431870,11654849
g1,224:4128768,11654849
(1,224:4128768,11654849:727442,380108,0
k1,224:4384718,11654849:255950
x1,224:4856210,11654849
)
g1,224:5159312,11654849
)
x1,224:6759143,11654849
g1,224:6961211,11654849
$1,224:6961211,11654849
x1,224:7732980,11654849
x1,224:9036063,11654849
g1,224:9204453,11654849
x1,224:9675945,11654849
g1,224:9844335,11654849
x1,224:10429968,11654849
$1,224:10493684,11654849
g1,224:10695752,11654849
x1,224:11432476,11654849
g1,224:11634544,11654849
k1,224:26877856,11654849:15243312
g1,224:26877856,11654849
)
(1,230:5814673,12375745:21063183,545475,149578
h1,228:5814673,12375745:0,0,0
g1,228:5814673,12375745
(1,228:5814673,12375745:0,380108,0
g1,228:5814673,12375745
g1,228:5087231,12375745
g1,228:4128768,12375745
(1,228:4128768,12375745:727442,380108,0
k1,228:4384718,12375745:255950
x1,228:4856210,12375745
)
g1,228:5814673,12375745
)
$1,228:5814673,12375745
(1,228:5814673,12375745:1101884,545475,0
x1,228:6168315,12375745
(1,228:6252510,12125182:664047,294912,98304
x1,228:6883789,12125182
)
)
g1,228:7084947,12375745
x1,228:7556439,12375745
g1,228:7724829,12375745
(1,228:7724829,12375745:851735,253951,114688
x1,228:8568144,12375745
)
g1,228:8677598,12375745
(1,228:8677598,12375745:2360223,253951,149578
(1,228:8677598,12375745:1128213,253951,0
x1,228:9805811,12375745
)
(1,228:9805811,12442375:1232010,269790,82948
(1,228:9805811,12442375:495099,268698,82948
x1,228:10093302,12442375
(1,228:10093302,12525323:207608,218388,0
x1,228:10268142,12525323
)
)
x1,228:11005053,12442375
)
)
x1,228:11638792,12375745
(1,228:11638792,12375745:561628,403045,65535
x1,228:11992434,12375745
(1,228:11992434,12441280:207986,260518,0
x1,228:12167652,12441280
)
)
x1,228:12436166,12375745
$1,228:12436166,12375745
x1,228:12604556,12375745
g1,228:12806624,12375745
x1,228:13597965,12375745
x1,228:14760083,12375745
g1,228:14962151,12375745
$1,228:14962151,12375745
x1,228:15486431,12375745
g1,228:15654821,12375745
x1,228:16126313,12375745
g1,228:16294703,12375745
x1,228:16818983,12375745
g1,228:16953695,12375745
x1,228:17357831,12375745
g1,228:17492543,12375745
x1,228:17795645,12375745
(1,228:17795645,12375745:1101884,545475,0
x1,228:18149287,12375745
(1,228:18233482,12125182:664047,294912,98304
x1,228:18864761,12125182
)
)
x1,228:19200631,12375745
$1,228:19200631,12375745
x1,228:19369021,12375745
g1,228:19571089,12375745
$1,228:19571089,12375745
x1,228:20056595,12375745
g1,228:20224985,12375745
x1,228:20696477,12375745
g1,228:20864867,12375745
x1,228:21350373,12375745
g1,228:21485085,12375745
x1,228:21956577,12375745
g1,228:22091289,12375745
x1,228:22394391,12375745
(1,228:22394391,12375745:1101884,545475,0
x1,228:22748033,12375745
(1,228:22832228,12125182:664047,294912,98304
x1,228:23463507,12125182
)
)
x1,228:23799377,12375745
$1,228:23799377,12375745
x1,228:23967767,12375745
k1,230:26877856,12375745:2910089
g1,230:26877856,12375745
)
(1,232:5159312,13096641:21718544,409600,0
h1,230:5159312,13096641:0,0,0
g1,230:5159312,13096641
(1,230:5159312,13096641:47152,380108,0
g1,230:5159312,13096641
g1,230:4431870,13096641
g1,230:4128768,13096641
(1,230:4128768,13096641:774594,380108,0
g1,230:4128768,13096641
x1,230:4903362,13096641
)
g1,230:5206464,13096641
)
x1,230:6302220,13096641
g1,230:6504288,13096641
x1,230:8104119,13096641
k1,232:6504288,13096641:0
k1,232:26877855,13096641:18773736
g1,232:26877855,13096641
)
(1,233:5159312,13817537:21718544,409600,114688
h1,232:5159312,13817537:0,0,0
g1,232:5159312,13817537
(1,232:5159312,13817537:47152,380108,0
g1,232:5159312,13817537
g1,232:4431870,13817537
g1,232:4128768,13817537
(1,232:4128768,13817537:774594,380108,0
g1,232:4128768,13817537
x1,232:4903362,13817537
)
g1,232:5206464,13817537
)
x1,232:7149448,13817537
g1,232:7351516,13817537
g1,232:7553584,13817537
$1,232:7553584,13817537
x1,232:8077864,13817537
$1,232:8077864,13817537
g1,232:8279932,13817537
x1,232:9256594,13817537
g1,232:9458662,13817537
$1,232:9458662,13817537
(1,232:9458662,13817537:428892,262144,114688
(1,232:9458662,13817537:428892,262144,114688
$1,232:9458662,13817537
x1,232:9887554,13817537
$1,232:9887554,13817537
)
)
$1,232:9887554,13817537
x1,232:10055944,13817537
k1,233:26877856,13817537:16821912
g1,233:26877856,13817537
)
]
(1,205:4128768,16423764:22749088,491520,163840
h1,204:4128768,16423764:983040,0,0
x1,204:6240485,16423764
k1,204:6544559,16423764:304074
x1,204:7964510,16423764
k1,204:8268584,16423764:304074
x1,204:8559855,16423764
x1,204:11130327,16423764
k1,204:11434401,16423764:304074
x1,204:11962332,16423764
k1,204:12266406,16423764:304074
x1,204:13176630,16423764
k1,204:13480704,16423764:304074
x1,204:14645791,16423764
k1,204:14949865,16423764:304074
x1,204:15825500,16423764
k1,204:16129573,16423764:304073
x1,204:17513115,16423764
k1,204:17817189,16423764:304074
x1,204:18836641,16423764
k1,204:19140715,16423764:304074
x1,204:19959917,16423764
x1,204:20415028,16423764
k1,204:20719102,16423764:304074
x1,204:21301646,16423764
k1,204:21605720,16423764:304074
x1,204:23174944,16423764
k1,204:23479018,16423764:304074
x1,204:24389242,16423764
k1,204:24693316,16423764:304074
x1,204:26877856,16423764
k1,204:26877856,16423764:0
)
(1,205:4128768,17210196:22749088,491520,163840
x1,205:5548718,17210196
k1,204:5808650,17210196:259932
x1,204:6682466,17210196
x1,204:7978625,17210196
k1,204:8238558,17210196:259933
x1,204:9258010,17210196
k1,204:9517942,17210196:259932
x1,204:10337144,17210196
x1,204:10792255,17210196
k1,204:11052187,17210196:259932
x1,204:11634731,17210196
k1,204:11894664,17210196:259933
x1,204:13642294,17210196
k1,204:13902226,17210196:259932
x1,204:14812450,17210196
k1,204:15072382,17210196:259932
x1,204:15982607,17210196
k1,204:16242540,17210196:259933
x1,204:19575784,17210196
k1,204:19835716,17210196:259932
x1,204:20126987,17210196
x1,204:21801799,17210196
x1,204:22748433,17210196
k1,204:23008365,17210196:259932
x1,204:24064226,17210196
k1,204:24324159,17210196:259933
x1,204:25343611,17210196
k1,204:25603543,17210196:259932
x1,204:26422745,17210196
x1,204:26877856,17210196
k1,204:26877856,17210196:0
)
(1,205:4128768,17996628:22749088,455111,127431
x1,205:4711312,17996628
k1,204:5021278,17996628:309966
x1,204:5567413,17996628
x1,204:7553521,17996628
k1,204:7863487,17996628:309966
x1,204:8773711,17996628
k1,204:9083677,17996628:309966
x1,204:9629812,17996628
x1,204:10813103,17996628
x1,204:12089238,17996628
x1,204:13638440,17996628
x1,204:13966121,17996628
k1,204:14276087,17996628:309966
x1,204:15954540,17996628
k1,204:16264507,17996628:309967
x1,204:16847051,17996628
k1,204:17157017,17996628:309966
x1,204:19221404,17996628
x1,204:19494470,17996628
k1,204:19804436,17996628:309966
x1,204:21592116,17996628
x1,204:22302090,17996628
k1,204:22612056,17996628:309966
x1,204:24984101,17996628
x1,204:25311782,17996628
x1,204:25439213,17996628
k1,204:25749179,17996628:309966
x1,204:26877856,17996628
k1,204:26877856,17996628:0
)
(1,205:4128768,18783060:22749088,455111,127431
x1,205:5441312,18783060
x1,204:6701062,18783060
g1,204:6919515,18783060
x1,204:9178692,18783060
x1,204:9524577,18783060
g1,204:9743030,18783060
x1,204:11781931,18783060
g1,204:12000384,18783060
x1,204:13019835,18783060
g1,204:13238288,18783060
x1,204:13602378,18783060
x1,204:13911854,18783060
g1,204:14130307,18783060
x1,204:16138260,18783060
x1,204:16811826,18783060
g1,204:17030279,18783060
x1,204:17576414,18783060
g1,204:17794867,18783060
x1,204:19396862,18783060
g1,204:19615315,18783060
x1,204:20161450,18783060
g1,204:20379903,18783060
x1,204:21290127,18783060
g1,204:21508580,18783060
x1,204:22728282,18783060
x1,204:24057209,18783060
g1,204:24275662,18783060
x1,204:26685934,18783060
k1,205:26877856,18783060:191922
g1,205:26877856,18783060
)
(1,236:4128768,20913919:22749088,455111,127431
(1,236:4128768,20913919:1716670,422343,0
g1,236:4128768,20913919
x1,236:5091778,20913919
g1,236:5845438,20913919
)
x1,236:8773241,20913919
g1,236:9024461,20913919
x1,236:10228222,20913919
g1,236:10479442,20913919
x1,236:12426398,20913919
g1,236:12677618,20913919
x1,236:13734836,20913919
g1,236:13986056,20913919
x1,236:16677112,20913919
g1,236:16928332,20913919
x1,236:17452617,20913919
x1,236:19026928,20913919
k1,236:26877856,20913919:7850928
g1,236:26877856,20913919
)
(1,243:4128768,22389418:22749088,455111,127431
x1,243:4729516,22389418
k1,240:4936951,22389418:207435
x1,240:5847175,22389418
k1,240:6054610,22389418:207435
x1,240:7003064,22389418
x1,240:7367154,22389418
x1,240:8626904,22389418
k1,240:8834339,22389418:207435
x1,240:9526110,22389418
x1,240:11093516,22389418
x1,240:11621446,22389418
k1,240:11828881,22389418:207435
x1,240:12302197,22389418
x1,240:12575263,22389418
k1,240:12782698,22389418:207435
x1,240:13041201,22389418
x1,240:14754244,22389418
x1,240:14990902,22389418
x1,240:15775516,22389418
x1,240:16248832,22389418
x1,240:17179081,22389418
x1,240:17707012,22389418
k1,240:17914447,22389418:207435
x1,240:18606218,22389418
x1,240:19734897,22389418
k1,240:19942332,22389418:207435
x1,240:20270013,22389418
k1,240:20477448,22389418:207435
x1,240:21282085,22389418
k1,240:21489520,22389418:207435
x1,240:22017451,22389418
k1,240:22224886,22389418:207435
x1,240:23207928,22389418
x1,240:23754063,22389418
x1,240:24991968,22389418
k1,240:25199403,22389418:207435
x1,240:26146037,22389418
x1,240:26619353,22389418
x1,240:26877856,22389418
k1,240:26877856,22389418:0
)
(1,243:4128768,23175850:22749088,491520,163840
x1,243:4492858,23175850
x1,240:4820539,23175850
k1,240:5036449,23175850:215910
x1,240:6166946,23175850
x1,240:6822307,23175850
x1,240:8424303,23175850
k1,240:8640212,23175850:215909
x1,240:9189986,23175850
x1,240:9535872,23175850
x1,240:10065621,23175850
x1,240:10575347,23175850
k1,240:10791257,23175850:215910
x1,240:11155347,23175850
x1,240:11337392,23175850
x1,240:12267641,23175850
x1,240:12558912,23175850
x1,240:12923002,23175850
x1,240:13159660,23175850
k1,240:13375570,23175850:215910
x1,240:14322204,23175850
x1,240:14795520,23175850
k1,240:15011429,23175850:215909
x1,240:15375519,23175850
x1,240:15721404,23175850
x1,240:16267539,23175850
x1,240:16613424,23175850
x1,240:17179583,23175850
x1,240:17438086,23175850
k1,240:17653996,23175850:215910
x1,240:18181927,23175850
k1,240:18397837,23175850:215910
x1,240:18807438,23175850
x1,240:19308061,23175850
x1,240:21683746,23175850
x1,240:21920404,23175850
k1,240:22136313,23175850:215909
x1,240:23548980,23175850
x1,240:23894865,23175850
x1,240:24623044,23175850
k1,240:24838954,23175850:215910
x1,240:25512520,23175850
x1,240:25694565,23175850
x1,240:26022246,23175850
x1,240:26659403,23175850
x1,240:26877856,23175850
k1,243:26877856,23175850:0
)
(1,243:4128768,23962282:22749088,491520,163840
x1,243:5512310,23962282
k1,240:5700183,23962282:187873
x1,240:6573999,23962282
k1,240:6761873,23962282:187874
x1,240:7453644,23962282
x1,240:8256461,23962282
k1,240:8444334,23962282:187873
x1,240:9829696,23962282
x1,240:10703512,23962282
k1,240:10891385,23962282:187873
x1,240:11801609,23962282
k1,240:11989483,23962282:187874
x1,240:12936117,23962282
x1,240:13409433,23962282
k1,240:13597306,23962282:187873
x1,240:14471122,23962282
x1,240:14853417,23962282
x1,240:15326733,23962282
x1,240:15767281,23962282
k1,240:15955154,23962282:187873
x1,240:16428470,23962282
x1,240:16701536,23962282
k1,240:16889410,23962282:187874
x1,240:17872452,23962282
k1,240:18060325,23962282:187873
x1,240:19008779,23962282
x1,240:19463890,23962282
k1,240:19651763,23962282:187873
x1,240:20197898,23962282
x1,240:21381189,23962282
x1,240:22200391,23962282
x1,240:22655502,23962282
k1,240:22843376,23962282:187874
x1,240:23790010,23962282
x1,240:24263326,23962282
k1,240:24451199,23962282:187873
x1,240:25270401,23962282
x1,240:26877856,23962282
k1,240:26877856,23962282:0
)
(1,243:4128768,24748714:22749088,455111,127431
x1,243:5004403,24748714
x1,243:5552357,24748714
x1,243:6174950,24748714
x1,243:7249016,24748714
x1,243:8122832,24748714
k1,240:8322976,24748714:200144
x1,240:8909160,24748714
k1,240:9109303,24748714:200143
x1,240:9913941,24748714
x1,240:10607532,24748714
x1,240:11335712,24748714
x1,240:12464391,24748714
x1,240:12722894,24748714
k1,240:12923038,24748714:200144
x1,240:13250719,24748714
x1,240:13578400,24748714
x1,240:14108149,24748714
k1,240:14308292,24748714:200143
x1,240:15218516,24748714
k1,240:15418660,24748714:200144
x1,240:16365294,24748714
x1,240:16838610,24748714
x1,240:17279158,24748714
k1,240:17479302,24748714:200144
x1,240:18810051,24748714
k1,240:19010194,24748714:200143
x1,240:19920418,24748714
k1,240:20120562,24748714:200144
x1,240:21103604,24748714
x1,240:21649739,24748714
x1,240:22887644,24748714
k1,240:23087787,24748714:200143
x1,240:24034421,24748714
x1,240:24507737,24748714
k1,240:24707881,24748714:200144
x1,240:25581697,24748714
x1,240:25963992,24748714
x1,240:26437308,24748714
x1,240:26877856,24748714
k1,240:26877856,24748714:0
)
(1,243:4128768,25535146:22749088,0,0
k1,243:26877856,25535146:22749088
g1,243:26877856,25535146
)
(1,246:4128768,26354534:22749088,455111,127431
h1,244:4128768,26354534:983040,0,0
x1,244:5712556,26354534
k1,244:6012009,26354534:299453
x1,244:6596373,26354534
x1,244:7508417,26354534
k1,244:7807870,26354534:299453
x1,244:8390414,26354534
k1,244:8689867,26354534:299453
x1,244:8948370,26354534
x1,244:9239641,26354534
x1,244:10004228,26354534
x1,244:10259091,26354534
k1,244:10558543,26354534:299452
x1,244:11468767,26354534
k1,244:11768220,26354534:299453
x1,244:12459991,26354534
x1,244:12896899,26354534
x1,244:13952760,26354534
k1,244:14252213,26354534:299453
x1,244:15198847,26354534
x1,244:15672163,26354534
k1,244:15971616,26354534:299453
x1,244:16845432,26354534
x1,244:17227727,26354534
x1,244:17701043,26354534
x1,244:18141591,26354534
k1,244:18441044,26354534:299453
x1,244:18914360,26354534
x1,244:19187426,26354534
k1,244:19486879,26354534:299453
x1,244:21347378,26354534
k1,244:21646830,26354534:299452
x1,244:22010920,26354534
x1,244:22447828,26354534
x1,244:23394460,26354534
k1,244:23693913,26354534:299453
x1,244:24604137,26354534
k1,244:24903590,26354534:299453
x1,244:25813815,26354534
k1,244:26113268,26354534:299453
x1,244:26659403,26354534
x1,244:26877856,26354534
k1,246:26877856,26354534:0
)
(1,246:4128768,27140966:22749088,491520,163840
x1,246:4913382,27140966
x1,246:5787198,27140966
x1,246:6915877,27140966
k1,244:7196289,27140966:280412
x1,244:7778833,27140966
k1,244:8059245,27140966:280412
x1,244:8350516,27140966
x1,244:8696402,27140966
x1,244:9169719,27140966
x1,244:9533809,27140966
x1,244:10407624,27140966
k1,244:10688036,27140966:280412
x1,244:11598260,27140966
k1,244:11878672,27140966:280412
x1,244:13098373,27140966
x1,244:13280418,27140966
x1,244:13535281,27140966
x1,244:13862962,27140966
k1,244:14143374,27140966:280412
x1,244:14671305,27140966
k1,244:14951718,27140966:280413
x1,244:15898352,27140966
x1,244:16371668,27140966
x1,244:16812216,27140966
k1,244:17092628,27140966:280412
x1,244:17693376,27140966
x1,244:19410058,27140966
k1,244:19690470,27140966:280412
x1,244:20054560,27140966
x1,244:20382241,27140966
k1,244:20662653,27140966:280412
x1,244:21354424,27140966
k1,244:21463654,27140966:0
x1,244:22155425,27140966
k1,244:22435837,27140966:280412
x1,244:23346061,27140966
k1,244:23626473,27140966:280412
x1,244:23884976,27140966
x1,244:24176247,27140966
x1,244:24940834,27140966
x1,244:26069513,27140966
k1,244:26349925,27140966:280412
x1,244:26877856,27140966
k1,244:26877856,27140966:0
)
(1,246:4128768,27927398:22749088,455111,127431
x1,246:4820539,27927398
x1,246:5257447,27927398
x1,246:6313308,27927398
k1,244:6620312,27927398:307004
x1,244:7566946,27927398
x1,244:8040262,27927398
k1,244:8347265,27927398:307003
x1,244:9221081,27927398
x1,244:9603376,27927398
x1,244:10076692,27927398
k1,244:10383696,27927398:307004
x1,244:11188333,27927398
x1,244:11446836,27927398
k1,244:11753840,27927398:307004
x1,244:12409201,27927398
x1,244:12773291,27927398
x1,244:13810947,27927398
x1,244:14069450,27927398
k1,244:14376454,27927398:307004
x1,244:15068225,27927398
k1,244:15375228,27927398:307003
x1,244:16724180,27927398
k1,244:17031184,27927398:307004
x1,244:17650136,27927398
x1,244:18341907,27927398
x1,244:19070087,27927398
x1,244:19252132,27927398
x1,244:19506995,27927398
x1,244:19834676,27927398
k1,244:20141680,27927398:307004
x1,244:20687815,27927398
k1,244:20994818,27927398:307003
x1,244:22196314,27927398
x1,244:23070130,27927398
k1,244:23377134,27927398:307004
x1,244:24181772,27927398
x1,244:25457906,27927398
x1,244:25639951,27927398
x1,244:26877856,27927398
k1,244:26877856,27927398:0
)
(1,246:4128768,28713830:22749088,455111,127431
x1,246:5590588,28713830
k1,244:5877752,28713830:287164
x1,244:7283138,28713830
k1,244:7570302,28713830:287164
x1,244:8844616,28713830
x1,244:9791250,28713830
k1,244:10078414,28713830:287164
x1,244:11285371,28713830
x1,244:12159187,28713830
k1,244:12446350,28713830:287163
x1,244:13138121,28713830
x1,244:13465802,28713830
k1,244:13752966,28713830:287164
x1,244:14918053,28713830
x1,244:16155959,28713830
k1,244:16443123,28713830:287164
x1,244:17793896,28713830
k1,244:18081060,28713830:287164
x1,244:18754626,28713830
k1,245:18081060,28713830:-54614
x1,245:18991283,28713830
k1,245:19278447,28713830:287164
x1,245:19933808,28713830
x1,245:21171713,28713830
k1,245:21458877,28713830:287164
$1,245:21458877,28713830
x1,245:21985440,28713830
$1,245:22056891,28713830
k1,245:22344054,28713830:287163
x1,245:22708144,28713830
x1,245:22890189,28713830
x1,245:23820438,28713830
x1,245:24111709,28713830
x1,245:24475799,28713830
x1,245:24712457,28713830
k1,245:24999621,28713830:287164
x1,245:25804258,28713830
x1,245:26062761,28713830
k1,245:26349925,28713830:287164
x1,245:26877856,28713830
k1,245:26877856,28713830:0
)
(1,246:4128768,29500262:22749088,491520,163840
x1,246:5075402,29500262
x1,246:5548718,29500262
x1,246:5807221,29500262
k1,245:6000922,29500262:193701
x1,245:6587106,29500262
k1,245:6780807,29500262:193701
$1,245:6780807,29500262
x1,245:7305092,29500262
k1,245:7487132,29500262:182040
x1,245:7996858,29500262
k1,245:8178898,29500262:182040
x1,245:8506579,29500262
(1,245:8506579,29500262:676979,447828,98303
x1,245:8889555,29500262
(1,245:8889555,29598565:294003,295640,0
x1,245:9150790,29598565
)
)
x1,245:9365603,29500262
k1,245:9474827,29500262:109224
(1,245:9474827,29500262:676979,447828,98303
x1,245:9857803,29500262
(1,245:9857803,29598565:294003,295640,0
x1,245:10119038,29598565
)
)
x1,245:10333851,29500262
k1,245:10443075,29500262:109224
x1,245:11171255,29500262
k1,245:11280479,29500262:109224
(1,245:11280479,29500262:880049,447828,98303
x1,245:11663455,29500262
(1,245:11663455,29598565:497073,313481,0
x1,245:12078564,29598565
)
)
x1,245:12488209,29500262
$1,245:12488209,29500262
x1,245:12670254,29500262
k1,245:12863955,29500262:193701
x1,245:13291761,29500262
x1,245:13821511,29500262
k1,245:14015212,29500262:193701
x1,245:14925435,29500262
x1,245:15271320,29500262
k1,245:15465021,29500262:193701
x1,245:15756292,29500262
x1,245:16120382,29500262
x1,245:16959609,29500262
k1,245:17153310,29500262:193701
$1,245:17153310,29500262
(1,245:17153310,29500262:601164,447828,98303
x1,245:17536286,29500262
(1,245:17536286,29598565:218188,303558,0
x1,245:17721706,29598565
)
)
$1,245:17754474,29500262
x1,245:17936519,29500262
k1,245:18130220,29500262:193701
x1,245:19040444,29500262
k1,245:19234145,29500262:193701
x1,245:20546689,29500262
x1,245:20874370,29500262
x1,245:21602550,29500262
x1,245:21784595,29500262
x1,245:22039458,29500262
x1,245:22367139,29500262
k1,245:22560840,29500262:193701
x1,245:23507474,29500262
x1,245:23980790,29500262
x1,245:24239293,29500262
k1,245:24432994,29500262:193701
x1,245:25237632,29500262
x1,245:25931223,29500262
x1,245:26659403,29500262
x1,245:26877856,29500262
k1,246:26877856,29500262:0
)
(1,246:4128768,30286694:22749088,491520,163840
x1,246:5257447,30286694
x1,246:5515950,30286694
k1,245:5756823,30286694:240873
x1,245:6084504,30286694
x1,245:6412185,30286694
x1,245:6941934,30286694
k1,245:7182807,30286694:240873
x1,245:7874578,30286694
x1,245:8184054,30286694
x1,245:8548144,30286694
x1,245:9749640,30286694
x1,245:10244801,30286694
k1,245:10485673,30286694:240872
x1,245:11361308,30286694
k1,245:11602181,30286694:240873
x1,245:12257542,30286694
x1,245:13204176,30286694
x1,245:13859537,30286694
k1,245:14100410,30286694:240873
x1,245:14686594,30286694
k1,245:14927467,30286694:240873
$1,245:14927467,30286694
(1,245:14927467,30286694:389118,455111,0
(1,245:14927467,30286694:389118,455111,0
$1,245:14927467,30286694
x1,245:15295650,30286694
$1,245:15316585,30286694
)
)
k1,245:15535990,30286694:219405
x1,245:16045716,30286694
k1,245:16265122,30286694:219406
x1,245:18019346,30286694
$1,245:18019346,30286694
x1,245:18201391,30286694
k1,245:18442264,30286694:240873
$1,245:18442264,30286694
(1,245:18442264,30286694:463908,291271,127431
(1,245:18442264,30286694:463908,291271,127431
$1,245:18442264,30286694
x1,245:18906172,30286694
$1,245:18906172,30286694
)
)
k1,245:19125577,30286694:219405
x1,245:19635303,30286694
k1,245:19854709,30286694:219406
x1,245:20832139,30286694
(1,245:20832139,30286694:676979,447828,98303
x1,245:21215115,30286694
(1,245:21215115,30384997:294003,295640,0
x1,245:21476350,30384997
)
)
x1,245:21946026,30286694
k1,245:22055250,30286694:109224
x1,245:22704999,30286694
(1,245:22704999,30286694:676979,447828,98303
x1,245:23087975,30286694
(1,245:23087975,30384997:294003,295640,0
x1,245:23349210,30384997
)
)
x1,245:23818886,30286694
k1,245:23928110,30286694:109224
x1,245:24656290,30286694
k1,245:24765514,30286694:109224
x1,245:25415263,30286694
(1,245:25415263,30286694:880049,447828,98303
x1,245:25798239,30286694
(1,245:25798239,30384997:497073,313481,0
x1,245:26213348,30384997
)
)
x1,245:26877856,30286694
$1,245:26877856,30286694
k1,246:26877856,30286694:0
)
(1,246:4128768,31073126:22749088,491520,163840
x1,246:4569316,31073126
k1,245:4746078,31073126:176762
x1,245:5656302,31073126
k1,245:5833064,31073126:176762
x1,245:6306380,31073126
x1,245:7453262,31073126
x1,245:7689920,31073126
k1,245:7866683,31073126:176763
x1,245:8212569,31073126
x1,245:8776906,31073126
x1,245:9798178,31073126
k1,245:9974940,31073126:176762
x1,245:11651571,31073126
k1,245:11828333,31073126:176762
$1,245:11828333,31073126
x1,245:12478082,31073126
(1,245:12478082,31073126:601164,447828,98303
x1,245:12861058,31073126
(1,245:12861058,31171429:218188,303558,0
x1,245:13046478,31171429
)
)
x1,245:13334109,31073126
$1,245:13334109,31073126
k1,245:13510871,31073126:176762
x1,245:13951419,31073126
k1,245:14128182,31073126:176763
x1,245:15038406,31073126
k1,245:15215168,31073126:176762
x1,245:15688484,31073126
x1,245:16835366,31073126
x1,245:17072024,31073126
k1,245:17248786,31073126:176762
x1,245:17794921,31073126
x1,245:18341056,31073126
x1,245:19214871,31073126
x1,245:20088687,31073126
k1,245:20265449,31073126:176762
x1,245:21175673,31073126
k1,245:21352436,31073126:176763
x1,245:22080616,31073126
x1,245:22444706,31073126
x1,245:23047275,31073126
x1,245:24576451,31073126
k1,245:24753213,31073126:176762
x1,245:25281144,31073126
k1,245:25457906,31073126:176762
x1,245:26404540,31073126
x1,245:26877856,31073126
k1,245:26877856,31073126:0
)
(1,246:4128768,31859558:22749088,491520,163840
x1,246:5115450,31859558
k1,245:5340880,31859558:225430
x1,245:6469557,31859558
k1,245:6694987,31859558:225430
x1,245:7679850,31859558
x1,245:8043940,31859558
x1,245:8939600,31859558
k1,245:9165030,31859558:225430
x1,245:9605578,31859558
k1,245:9831007,31859558:225429
x1,245:10413551,31859558
k1,245:10638981,31859558:225430
x1,245:10897484,31859558
x1,245:11188755,31859558
x1,245:11953342,31859558
x1,245:12208205,31859558
k1,245:12433635,31859558:225430
x1,245:13343859,31859558
k1,245:13569289,31859558:225430
x1,245:14261060,31859558
x1,245:14697968,31859558
x1,245:15753829,31859558
k1,245:15979259,31859558:225430
x1,245:16925893,31859558
x1,245:17399209,31859558
k1,245:17624639,31859558:225430
x1,245:18429276,31859558
x1,245:18687779,31859558
k1,245:18913209,31859558:225430
$1,245:18913209,31859558
x1,245:19479364,31859558
k1,245:19673031,31859558:193667
x1,245:20182757,31859558
k1,245:20376425,31859558:193668
x1,245:20704106,31859558
(1,245:20704106,31859558:676979,447828,98303
x1,245:21087082,31859558
(1,245:21087082,31957861:294003,295640,0
x1,245:21348317,31957861
)
)
x1,245:21563130,31859558
k1,245:21672354,31859558:109224
(1,245:21672354,31859558:676979,447828,98303
x1,245:22055330,31859558
(1,245:22055330,31957861:294003,295640,0
x1,245:22316565,31957861
)
)
x1,245:22531378,31859558
k1,245:22640602,31859558:109224
x1,245:23368782,31859558
k1,245:23478006,31859558:109224
(1,245:23478006,31859558:964700,447828,98303
x1,245:23860982,31859558
(1,245:23860982,31957861:581724,313481,0
x1,245:24360742,31957861
)
)
x1,245:24770387,31859558
$1,245:24770387,31859558
x1,245:24952432,31859558
k1,245:25177862,31859558:225430
x1,245:25778610,31859558
k1,245:26004040,31859558:225430
x1,245:26877856,31859558
k1,245:26877856,31859558:0
)
(1,246:4128768,32645990:22749088,455111,127431
x1,246:5621535,32645990
k1,245:5865084,32645990:243549
x1,245:6411218,32645990
k1,245:6654766,32645990:243548
x1,245:7346537,32645990
k1,245:7590086,32645990:243549
x1,245:7881357,32645990
x1,245:8227243,32645990
x1,245:8700560,32645990
x1,245:9064650,32645990
x1,245:9938465,32645990
k1,245:10182014,32645990:243549
x1,245:11092238,32645990
k1,245:11335786,32645990:243548
x1,245:12555487,32645990
x1,245:12737532,32645990
x1,245:12992395,32645990
x1,245:13320076,32645990
k1,245:13563625,32645990:243549
x1,245:14091556,32645990
k1,245:14335105,32645990:243549
x1,245:15281739,32645990
x1,245:15755055,32645990
x1,245:16013558,32645990
k1,245:16257106,32645990:243548
x1,245:17862741,32645990
k1,245:18106290,32645990:243549
x1,245:18798061,32645990
k1,245:19041610,32645990:243549
x1,245:19296473,32645990
x1,245:19751584,32645990
x1,245:20061060,32645990
k1,245:20304608,32645990:243548
x1,245:20890792,32645990
x1,245:21254882,32645990
x1,245:22110492,32645990
x1,245:22551040,32645990
k1,245:22794589,32645990:243549
x1,245:23599227,32645990
x1,245:24875361,32645990
x1,245:25057406,32645990
x1,245:25749177,32645990
x1,245:26877856,32645990
k1,245:26877856,32645990:0
)
(1,246:4128768,33432422:22749088,455111,127431
x1,246:5184629,33432422
k1,245:5446850,33432422:262221
x1,245:6611937,33432422
x1,245:7449343,33432422
x1,245:8286749,33432422
x1,245:8650839,33432422
x1,245:9471861,33432422
x1,245:9653906,33432422
x1,245:9908769,33432422
x1,245:10236450,33432422
k1,245:10498672,33432422:262222
x1,245:11026603,33432422
k1,245:11288824,33432422:262221
x1,245:12199048,33432422
k1,245:12461269,33432422:262221
x1,245:13007404,33432422
x1,245:14190695,33432422
x1,245:15009897,33432422
x1,245:15465008,33432422
k1,245:15727230,33432422:262222
x1,245:16673864,33432422
x1,245:17147180,33432422
x1,245:17587728,33432422
k1,245:17849949,33432422:262221
x1,245:18669151,33432422
x1,245:19124262,33432422
x1,245:19397328,33432422
x1,245:19743214,33432422
x1,245:20455008,33432422
k1,245:20717229,33432422:262221
x1,245:21409000,33432422
x1,245:21864111,33432422
k1,245:22126332,33432422:262221
x1,245:22708876,33432422
k1,245:22971098,33432422:262222
x1,245:23844914,33432422
x1,245:25119227,33432422
k1,245:25381448,33432422:262221
x1,245:26877856,33432422
k1,245:26877856,33432422:0
)
(1,246:4128768,34218854:22749088,455111,127431
x1,246:4383631,34218854
x1,246:4838742,34218854
x1,246:5148218,34218854
k1,245:5381906,34218854:233688
x1,245:5968090,34218854
x1,245:6332180,34218854
x1,245:7187790,34218854
x1,245:7446293,34218854
k1,245:7679981,34218854:233688
x1,245:8120529,34218854
k1,245:8354218,34218854:233689
x1,245:8681899,34218854
k1,245:8915587,34218854:233688
x1,245:9900449,34218854
x1,245:10228130,34218854
x1,245:10574016,34218854
k1,245:10807704,34218854:233688
x1,245:12120248,34218854
x1,245:13139699,34218854
k1,245:13373387,34218854:233688
x1,245:14429248,34218854
k1,245:14662936,34218854:233688
x1,245:15573160,34218854
k1,245:15806848,34218854:233688
x1,245:16571437,34218854
x1,245:17374254,34218854
k1,245:17607943,34218854:233689
x1,245:18194127,34218854
x1,245:18558217,34218854
x1,245:19158964,34218854
x1,245:19595872,34218854
k1,245:19829560,34218854:233688
x1,245:20994647,34218854
x1,245:21832053,34218854
x1,245:22669459,34218854
x1,245:23033549,34218854
x1,245:23854571,34218854
x1,245:24036616,34218854
x1,245:24291479,34218854
x1,245:24619160,34218854
x1,245:24746591,34218854
k1,245:24980279,34218854:233688
x1,245:25420827,34218854
k1,245:25654515,34218854:233688
x1,245:26877856,34218854
k1,245:26877856,34218854:0
)
(1,246:4128768,35005286:22749088,455111,127431
x1,246:4711312,35005286
k1,245:4939842,35005286:228530
x1,245:5121887,35005286
x1,245:5485977,35005286
x1,245:5979318,35005286
x1,245:6306999,35005286
x1,245:7635926,35005286
k1,245:7864457,35005286:228531
x1,245:8996776,35005286
x1,245:9546550,35005286
k1,245:9775080,35005286:228530
x1,245:10559694,35005286
k1,245:10788224,35005286:228530
x1,245:11152314,35005286
x1,245:11700268,35005286
x1,245:12852611,35005286
x1,245:13726427,35005286
k1,245:13954957,35005286:228530
x1,245:14941640,35005286
x1,245:15123685,35005286
x1,245:15890094,35005286
x1,245:16072139,35005286
x1,245:16327002,35005286
x1,245:16654683,35005286
x1,245:16782114,35005286
k1,245:17010645,35005286:228531
x1,245:17848051,35005286
x1,245:18634484,35005286
k1,245:18863014,35005286:228530
x1,245:19336330,35005286
x1,245:19609396,35005286
k1,245:19837926,35005286:228530
x1,245:20786380,35005286
x1,245:21150470,35005286
x1,245:22046130,35005286
k1,245:22274660,35005286:228530
x1,245:22602341,35005286
k1,245:22830872,35005286:228531
x1,245:23817555,35005286
x1,245:24654961,35005286
k1,245:24883491,35005286:228530
x1,245:25939352,35005286
k1,245:26167882,35005286:228530
x1,245:26459153,35005286
x1,245:26877856,35005286
k1,246:26877856,35005286:0
)
(1,246:4128768,35791718:22749088,491520,163840
x1,246:4911560,35791718
x1,246:5694354,35791718
x1,246:5967420,35791718
k1,245:6204913,35791718:237493
x1,245:7988953,35791718
x1,245:8371248,35791718
k1,245:8608741,35791718:237493
x1,245:9154876,35791718
x1,245:10248964,35791718
x1,245:10776895,35791718
k1,245:11014388,35791718:237493
x1,245:12620023,35791718
k1,245:12857516,35791718:237493
x1,245:13549287,35791718
k1,245:13786780,35791718:237493
x1,245:14697004,35791718
k1,245:14934497,35791718:237493
x1,245:15280383,35791718
x1,245:15899335,35791718
k1,245:16136828,35791718:237493
x1,245:17301915,35791718
k1,245:17539408,35791718:237493
x1,245:18067339,35791718
k1,245:18304832,35791718:237493
x1,245:19078521,35791718
x1,245:19934132,35791718
k1,245:20171625,35791718:237493
x1,245:20863396,35791718
k1,245:21100889,35791718:237493
x1,245:21687073,35791718
k1,245:21924566,35791718:237493
x1,245:22634542,35791718
x1,245:23144268,35791718
x1,245:24039927,35791718
k1,245:24277420,35791718:237493
x1,245:25657320,35791718
x1,245:26185251,35791718
x1,245:26312682,35791718
k1,245:26550175,35791718:237493
x1,245:26877856,35791718
k1,245:26877856,35791718:0
)
(1,246:4128768,36578150:22749088,613490,163840
x1,246:5333904,36578150
x1,246:6138541,36578150
k1,245:6336294,36578150:197753
$1,245:6336294,36578150
[1,245:6336294,36578150:569796,613490,0
(1,245:6432777,36419771:0,455111,0
x1,245:6809607,36419771
)
(1,245:6336294,36578150:569796,449650,0
x1,245:6906090,36578150
)
]
k1,245:7088130,36578150:182040
x1,245:7597856,36578150
k1,245:7779896,36578150:182040
x1,245:8107577,36578150
[1,245:8107577,36578150:691768,455111,98303
(1,245:8118045,36578150:0,455111,0
x1,245:8494875,36578150
)
(1,245:8107577,36578150:691768,291271,98303
x1,245:8505342,36578150
(1,245:8505342,36676453:294003,295640,0
x1,245:8766577,36676453
)
)
]
x1,245:8981390,36578150
k1,245:9090614,36578150:109224
[1,245:9090614,36578150:691768,455111,98303
(1,245:9101082,36578150:0,455111,0
x1,245:9477912,36578150
)
(1,245:9090614,36578150:691768,291271,98303
x1,245:9488379,36578150
(1,245:9488379,36676453:294003,295640,0
x1,245:9749614,36676453
)
)
]
x1,245:9964427,36578150
k1,245:10073651,36578150:109224
x1,245:10801831,36578150
k1,245:10911055,36578150:109224
[1,245:10911055,36578150:895584,455111,98303
(1,245:10921523,36578150:0,455111,0
x1,245:11298353,36578150
)
(1,245:10911055,36578150:895584,291271,98303
x1,245:11308820,36578150
(1,245:11308820,36676453:497819,197518,0
x1,245:11773871,36676453
)
)
]
x1,245:12134320,36578150
$1,245:12134320,36578150
k1,245:12332073,36578150:197753
x1,245:13606387,36578150
k1,245:13804140,36578150:197753
x1,245:14972868,36578150
k1,245:15170621,36578150:197753
$1,245:15170621,36578150
[1,245:15170621,36578150:293090,579941,0
(1,245:15128751,36453320:0,455111,0
x1,245:15505581,36453320
)
(1,245:15170621,36578150:293090,416101,0
x1,245:15463711,36578150
)
]
k1,245:15645751,36578150:182040
x1,245:16155477,36578150
k1,245:16337517,36578150:182040
x1,245:16665198,36578150
[1,245:16665198,36578150:587093,579941,98303
(1,245:16623328,36453320:0,455111,0
x1,245:17000158,36453320
)
(1,245:16665198,36578150:587093,416101,98303
x1,245:16958288,36578150
(1,245:16958288,36676453:294003,295640,0
x1,245:17219523,36676453
)
)
]
x1,245:17434336,36578150
k1,245:17543560,36578150:109224
[1,245:17543560,36578150:587093,579941,98303
(1,245:17501690,36453320:0,455111,0
x1,245:17878520,36453320
)
(1,245:17543560,36578150:587093,416101,98303
x1,245:17836650,36578150
(1,245:17836650,36676453:294003,295640,0
x1,245:18097885,36676453
)
)
]
x1,245:18312698,36578150
k1,245:18421922,36578150:109224
x1,245:19150102,36578150
k1,245:19259326,36578150:109224
[1,245:19259326,36578150:790909,579941,98303
(1,245:19217456,36453320:0,455111,0
x1,245:19594286,36453320
)
(1,245:19259326,36578150:790909,416101,98303
x1,245:19552416,36578150
(1,245:19552416,36676453:497819,197518,0
x1,245:20017467,36676453
)
)
]
x1,245:20377916,36578150
$1,245:20377916,36578150
k1,245:20575670,36578150:197754
x1,245:21016218,36578150
k1,245:21213971,36578150:197753
x1,245:22346290,36578150
x1,245:23547786,36578150
k1,245:23745539,36578150:197753
x1,245:25076288,36578150
k1,245:25274041,36578150:197753
x1,245:26659403,36578150
x1,245:26877856,36578150
k1,246:26877856,36578150:0
)
(1,246:4128768,37364582:22749088,455111,127431
x1,246:5002584,37364582
k1,245:5213431,37364582:210847
x1,245:7474428,37364582
k1,245:7685274,37364582:210846
x1,245:8741135,37364582
k1,245:8951982,37364582:210847
x1,245:9425298,37364582
x1,245:9698364,37364582
k1,245:9909210,37364582:210846
x1,245:11001480,37364582
k1,245:11212327,37364582:210847
x1,245:11467190,37364582
x1,245:11922301,37364582
x1,245:12231777,37364582
k1,245:12442623,37364582:210846
x1,245:14082848,37364582
x1,245:14341351,37364582
k1,245:14552198,37364582:210847
x1,245:15080129,37364582
k1,245:15290975,37364582:210846
$1,245:15290975,37364582
x1,245:15632158,37364582
$1,245:15652789,37364582
k1,245:15863636,37364582:210847
x1,245:16227726,37364582
x1,245:17103361,37364582
x1,245:17907998,37364582
k1,245:18118844,37364582:210846
x1,245:19283931,37364582
x1,245:19648021,37364582
x1,245:19993906,37364582
x1,245:20854978,37364582
k1,245:21065825,37364582:210847
x1,245:21850439,37364582
k1,245:22061285,37364582:210846
x1,245:22971508,37364582
x1,245:23317393,37364582
k1,245:23528240,37364582:210847
x1,245:24420260,37364582
x1,245:24675123,37364582
k1,245:24885969,37364582:210846
$1,245:24885969,37364582
[1,245:24885969,37364582:615953,455111,98303
(1,245:24896437,37364582:0,455111,0
x1,245:25273267,37364582
)
(1,245:24885969,37364582:615953,291271,98303
x1,245:25283734,37364582
(1,245:25283734,37462885:218188,303558,0
x1,245:25469154,37462885
)
)
]
$1,245:25501922,37364582
x1,245:25683967,37364582
k1,245:25894814,37364582:210847
x1,245:26877856,37364582
k1,245:26877856,37364582:0
)
(1,246:4128768,38151014:22749088,521815,163840
x1,246:5768993,38151014
k1,245:6005044,38151014:236051
x1,245:6445592,38151014
k1,245:6681644,38151014:236052
x1,245:8012393,38151014
k1,245:8248444,38151014:236051
x1,245:9158668,38151014
k1,245:9394720,38151014:236052
x1,245:10800106,38151014
k1,245:11036157,38151014:236051
x1,245:12243114,38151014
x1,245:13116930,38151014
k1,245:13352982,38151014:236052
x1,245:14044753,38151014
x1,245:14372434,38151014
k1,245:14608485,38151014:236051
x1,245:15773572,38151014
x1,245:17011478,38151014
k1,245:17247529,38151014:236051
x1,245:18416257,38151014
k1,245:18652309,38151014:236052
x1,245:19562533,38151014
x1,245:20509167,38151014
x1,245:21164528,38151014
k1,245:21400579,38151014:236051
x1,245:21986763,38151014
k1,245:22222815,38151014:236052
$1,245:22222815,38151014
(1,245:22222815,38151014:796902,521815,0
x1,245:22563998,38151014
(1,245:22584629,37913189:435088,283990,54614
x1,245:22986949,37913189
)
)
x1,245:23413087,38151014
(1,245:23413087,38151014:828458,521815,0
x1,245:23806457,38151014
(1,245:23806457,37913189:435088,283990,54614
x1,245:24208777,37913189
)
)
x1,245:24496408,38151014
[1,245:24496408,38151014:397765,455111,0
(1,245:24506876,38151014:0,455111,0
x1,245:24883706,38151014
)
(1,245:24496408,38151014:397765,291271,0
x1,245:24894173,38151014
)
]
x1,245:25149036,38151014
$1,245:25149036,38151014
x1,245:25585944,38151014
k1,245:25821995,38151014:236051
x1,245:26877856,38151014
k1,245:26877856,38151014:0
)
(1,246:4128768,38937446:22749088,521815,163840
x1,246:5038992,38937446
k1,245:5255929,38937446:216937
x1,245:6202563,38937446
x1,245:6750517,38937446
k1,245:6967454,38937446:216937
x1,245:8298203,38937446
k1,245:8515140,38937446:216937
x1,245:9425364,38937446
k1,245:9642301,38937446:216937
x1,245:11047687,38937446
k1,245:11264624,38937446:216937
x1,245:12211258,38937446
k1,245:12428194,38937446:216936
x1,245:13635151,38937446
x1,245:14508967,38937446
k1,245:14725904,38937446:216937
x1,245:15417675,38937446
x1,245:15745356,38937446
k1,245:15962293,38937446:216937
x1,245:17127380,38937446
x1,245:18365286,38937446
k1,245:18582223,38937446:216937
x1,245:19750951,38937446
k1,245:19967888,38937446:216937
x1,245:20878112,38937446
x1,245:21824746,38937446
x1,245:22480107,38937446
k1,245:22697044,38937446:216937
x1,245:23283228,38937446
k1,245:23500165,38937446:216937
$1,245:23500165,38937446
(1,245:23500165,38937446:804183,521815,0
x1,245:23841348,38937446
(1,245:23861979,38699621:442369,283990,54614
x1,245:24271580,38699621
)
)
x1,245:24697718,38937446
(1,245:24697718,38937446:835739,521815,0
x1,245:25091088,38937446
(1,245:25091088,38699621:442369,283990,54614
x1,245:25500689,38699621
)
)
x1,245:25788320,38937446
[1,245:25788320,38937446:397765,455111,0
(1,245:25798788,38937446:0,455111,0
x1,245:26175618,38937446
)
(1,245:25788320,38937446:397765,291271,0
x1,245:26186085,38937446
)
]
x1,245:26440948,38937446
$1,245:26440948,38937446
x1,245:26877856,38937446
k1,245:26877856,38937446:0
)
]
h1,250:4128768,40903526:22749088,0,0
]
]
!52390
}4
!10
{5
[1,305:0,40903526:26877856,40903526,0
[1,305:4128768,40903526:22749088,39789414,0
[1,305:4128768,1900544:22749088,786432,0
(1,305:4128768,1900544:22749088,409600,114688
k1,305:19495520,1900544:15366752
(1,109:19495520,1900544:5208119,409600,114688
x1,109:20945039,1900544
g1,109:21147107,1900544
x1,109:21584921,1900544
x1,109:22359742,1900544
g1,109:22561810,1900544
x1,109:24703639,1900544
)
g1,305:26877856,1900544
(1,305:26877856,1900544:0,380108,0
k1,305:26574754,1900544:-303102
x1,305:26877856,1900544
)
)
]
[1,305:4128768,38937446:22749088,35988326,0
[1,281:4128768,11294397:22749088,8345277,0
(1,263:4128768,3587732:22749088,455111,127431
h1,263:4128768,3587732:0,0,0
x1,263:7521149,3587732
g1,263:7772369,3587732
x1,263:8149199,3587732
g1,263:8367652,3587732
x1,263:8795458,3587732
x1,263:10745156,3587732
x1,263:11791914,3587732
x1,263:12247025,3587732
g1,263:12465478,3587732
x1,263:12893284,3587732
x1,263:14335079,3587732
g1,263:14553532,3587732
x1,263:15245303,3587732
g1,263:15463756,3587732
x1,263:16792683,3587732
g1,263:17011136,3587732
x1,263:18041510,3587732
x1,263:19918391,3587732
k1,263:26877856,3587732:6959465
g1,263:26877856,3587732
)
(1,270:5159312,4413121:21718544,409600,114688
h1,268:5159312,4413121:0,0,0
k1,268:5159312,4413121:0
(1,268:5159312,4413121:1164338,404685,114688
g1,268:5159312,4413121
g1,268:4431870,4413121
g1,268:4128768,4413121
(1,268:4128768,4413121:1891780,404685,114688
g1,268:4128768,4413121
x1,268:6020548,4413121
)
g1,268:6323650,4413121
)
k1,268:6482214,4413121:158564
k1,268:6640778,4413121:158564
k1,268:6799342,4413121:158564
x1,268:7253903,4413121
k1,269:7412423,4413121:158520
x1,269:8156934,4413121
k1,269:8315498,4413121:158564
x1,269:8803829,4413121
k1,269:8962393,4413121:158564
$1,269:8962393,4413121
x1,269:9328073,4413121
$1,269:9328073,4413121
k1,269:9486637,4413121:158564
x1,269:11576038,4413121
k1,269:11734601,4413121:158563
x1,269:13034799,4413121
k1,269:13193363,4413121:158564
$1,269:13193363,4413121
x1,269:13720012,4413121
$1,269:13720012,4413121
k1,269:13878576,4413121:158564
x1,269:15057306,4413121
k1,269:15215870,4413121:158564
x1,269:16296934,4413121
k1,269:16455498,4413121:158564
$1,269:16455498,4413121
x1,269:16726922,4413121
$1,269:16726922,4413121
x1,269:16895312,4413121
k1,269:17053876,4413121:158564
$1,269:17053876,4413121
x1,269:17639509,4413121
$1,269:17703225,4413121
k1,269:17861789,4413121:158564
x1,269:19882469,4413121
k1,269:20041032,4413121:158563
x1,269:21354474,4413121
k1,269:21513038,4413121:158564
x1,269:22321310,4413121
x1,269:23352084,4413121
k1,269:23510648,4413121:158564
$1,269:23510648,4413121
x1,269:24034928,4413121
$1,269:24034928,4413121
k1,269:24193492,4413121:158564
x1,269:25277924,4413121
x1,269:26877856,4413121
k1,269:26877856,4413121:0
)
(1,270:5159312,5134017:21718544,409600,114688
x1,270:6338042,5134017
g1,269:6540110,5134017
x1,269:7787788,5134017
g1,269:7989856,5134017
x1,269:8427670,5134017
x1,269:9488754,5134017
x1,269:9707661,5134017
g1,269:9909729,5134017
x1,269:10229670,5134017
x1,269:11527865,5134017
g1,269:11729933,5134017
$1,269:11729933,5134017
(1,269:11729933,5134017:428892,409600,114688
(1,269:11729933,5134017:428892,409600,114688
$1,269:11729933,5134017
[1,269:11729933,5134017:428892,409600,114688
(1,269:11789280,5134017:0,409600,0
x1,269:12138255,5134017
)
(1,269:11729933,5134017:428892,262144,114688
x1,269:12158825,5134017
)
]
$1,269:12158825,5134017
)
)
$1,269:12158825,5134017
g1,269:12360893,5134017
x1,269:13337555,5134017
g1,269:13539623,5134017
x1,269:14617319,5134017
x1,269:16789550,5134017
g1,269:16991618,5134017
x1,269:17564144,5134017
x1,269:17850634,5134017
x1,269:19400049,5134017
x1,269:19618956,5134017
g1,269:19821024,5134017
$1,269:19821024,5134017
x1,269:20174643,5134017
$1,269:20174643,5134017
x1,269:20343033,5134017
k1,270:26877856,5134017:6534823
g1,270:26877856,5134017
)
(1,272:5159312,5854913:21718544,409600,114688
h1,270:5159312,5854913:0,0,0
k1,270:5159312,5854913:0
(1,270:5159312,5854913:1696808,404685,114688
g1,270:5159312,5854913
g1,270:4431870,5854913
g1,270:4128768,5854913
(1,270:4128768,5854913:2424250,404685,114688
g1,270:4128768,5854913
x1,270:6553018,5854913
)
g1,270:6856120,5854913
)
k1,270:7037932,5854913:181812
k1,270:7219744,5854913:181812
k1,270:7401556,5854913:181812
x1,270:8445801,5854913
k1,271:8627613,5854913:181812
x1,271:10648293,5854913
k1,271:10830105,5854913:181812
x1,271:12045881,5854913
k1,271:12227693,5854913:181812
x1,271:12800219,5854913
x1,271:13662603,5854913
k1,271:13844416,5854913:181813
$1,271:13844416,5854913
x1,271:14371065,5854913
$1,271:14388513,5854913
k1,271:14570325,5854913:181812
x1,271:15546987,5854913
k1,271:15728799,5854913:181812
x1,271:16570976,5854913
k1,271:16752788,5854913:181812
x1,271:17968564,5854913
k1,271:18150376,5854913:181812
x1,271:20490997,5854913
k1,271:20672809,5854913:181812
$1,271:20672809,5854913
x1,271:20853715,5854913
$1,271:20863500,5854913
k1,271:21045312,5854913:181812
x1,271:22528736,5854913
k1,271:22710548,5854913:181812
x1,271:24057484,5854913
k1,271:24239276,5854913:181792
x1,271:25626810,5854913
x1,271:26877856,5854913
k1,272:26877856,5854913:0
k1,272:26877856,5854913:0
)
(1,273:5159312,6575809:21718544,409600,114688
h1,272:5159312,6575809:0,0,0
g1,272:5159312,6575809
(1,272:5159312,6575809:0,380108,0
g1,272:5159312,6575809
g1,272:4431870,6575809
g1,272:4128768,6575809
(1,272:4128768,6575809:727442,380108,0
k1,272:4384718,6575809:255950
x1,272:4856210,6575809
)
g1,272:5159312,6575809
)
x1,272:7584355,6575809
g1,272:7786423,6575809
x1,272:8821975,6575809
x1,272:9899486,6575809
g1,272:10101554,6575809
x1,272:10539368,6575809
x1,272:11600452,6575809
x1,272:12058473,6575809
g1,272:12260541,6575809
$1,272:12260541,6575809
x1,272:12764615,6575809
$1,272:12774309,6575809
g1,272:12976377,6575809
x1,272:13701819,6575809
g1,272:13903887,6575809
$1,272:13903887,6575809
x1,272:14430536,6575809
$1,272:14430536,6575809
g1,272:14632604,6575809
x1,272:15609266,6575809
g1,272:15811334,6575809
x1,272:18372454,6575809
g1,272:18574522,6575809
x1,272:19147048,6575809
k1,273:26877856,6575809:7730808
g1,273:26877856,6575809
)
(1,274:5159312,7296705:21718544,442368,147456
h1,273:5159312,7296705:0,0,0
g1,273:5159312,7296705
(1,273:5159312,7296705:0,380108,0
g1,273:5159312,7296705
g1,273:4431870,7296705
g1,273:4128768,7296705
(1,273:4128768,7296705:727442,380108,0
k1,273:4384718,7296705:255950
x1,273:4856210,7296705
)
g1,273:5159312,7296705
)
x1,273:7172891,7296705
g1,273:7374959,7296705
$1,273:7374959,7296705
x1,273:7960592,7296705
$1,273:8024308,7296705
g1,273:8226376,7296705
x1,273:9539818,7296705
g1,273:9741886,7296705
x1,273:11579156,7296705
g1,273:11781224,7296705
x1,273:12764849,7296705
g1,273:12966917,7296705
$1,273:12966917,7296705
x1,273:13270019,7296705
(1,273:13270019,7296705:632827,409600,65535
(1,273:13270019,7296705:359764,409600,0
(1,273:13270019,7296705:359764,409600,0
$1,273:13270019,7296705
x1,273:13610395,7296705
$1,273:13629783,7296705
)
)
(1,273:13629783,7362240:273063,253405,0
x1,273:13870078,7362240
)
)
x1,273:14071236,7296705
g1,273:14172270,7296705
(1,273:14172270,7296705:632827,409600,65535
(1,273:14172270,7296705:359764,409600,0
(1,273:14172270,7296705:359764,409600,0
$1,273:14172270,7296705
x1,273:14512646,7296705
$1,273:14532034,7296705
)
)
(1,273:14532034,7362240:273063,253405,0
x1,273:14772329,7362240
)
)
x1,273:14973487,7296705
g1,273:15074521,7296705
x1,273:15748081,7296705
g1,273:15849115,7296705
(1,273:15849115,7296705:891696,409600,65538
(1,273:15849115,7296705:359764,409600,0
(1,273:15849115,7296705:359764,409600,0
$1,273:15849115,7296705
x1,273:16189491,7296705
$1,273:16208879,7296705
)
)
(1,273:16208879,7362243:531932,268698,0
x1,273:16665626,7362243
)
)
x1,273:17043913,7296705
$1,273:17043913,7296705
g1,273:17245981,7296705
x1,273:18476593,7296705
g1,273:18678661,7296705
x1,273:19520838,7296705
g1,273:19722906,7296705
x1,273:21743586,7296705
g1,273:21945654,7296705
x1,273:23259096,7296705
g1,273:23461164,7296705
x1,273:24269436,7296705
x1,273:25300210,7296705
g1,273:25502278,7296705
$1,273:25502278,7296705
x1,273:26026558,7296705
$1,273:26026558,7296705
x1,273:26194948,7296705
k1,274:26877856,7296705:682908
g1,274:26877856,7296705
)
(1,275:5159312,8017601:21718544,409600,114688
h1,274:5159312,8017601:0,0,0
g1,274:5159312,8017601
(1,274:5159312,8017601:0,380108,0
g1,274:5159312,8017601
g1,274:4431870,8017601
g1,274:4128768,8017601
(1,274:4128768,8017601:727442,380108,0
k1,274:4384718,8017601:255950
x1,274:4856210,8017601
)
g1,274:5159312,8017601
)
x1,274:6112034,8017601
x1,274:7341508,8017601
g1,274:7543576,8017601
x1,274:8385753,8017601
g1,274:8587821,8017601
x1,274:9632066,8017601
g1,274:9834134,8017601
x1,274:11671404,8017601
g1,274:11873472,8017601
$1,274:11873472,8017601
x1,274:12377546,8017601
$1,274:12377546,8017601
g1,274:12579614,8017601
x1,274:12916394,8017601
x1,274:13219496,8017601
g1,274:13421564,8017601
x1,274:14322404,8017601
g1,274:14524472,8017601
x1,274:14827574,8017601
h1,274:14827574,8017601:0,0,0
g1,274:15029642,8017601
x1,274:16006304,8017601
g1,274:16208372,8017601
x1,274:18671599,8017601
g1,274:18873667,8017601
x1,274:19782973,8017601
x1,274:21602039,8017601
g1,274:21804107,8017601
x1,274:23573567,8017601
g1,274:23775635,8017601
$1,274:23775635,8017601
x1,274:24163384,8017601
$1,274:24163384,8017601
g1,274:24365452,8017601
x1,274:24702232,8017601
x1,274:25005334,8017601
g1,274:25207402,8017601
x1,274:26108242,8017601
g1,274:26310310,8017601
x1,274:26613412,8017601
h1,274:26613412,8017601:0,0,0
x1,274:26781802,8017601
k1,275:26877856,8017601:96054
g1,275:26877856,8017601
)
(1,276:5159312,8738497:21718544,552141,114688
h1,275:5159312,8738497:0,0,0
g1,275:5159312,8738497
(1,275:5159312,8738497:0,380108,0
g1,275:5159312,8738497
g1,275:4431870,8738497
g1,275:4128768,8738497
(1,275:4128768,8738497:727442,380108,0
k1,275:4384718,8738497:255950
x1,275:4856210,8738497
)
g1,275:5159312,8738497
)
x1,275:7011602,8738497
g1,275:7213670,8738497
x1,275:8055847,8738497
g1,275:8257915,8738497
$1,275:8257915,8738497
x1,275:8438821,8738497
$1,275:8448606,8738497
x1,275:8650674,8738497
x1,275:11786323,8738497
g1,275:11988391,8738497
x1,275:12308332,8738497
x1,275:13845641,8738497
g1,275:14047709,8738497
$1,275:14047709,8738497
[1,275:14047709,8738497:544097,552141,0
(1,275:14145270,8595956:0,409600,0
x1,275:14494245,8595956
)
(1,275:14047709,8738497:544097,404685,0
x1,275:14574358,8738497
)
]
$1,275:14591806,8738497
g1,275:14793874,8738497
x1,275:15130654,8738497
x1,275:15433756,8738497
g1,275:15635824,8738497
x1,275:18431098,8738497
g1,275:18633166,8738497
x1,275:19534006,8738497
g1,275:19736074,8738497
x1,275:20039176,8738497
h1,275:20039176,8738497:0,0,0
x1,275:20207566,8738497
k1,276:26877856,8738497:6670290
g1,276:26877856,8738497
)
(1,277:5159312,9459393:21718544,552141,147456
h1,276:5159312,9459393:0,0,0
g1,276:5159312,9459393
(1,276:5159312,9459393:0,380108,0
g1,276:5159312,9459393
g1,276:4431870,9459393
g1,276:4128768,9459393
(1,276:4128768,9459393:727442,380108,0
k1,276:4384718,9459393:255950
x1,276:4856210,9459393
)
g1,276:5159312,9459393
)
x1,276:7556683,9459393
g1,276:7758751,9459393
$1,276:7758751,9459393
x1,276:8285400,9459393
$1,276:8302848,9459393
g1,276:8504916,9459393
x1,276:8841696,9459393
x1,276:9144798,9459393
g1,276:9346866,9459393
x1,276:12618592,9459393
g1,276:12820660,9459393
$1,276:12820660,9459393
[1,276:12820660,9459393:544097,552141,0
(1,276:12918221,9316852:0,409600,0
x1,276:13267196,9316852
)
(1,276:12820660,9459393:544097,404685,0
x1,276:13347309,9459393
)
]
$1,276:13364757,9459393
g1,276:13566825,9459393
x1,276:14105673,9459393
g1,276:14307741,9459393
x1,276:15149918,9459393
g1,276:15351986,9459393
x1,276:17271859,9459393
g1,276:17473927,9459393
x1,276:17793868,9459393
x1,276:19092063,9459393
g1,276:19294131,9459393
$1,276:19294131,9459393
x1,276:19875756,9459393
g1,276:20044146,9459393
x1,276:20515638,9459393
g1,276:20684028,9459393
x1,276:22944024,9459393
[1,276:22944024,9459393:544097,552141,0
(1,276:23041585,9316852:0,409600,0
x1,276:23390560,9316852
)
(1,276:22944024,9459393:544097,404685,0
x1,276:23470673,9459393
)
]
x1,276:23723867,9459393
$1,276:23723867,9459393
x1,276:23892257,9459393
k1,277:26877856,9459393:2985599
g1,277:26877856,9459393
)
(1,279:5159312,10180289:21718544,409600,114688
h1,277:5159312,10180289:0,0,0
g1,277:5159312,10180289
(1,277:5159312,10180289:0,380108,0
g1,277:5159312,10180289
g1,277:4431870,10180289
g1,277:4128768,10180289
(1,277:4128768,10180289:727442,380108,0
k1,277:4384718,10180289:255950
x1,277:4856210,10180289
)
g1,277:5159312,10180289
)
x1,277:5597126,10180289
x1,277:6591992,10180289
g1,277:6794060,10180289
$1,277:6794060,10180289
x1,277:6974966,10180289
$1,277:6984751,10180289
g1,277:7186819,10180289
x1,277:8670243,10180289
g1,277:8872311,10180289
x1,277:10219247,10180289
g1,277:10421315,10180289
x1,277:11808849,10180289
x1,277:12891505,10180289
g1,277:13093573,10180289
x1,277:13430353,10180289
x1,277:13733455,10180289
g1,277:13935523,10180289
x1,277:14777700,10180289
g1,277:14979768,10180289
x1,277:16901233,10180289
g1,277:17103301,10180289
x1,277:17675827,10180289
x1,277:18538211,10180289
g1,277:18740279,10180289
$1,277:18740279,10180289
x1,277:19266928,10180289
$1,277:19284376,10180289
x1,277:19452766,10180289
k1,279:26877856,10180289:7425090
g1,279:26877856,10180289
)
(1,280:5159312,10901185:21718544,409600,114688
h1,279:5159312,10901185:0,0,0
g1,279:5159312,10901185
(1,279:5159312,10901185:0,380108,0
g1,279:5159312,10901185
g1,279:4431870,10901185
g1,279:4128768,10901185
(1,279:4128768,10901185:727442,380108,0
k1,279:4384718,10901185:255950
x1,279:4856210,10901185
)
g1,279:5159312,10901185
)
x1,279:7102296,10901185
g1,279:7304364,10901185
g1,279:7506432,10901185
x1,279:8839989,10901185
g1,279:9042057,10901185
x1,279:9614583,10901185
x1,279:10476967,10901185
g1,279:10679035,10901185
$1,279:10679035,10901185
x1,279:11205684,10901185
$1,279:11223132,10901185
g1,279:11425200,10901185
x1,279:12401862,10901185
g1,279:12603930,10901185
$1,279:12603930,10901185
x1,279:12784836,10901185
$1,279:12794621,10901185
g1,279:12996689,10901185
x1,279:14480113,10901185
g1,279:14682181,10901185
x1,279:16029117,10901185
g1,279:16231185,10901185
x1,279:17618719,10901185
x1,279:18869765,10901185
k1,280:26877856,10901185:8008091
g1,280:26877856,10901185
)
]
(1,246:4128768,13423819:22749088,455111,127431
x1,246:5621535,13423819
g1,245:5839988,13423819
x1,245:6750212,13423819
g1,245:6968665,13423819
x1,245:7441981,13423819
x1,245:8588863,13423819
x1,245:8825521,13423819
g1,245:9043974,13423819
x1,245:9484522,13423819
g1,245:9702975,13423819
x1,245:10067065,13423819
x1,245:10431155,13423819
x1,245:11395994,13423819
x1,245:12051355,13423819
g1,245:12269808,13423819
x1,245:12855992,13423819
g1,245:13074445,13423819
x1,245:13784421,13423819
x1,245:14294147,13423819
x1,245:15189806,13423819
k1,246:26877856,13423819:11688050
g1,246:26877856,13423819
)
(1,250:4456449,15551012:22421407,1300968,927973
(1,250:4456449,15551012:21256320,1300968,927973
x1,250:5106198,15551012
(1,250:5106198,15551012:601164,447828,98303
x1,250:5489174,15551012
(1,250:5489174,15649315:218188,303558,0
x1,250:5674594,15649315
)
)
x1,250:5962225,15551012
k1,250:6144265,15551012:182040
x1,250:6653991,15551012
k1,250:6836031,15551012:182040
x1,250:7485780,15551012
(1,250:7485780,15551012:601164,447828,98303
x1,250:7868756,15551012
(1,250:7868756,15649315:218188,303558,0
x1,250:8054176,15649315
)
)
x1,250:8341807,15551012
k1,250:8342668,15551012:861
x1,250:8852394,15551012
k1,250:8853255,15551012:861
[1,250:8853255,15551012:946633,1300968,927973
(1,250:8853255,14731809:946633,416229,0
k1,250:8987852,14731809:134597
x1,250:9266458,14731809
(1,250:9277532,14534035:387759,218455,54615
x1,250:9632523,14534035
)
k1,250:9799888,14731809:134597
)
(1,250:8853255,15551012:946633,688132,360452
(1,250:8853255,14928416:946633,65536,983048
x1,250:9799888,14928416
)
)
(1,250:8853255,16324248:946633,303558,89201
k1,250:8873108,16324248:19853
x1,250:9089971,16324248
x1,250:9780035,16324248
k1,250:9799888,16324248:19853
)
]
k1,250:9909112,15551012:109224
(1,250:9909112,15551012:7121816,1091801,449545
(1,250:9909112,15551012:7121816,1091801,449545
h1,250:9909112,15551012:78643,0,0
[1,250:9987755,15551012:6964530,1091801,449545
(1,250:9987755,15023549:6964530,564338,271877
(1,250:9987755,15023549:1407390,447828,98303
x1,250:10530338,15023549
(1,250:10530338,15121852:864807,313481,0
x1,250:10970707,15121852
x1,250:11362377,15121852
)
)
x1,250:11650008,15023549
(1,250:11650008,15023549:601164,447828,98303
x1,250:12032984,15023549
(1,250:12032984,15121852:218188,303558,0
x1,250:12218404,15121852
)
)
x1,250:13340708,15023549
g1,250:13449932,15023549
(1,250:13449932,15023549:601164,447828,98303
x1,250:13832908,15023549
(1,250:13832908,15121852:218188,303558,0
x1,250:14018328,15121852
)
)
x1,250:15092699,15023549
[1,250:15092699,15206225:442369,747014,89201
(1,250:15092699,14743201:442369,283990,54614
x1,250:15502300,14743201
)
(1,250:15092699,15206225:276140,303558,89201
x1,250:15309562,15206225
)
]
x1,250:16952285,15023549
)
(1,250:9987755,16000556:6964530,473316,0
k1,250:13067929,16000556:3080174
x1,250:13409112,16000556
(1,250:13429743,15811230:442369,283990,54614
x1,250:13839344,15811230
)
k1,250:16952285,16000556:3080173
)
]
h1,250:16952285,15551012:78643,0,0
)
)
k1,250:17031790,15551012:862
x1,250:17541516,15551012
k1,250:17542377,15551012:861
[1,250:17542377,15551012:946633,1300968,920055
(1,250:17542377,14731809:946633,416229,0
k1,250:17686076,14731809:143699
x1,250:17964682,14731809
(1,250:17975756,14534035:369556,218455,54615
x1,250:18312544,14534035
)
k1,250:18489010,14731809:143698
)
(1,250:17542377,15551012:946633,688132,360452
(1,250:17542377,14928416:946633,65536,983048
x1,250:18489010,14928416
)
)
(1,250:17542377,16316330:946633,295640,89201
k1,250:17548835,16316330:6458
x1,250:18482552,16316330
k1,250:18489010,16316330:6458
)
]
k1,250:18598234,15551012:109224
(1,250:18598234,15551012:7114535,1028618,449545
(1,250:18598234,15551012:7114535,1028618,449545
h1,250:18598234,15551012:78643,0,0
[1,250:18676877,15551012:6957249,1028618,449545
(1,250:18676877,15044209:6957249,521815,251217
(1,250:18676877,15044209:1407390,447828,98303
x1,250:19219460,15044209
(1,250:19219460,15142512:864807,313481,0
x1,250:19659829,15142512
x1,250:20051499,15142512
)
)
x1,250:20339130,15044209
(1,250:20339130,15044209:601164,447828,98303
x1,250:20722106,15044209
(1,250:20722106,15142512:218188,303558,0
x1,250:20907526,15142512
)
)
x1,250:22029830,15044209
g1,250:22139054,15044209
(1,250:22139054,15044209:601164,447828,98303
x1,250:22522030,15044209
(1,250:22522030,15142512:218188,303558,0
x1,250:22707450,15142512
)
)
x1,250:23781821,15044209
[1,250:23781821,15206225:435088,683831,89201
(1,250:23781821,14806384:435088,283990,54614
x1,250:24184141,14806384
)
(1,250:23781821,15206225:302930,197518,89201
x1,250:24051983,15206225
)
]
x1,250:25634126,15044209
)
(1,250:18676877,16000556:6957249,473316,0
k1,250:21757051,16000556:3080174
x1,250:22098234,16000556
(1,250:22118865,15811230:435088,283990,54614
x1,250:22521185,15811230
)
k1,250:25634126,16000556:3080173
)
]
h1,250:25634126,15551012:78643,0,0
)
)
)
(1,250:26040449,15551012:837407,491520,163840
(1,250:26040449,15551012:837407,491520,163840
x1,250:26877856,15551012
)
)
)
(1,262:4128768,17742118:22749088,564338,271877
x1,262:5987444,17742118
k1,251:6133079,17742118:145635
$1,251:6133079,17742118
(1,251:6133079,17742118:1407390,447828,98303
x1,251:6675662,17742118
(1,251:6675662,17840421:864807,313481,0
x1,251:7116031,17840421
x1,251:7507701,17840421
)
)
$1,251:7540469,17742118
k1,251:7686104,17742118:145635
x1,251:8126652,17742118
k1,251:8272287,17742118:145635
x1,251:9182511,17742118
k1,251:9328146,17742118:145635
x1,251:10478670,17742118
x1,251:11570939,17742118
x1,251:12300938,17742118
k1,251:12446573,17742118:145635
x1,251:13584353,17742118
x1,251:14476374,17742118
x1,251:16753752,17742118
k1,251:16899387,17742118:145635
x1,251:17345397,17742118
x1,251:17911556,17742118
x1,251:18639735,17742118
x1,251:19003825,17742118
x1,251:19770234,17742118
x1,251:20298165,17742118
x1,251:20425596,17742118
k1,251:20571231,17742118:145635
$1,252:20571231,17742118
(1,252:20571231,17742118:1407390,447828,98303
x1,252:21113814,17742118
(1,252:21113814,17840421:864807,313481,0
x1,252:21554183,17840421
x1,252:21945853,17840421
)
)
x1,252:22233484,17742118
(1,252:22233484,17742118:601164,447828,98303
x1,252:22616460,17742118
(1,252:22616460,17840421:218188,303558,0
x1,252:22801880,17840421
)
)
x1,252:23924184,17742118
k1,252:24033408,17742118:109224
(1,252:24033408,17742118:601164,447828,98303
x1,252:24416384,17742118
(1,252:24416384,17840421:218188,303558,0
x1,252:24601804,17840421
)
)
x1,252:25676175,17742118
[1,252:25676175,17924794:442369,747014,89201
(1,252:25676175,17461770:442369,283990,54614
x1,252:26085776,17461770
)
(1,252:25676175,17924794:276140,303558,89201
x1,252:25893038,17924794
)
]
x1,252:27535761,17742118
h1,252:27535761,17742118:0,0,0
k1,252:27535761,17742118:0
$1,262:27535761,17742118
k1,262:27535761,17742118:0
)
(1,262:4128768,18926988:22749088,847457,721628
$1,262:4128768,18926988
x1,262:4638494,18926988
k1,252:4820534,18926988:182040
(1,252:4820534,18926988:418521,553676,225995
(1,252:4820534,18926988:418521,553676,225995
h1,252:4820534,18926988:78643,0,0
[1,252:4899177,18926988:261235,553676,225995
(1,252:4899177,18668952:261235,295640,0
x1,252:5160412,18668952
)
(1,252:4899177,19152982:261235,295640,0
x1,252:5160412,19152982
)
]
h1,252:5160412,18926988:78643,0,0
)
)
k1,252:5348279,18926988:109224
[1,252:5348279,18926988:1407204,491524,721628
(1,252:5348279,18926988:1407204,491524,163844
k1,252:5705996,18926988:357717
(1,252:5705996,18435464:691771,0,655368
x1,252:6397767,18435464
)
k1,252:6755483,18926988:357716
)
(1,252:5348279,19513539:1407204,313481,69541
(1,252:5348279,19513539:536885,197518,69541
x1,252:5598669,19513539
(1,252:5598669,19583080:286495,227555,0
x1,252:5847087,19583080
)
)
x1,252:6238331,19513539
(1,252:6238331,19513539:517152,313481,65536
x1,252:6547875,19513539
(1,252:6547875,19579075:207608,218388,0
x1,252:6722715,19579075
)
)
)
]
k1,252:6864707,18926988:109224
(1,252:6864707,18926988:3636868,491520,163840
x1,252:7704161,18926988
(1,252:7704161,18926988:627223,282168,98303
x1,252:8008936,18926988
(1,252:8008936,19025291:322448,318577,0
x1,252:8287542,19025291
)
)
x1,252:9166057,18926988
g1,252:9311689,18926988
x1,252:9493734,18926988
g1,252:9639366,18926988
x1,252:9834912,18926988
x1,252:10478062,18926988
)
x1,252:10756438,18926988
(1,252:10756438,18926988:3288083,661912,519777
(1,252:10756438,18926988:3288083,661912,519777
h1,252:10756438,18926988:78643,0,0
[1,252:10835081,18926988:3130797,661912,519777
(1,252:10835081,18609140:3130797,344064,114688
k1,252:11557728,18609140:722647
x1,252:12032691,18609140
(1,252:12032691,18609140:536885,197518,69541
x1,252:12283081,18609140
(1,252:12283081,18678681:286495,227555,0
x1,252:12531499,18678681
)
)
x1,252:13243232,18609140
k1,252:13965878,18609140:722646
)
(1,252:10835081,19233551:3130797,431084,213213
x1,252:11310044,19233551
(1,252:11310044,19233551:536885,197518,69541
x1,252:11560434,19233551
(1,252:11560434,19303092:286495,227555,0
x1,252:11808852,19303092
)
)
x1,252:12650509,19233551
[1,252:12650509,19383049:387759,580582,63715
(1,252:12650509,19020922:387759,218455,54615
x1,252:13005500,19020922
)
(1,252:12650509,19383049:244833,218388,63715
x1,252:12843249,19383049
)
]
x1,252:13965878,19233551
)
]
h1,252:13965878,18926988:78643,0,0
)
)
x1,252:14299384,18926988
k1,252:14382826,18926988:83442
x1,252:14892552,18926988
k1,252:14975994,18926988:83442
x1,252:15560585,18926988
(1,252:15560585,18926988:627223,282168,98303
x1,252:15865360,18926988
(1,252:15865360,19025291:322448,318577,0
x1,252:16143966,19025291
)
)
x1,252:17156593,18926988
[1,252:17156593,19109664:442369,747014,89201
(1,252:17156593,18646640:442369,283990,54614
x1,252:17566194,18646640
)
(1,252:17156593,19109664:276140,303558,89201
x1,252:17373456,19109664
)
]
x1,252:18761316,18926988
k1,252:18844759,18926988:83443
x1,252:19026804,18926988
k1,252:19110246,18926988:83442
(1,252:19110246,18926988:846508,455111,127431
x1,252:19947653,18926988
)
x1,252:20211617,18926988
(1,252:20211617,18926988:3288083,847457,340683
(1,252:20211617,18926988:3288083,847457,340683
h1,252:20211617,18926988:78643,0,0
[1,252:20290260,18926988:3130797,847457,340683
(1,252:20290260,18510615:3130797,431084,213213
x1,252:20765223,18510615
(1,252:20765223,18510615:536885,197518,69541
x1,252:21015613,18510615
(1,252:21015613,18580156:286495,227555,0
x1,252:21264031,18580156
)
)
x1,252:22105688,18510615
[1,252:22105688,18660113:387759,580582,63715
(1,252:22105688,18297986:387759,218455,54615
x1,252:22460679,18297986
)
(1,252:22105688,18660113:244833,218388,63715
x1,252:22298428,18660113
)
]
x1,252:23421057,18510615
)
(1,252:20290260,19152982:3130797,344064,114688
k1,252:21012907,19152982:722647
x1,252:21487870,19152982
(1,252:21487870,19152982:536885,197518,69541
x1,252:21738260,19152982
(1,252:21738260,19222523:286495,227555,0
x1,252:21986678,19222523
)
)
x1,252:22698411,19152982
k1,252:23421057,19152982:722646
)
]
h1,252:23421057,18926988:78643,0,0
)
)
x1,252:24009426,18926988
$1,252:24009426,18926988
k1,252:24196783,18926988:187357
x1,252:24378828,18926988
k1,260:24566185,18926988:187357
x1,260:25152369,18926988
k1,260:25339727,18926988:187358
x1,260:25780275,18926988
k1,260:25967632,18926988:187357
x1,260:26877856,18926988
k1,260:26877856,18926988:0
)
(1,262:4128768,20235967:22749088,521815,251217
x1,262:4474654,20235967
x1,262:4947971,20235967
x1,262:5603332,20235967
k1,260:5852470,20235967:249138
x1,260:6380401,20235967
k1,260:6629539,20235967:249138
$1,260:6629539,20235967
(1,260:6629539,20235967:1407390,447828,98303
x1,260:7172122,20235967
(1,260:7172122,20334270:864807,313481,0
x1,260:7612491,20334270
x1,260:8004161,20334270
)
)
x1,260:8291792,20235967
(1,260:8291792,20235967:601164,447828,98303
x1,260:8674768,20235967
(1,260:8674768,20334270:218188,303558,0
x1,260:8860188,20334270
)
)
x1,260:9982492,20235967
k1,260:10091716,20235967:109224
(1,260:10091716,20235967:601164,447828,98303
x1,260:10474692,20235967
(1,260:10474692,20334270:218188,303558,0
x1,260:10660112,20334270
)
)
x1,260:11734483,20235967
[1,260:11734483,20397983:435088,683831,89201
(1,260:11734483,19998142:435088,283990,54614
x1,260:12136803,19998142
)
(1,260:11734483,20397983:302930,197518,89201
x1,260:12004645,20397983
)
]
x1,260:13586788,20235967
$1,260:13586788,20235967
x1,260:13768833,20235967
k1,260:14017971,20235967:249138
x1,260:14709742,20235967
x1,260:15512559,20235967
k1,261:15761697,20235967:249138
x1,261:16125787,20235967
x1,261:16489877,20235967
x1,261:17454716,20235967
x1,261:18328532,20235967
k1,261:18577671,20235967:249139
x1,261:19487895,20235967
k1,261:19737033,20235967:249138
x1,261:20210349,20235967
x1,261:21357231,20235967
x1,261:21593889,20235967
k1,261:21843027,20235967:249138
x1,261:22188913,20235967
x1,261:22753250,20235967
x1,261:23774522,20235967
k1,261:24023660,20235967:249138
x1,261:24496976,20235967
x1,261:24770042,20235967
k1,261:25019180,20235967:249138
x1,261:25565315,20235967
x1,261:26659403,20235967
x1,261:26877856,20235967
k1,262:26877856,20235967:0
)
(1,262:4128768,21022399:22749088,455111,127431
x1,262:4656699,21022399
k1,261:4967285,21022399:310586
x1,261:5225788,21022399
x1,261:5517059,21022399
x1,261:6281646,21022399
x1,261:6536509,21022399
k1,261:6847095,21022399:310586
x1,261:7757319,21022399
k1,261:8067905,21022399:310586
x1,261:8759676,21022399
x1,261:9196584,21022399
x1,261:10252445,21022399
k1,261:10563031,21022399:310586
x1,261:11509665,21022399
x1,261:11982981,21022399
k1,261:12293567,21022399:310586
x1,261:13098204,21022399
x1,261:13356707,21022399
k1,261:13667293,21022399:310586
$1,261:13667293,21022399
x1,261:14233448,21022399
$1,261:14233448,21022399
k1,261:14544034,21022399:310586
x1,261:15162986,21022399
x1,261:16402711,21022399
x1,261:17276527,21022399
k1,261:17587113,21022399:310586
x1,261:18169657,21022399
k1,261:18480243,21022399:310586
x1,261:19390467,21022399
k1,261:19701053,21022399:310586
x1,261:20866140,21022399
$1,261:20866140,21022399
x1,261:21501931,21022399
$1,261:21573382,21022399
k1,261:21883968,21022399:310586
x1,261:22357284,21022399
x1,261:23504166,21022399
x1,261:23740824,21022399
k1,261:24051410,21022399:310586
x1,261:24397296,21022399
x1,261:24870613,21022399
x1,261:25966522,21022399
k1,261:26277108,21022399:310586
x1,261:26877856,21022399
k1,261:26877856,21022399:0
)
(1,262:4128768,21808831:22749088,455111,127431
x1,262:5297496,21808831
x1,262:6171312,21808831
x1,262:6773881,21808831
x1,262:6901312,21808831
g1,261:7119765,21808831
x1,261:8029989,21808831
g1,261:8248442,21808831
x1,261:8940213,21808831
x1,261:9377121,21808831
x1,261:10432982,21808831
g1,261:10651435,21808831
x1,261:11598069,21808831
x1,261:12071385,21808831
x1,261:12329888,21808831
g1,261:12548341,21808831
x1,261:12806844,21808831
x1,261:13098115,21808831
x1,261:13862702,21808831
x1,261:14991381,21808831
g1,261:15209834,21808831
x1,261:15830607,21808831
x1,261:16158288,21808831
x1,261:16759035,21808831
x1,261:18035169,21808831
g1,261:18253622,21808831
x1,261:18694170,21808831
g1,261:18912623,21808831
x1,261:19567984,21808831
x1,261:20660253,21808831
x1,261:21315614,21808831
g1,261:21534067,21808831
x1,261:22080202,21808831
g1,261:22298655,21808831
x1,261:22972221,21808831
x1,261:23627583,21808831
x1,261:24685264,21808831
x1,261:25231399,21808831
g1,261:25449852,21808831
x1,261:25777533,21808831
h1,261:25777533,21808831:0,0,0
x1,261:25959578,21808831
k1,262:26877856,21808831:918278
g1,262:26877856,21808831
)
(1,283:4128768,23757229:22749088,455111,127431
(1,283:4128768,23757229:1716670,422343,0
g1,283:4128768,23757229
x1,283:5091778,23757229
g1,283:5845438,23757229
)
x1,283:7185278,23757229
x1,283:8221561,23757229
x1,283:8493716,23757229
g1,283:8744936,23757229
x1,283:11598922,23757229
x1,283:11975752,23757229
g1,283:12226972,23757229
x1,283:13430733,23757229
g1,283:13681953,23757229
x1,283:14206238,23757229
x1,283:15183900,23757229
g1,283:15435120,23757229
x1,283:17956970,23757229
x1,283:19579431,23757229
k1,283:26877856,23757229:7298425
g1,283:26877856,23757229
)
(1,286:4128768,25050268:22749088,455111,127431
x1,286:4729516,25050268
k1,285:4967633,25050268:238117
x1,285:7155813,25050268
k1,285:7393931,25050268:238118
x1,285:9907971,25050268
k1,285:10146088,25050268:238117
x1,285:11129130,25050268
k1,285:11367247,25050268:238117
x1,285:11713133,25050268
x1,285:12332085,25050268
k1,285:12570203,25050268:238118
x1,285:14099380,25050268
x1,285:15464717,25050268
x1,285:15701375,25050268
k1,285:15939492,25050268:238117
x1,285:16380040,25050268
k1,285:16618157,25050268:238117
x1,285:17309928,25050268
x1,285:17765039,25050268
k1,285:18003156,25050268:238117
x1,285:18585700,25050268
k1,285:18823818,25050268:238118
x1,285:19479179,25050268
x1,285:20498630,25050268
k1,285:20736747,25050268:238117
x1,285:21646971,25050268
k1,285:21885088,25050268:238117
x1,285:22212769,25050268
x1,285:23559902,25050268
x1,285:23887583,25050268
k1,285:24125701,25050268:238118
x1,285:26038994,25050268
k1,285:26277111,25050268:238117
$1,285:26277111,25050268
x1,285:26695811,25050268
$1,285:26695811,25050268
x1,285:26877856,25050268
k1,285:26877856,25050268:0
)
(1,286:4128768,25836700:22749088,455111,127431
x1,286:5157322,25836700
x1,285:6236845,25836700
k1,285:6522559,25836700:285714
x1,285:8781736,25836700
x1,285:9677395,25836700
k1,285:9963110,25836700:285715
x1,285:10946152,25836700
k1,285:11231866,25836700:285714
x1,285:11595956,25836700
x1,285:11905432,25836700
k1,285:12191147,25836700:285715
x1,285:14266459,25836700
k1,285:14552173,25836700:285714
x1,285:15134717,25836700
k1,285:15420432,25836700:285715
x1,285:18083747,25836700
k1,285:18369461,25836700:285714
x1,285:19279685,25836700
k1,285:19565400,25836700:285715
x1,285:21937445,25836700
x1,285:22265126,25836700
k1,285:22550840,25836700:285714
x1,285:24646178,25836700
k1,285:24931893,25836700:285715
x1,285:25532641,25836700
k1,285:25818355,25836700:285714
x1,285:26877856,25836700
k1,285:26877856,25836700:0
)
(1,286:4128768,26623132:22749088,455111,127431
x1,286:5184629,26623132
x1,285:5932833,26623132
k1,285:6244497,26623132:311664
x1,285:6717813,26623132
x1,285:6990879,26623132
k1,285:7302543,26623132:311664
x1,285:7593814,26623132
x1,285:8267380,26623132
x1,285:9163040,26623132
k1,285:9474704,26623132:311664
x1,285:11189565,26623132
k1,285:11501228,26623132:311663
x1,285:13849608,26623132
k1,285:14161272,26623132:311664
x1,285:14747456,26623132
k1,285:15059120,26623132:311664
x1,285:15750891,26623132
k1,285:16062555,26623132:311664
x1,285:18410934,26623132
k1,285:18722598,26623132:311664
x1,285:19778459,26623132
k1,285:20090123,26623132:311664
x1,285:21003987,26623132
k1,285:21315650,26623132:311663
x1,285:22225874,26623132
k1,285:22537538,26623132:311664
x1,285:23047264,26623132
x1,285:23866466,26623132
k1,285:24178130,26623132:311664
x1,285:26550175,26623132
x1,285:26877856,26623132
k1,285:26877856,26623132:0
)
(1,286:4128768,27409564:22749088,455111,127431
x1,286:6721085,27409564
g1,285:6939538,27409564
x1,285:7467469,27409564
g1,285:7685922,27409564
x1,285:8377693,27409564
g1,285:8596146,27409564
x1,285:9743029,27409564
g1,285:9961482,27409564
x1,285:11350484,27409564
g1,285:11568937,27409564
x1,285:12151481,27409564
g1,285:12369934,27409564
x1,285:15581203,27409564
g1,285:15799656,27409564
x1,285:16709880,27409564
g1,285:16928333,27409564
x1,285:19300378,27409564
x1,285:19628059,27409564
g1,285:19846512,27409564
x1,285:22194892,27409564
g1,285:22413345,27409564
x1,285:22999529,27409564
g1,285:23217982,27409564
x1,285:24437684,27409564
x1,285:25333343,27409564
k1,286:26877856,27409564:1544513
g1,286:26877856,27409564
)
(1,292:7717348,29382679:19160508,1146889,819210
(1,292:7717348,29382679:15571928,1146889,819210
(1,292:7717348,29382679:863423,447828,187504
x1,292:8119211,29382679
(1,292:8119211,29480982:461560,303558,89201
x1,292:8521494,29480982
)
)
g1,292:8762811,29382679
x1,292:9272537,29382679
g1,292:9454577,29382679
(1,292:9454577,29382679:13834699,1146889,819210
(1,292:9454577,28262003:527931,26213,1939886
x1,292:9982508,28262003
)
(1,292:9982508,29382679:13228125,1112639,784959
[1,291:9982508,29382679:13228125,1112639,784959
(1,290:9982508,29025960:13228125,755920,355246
g1,289:9982508,29025960
(1,289:9982508,29025960:4049878,755920,355246
r1,289:9982508,29025960:0,786432,235932
g1,289:10074258,29025960
g1,289:10074258,29025960
$1,289:10074258,29025960
(1,289:10074258,29025960:3866378,755920,355246
(1,289:10074258,29025960:745171,282168,187504
x1,289:10357869,29025960
(1,289:10357869,29124263:461560,303558,89201
x1,289:10760152,29124263
)
)
g1,289:10965061,29025960
x1,289:11147106,29025960
g1,289:11292738,29025960
(1,289:11292738,29025960:2465853,755920,355246
(1,289:11292738,29025960:2465853,755920,355246
h1,289:11292738,29025960:78643,0,0
[1,289:11371381,29025960:2308567,755920,355246
(1,289:11371381,28691729:2308567,421689,131071
k1,289:11908848,28691729:537467
x1,289:12222055,28691729
[1,289:12222055,28822800:362387,552760,0
(1,289:12222055,28493955:362387,223915,0
x1,289:12494784,28493955
)
(1,289:12222055,28822800:207608,218388,0
x1,289:12396895,28822800
)
]
(1,289:12584442,28691729:558040,203889,129251
x1,289:12897649,28691729
(1,289:12897649,28757265:244833,218388,63715
x1,289:13090389,28757265
)
)
k1,289:13679948,28691729:537466
)
(1,289:11371381,29251954:2308567,344064,129251
(1,289:11371381,29251954:1057847,344064,114688
(1,289:11371381,29251954:268516,344064,114688
x1,289:11639897,29251954
)
(1,289:11639897,29251954:520815,203889,65536
x1,289:11953104,29251954
(1,289:11953104,29317490:207608,218388,0
x1,289:12127944,29317490
)
)
(1,289:12160712,29251954:268516,344064,114688
x1,289:12429228,29251954
)
)
x1,289:12584876,29251954
(1,289:12584876,29251954:1095072,344064,129251
(1,289:12584876,29251954:268516,344064,114688
x1,289:12853392,29251954
)
(1,289:12853392,29251954:558040,203889,129251
x1,289:13166599,29251954
(1,289:13166599,29317490:244833,218388,63715
x1,289:13359339,29317490
)
)
(1,289:13411432,29251954:268516,344064,114688
x1,289:13679948,29251954
)
)
)
]
h1,289:13679948,29025960:78643,0,0
)
)
x1,289:13940636,29025960
)
$1,289:13940636,29025960
g1,289:13940636,29025960
g1,289:14032386,29025960
)
g1,289:14032386,29025960
(1,290:14032386,29025960:9178247,755920,355246
g1,289:14124136,29025960
g1,289:14124136,29025960
$1,289:14124136,29025960
(1,289:14124136,29025960:8994747,491520,187504
x1,289:14670771,29025960
g1,289:14959767,29025960
h1,289:14959767,29025960:0,0,0
h1,289:14959767,29025960:0,0,0
(1,289:14959767,29025960:615953,291271,98303
x1,289:15357532,29025960
(1,289:15357532,29124263:218188,303558,0
x1,289:15542952,29124263
)
)
g1,289:15757760,29025960
x1,289:16194668,29025960
g1,289:16376708,29025960
x1,289:16966529,29025960
(1,289:16966529,29025960:912269,449650,98303
x1,289:17556350,29025960
(1,289:17556350,29124263:322448,318577,0
x1,289:17834956,29124263
)
)
x1,289:18133661,29025960
(1,289:18133661,29025960:673905,291271,187504
x1,289:18531426,29025960
(1,289:18531426,29124263:276140,303558,89201
x1,289:18748289,29124263
)
)
x1,289:19062429,29025960
h1,289:19062429,29025960:0,0,0
g1,289:19280882,29025960
h1,289:19280882,29025960:0,0,0
x1,289:19894221,29025960
g1,289:20130879,29025960
h1,289:20130879,29025960:0,0,0
h1,289:20130879,29025960:0,0,0
x1,289:20448547,29025960
x1,289:21286604,29025960
k1,289:20130879,29025960:23513
h1,289:21286604,29025960:0,0,0
g1,289:21505057,29025960
h1,289:21505057,29025960:0,0,0
x1,289:21822725,29025960
x1,289:22447062,29025960
x1,289:23118883,29025960
)
$1,289:23118883,29025960
$1,290:23118883,29025960
h1,290:23118883,29025960:0,0,0
$1,290:23118883,29025960
g1,290:23118883,29025960
g1,290:23210633,29025960
)
g1,290:23210633,29025960
)
(1,291:9982508,29931706:13228125,550500,235932
g1,290:9982508,29931706
(1,290:9982508,29931706:4049878,550500,235932
r1,290:9982508,29931706:0,786432,235932
g1,290:10074258,29931706
k1,290:11752584,29931706:1678326
$1,290:11752584,29931706
x1,290:12262310,29931706
$1,290:12262310,29931706
k1,290:13940636,29931706:1678326
g1,290:14032386,29931706
)
g1,290:14032386,29931706
(1,291:14032386,29931706:9178247,550500,235932
g1,290:14124136,29931706
k1,290:17183561,29931706:3059425
$1,291:17183561,29931706
(1,291:17183561,29931706:2875897,455111,0
x1,291:18716302,29931706
x1,291:19203690,29931706
x1,291:20059458,29931706
)
$1,291:20059458,29931706
k1,291:23118883,29931706:3059425
g1,291:23210633,29931706
)
g1,291:23210633,29931706
)
]
)
h1,292:23210633,29382679:78643,0,0
)
)
(1,292:26040449,29382679:837407,491520,163840
(1,292:26040449,29382679:837407,491520,163840
x1,292:26877856,29382679
)
)
)
(1,294:4128768,31392203:22749088,491520,187504
x1,294:5805399,31392203
k1,293:6132962,31392203:327563
$1,293:6132962,31392203
x1,293:6722783,31392203
(1,293:6722783,31392203:912269,449650,98303
x1,293:7312604,31392203
(1,293:7312604,31490506:322448,318577,0
x1,293:7591210,31490506
)
)
x1,293:8542543,31392203
$1,293:8542543,31392203
k1,293:8870106,31392203:327563
x1,293:11243968,31392203
x1,293:11739129,31392203
k1,293:12066691,31392203:327562
x1,293:12976915,31392203
k1,293:13304478,31392203:327563
x1,293:14109115,31392203
k1,293:14436678,31392203:327563
x1,293:14964609,31392203
k1,293:15292172,31392203:327563
$1,293:15292172,31392203
x1,293:15633355,31392203
$1,293:15653986,31392203
x1,293:15872439,31392203
x1,293:18135254,31392203
x1,293:19664431,31392203
x1,293:20010316,31392203
x1,293:20871388,31392203
k1,293:21198950,31392203:327562
x1,293:21726881,31392203
k1,293:22054444,31392203:327563
$1,293:22054444,31392203
x1,293:22452209,31392203
$1,293:22452209,31392203
x1,293:22634254,31392203
k1,293:22961817,31392203:327563
x1,293:24017678,31392203
k1,293:24345241,31392203:327563
$1,293:24345241,31392203
(1,293:24345241,31392203:745171,282168,187504
x1,293:24628852,31392203
(1,293:24628852,31490506:461560,303558,89201
x1,293:25031135,31490506
)
)
$1,293:25090412,31392203
k1,293:25417974,31392203:327562
x1,293:25858522,31392203
k1,293:26186085,31392203:327563
x1,293:26877856,31392203
k1,293:26877856,31392203:0
)
(1,294:4128768,32178635:22749088,455111,187504
x1,294:5111810,32178635
x1,294:7077893,32178635
k1,293:7230034,32178635:152141
x1,293:7848986,32178635
x1,293:8158462,32178635
x1,293:9833274,32178635
x1,293:10251977,32178635
k1,293:10404118,32178635:152141
x1,293:10841026,32178635
k1,293:10993168,32178635:152142
x1,293:11248031,32178635
x1,293:11703142,32178635
x1,293:12012618,32178635
k1,293:12164759,32178635:152141
x1,293:12856530,32178635
x1,293:14731592,32178635
x1,293:15226753,32178635
k1,293:15378894,32178635:152141
$1,293:15378894,32178635
(1,293:15378894,32178635:615953,291271,98303
x1,293:15776659,32178635
(1,293:15776659,32276938:218188,303558,0
x1,293:15962079,32276938
)
)
$1,293:15994847,32178635
k1,293:16146988,32178635:152141
x1,293:17202849,32178635
k1,293:17354991,32178635:152142
$1,293:17354991,32178635
(1,293:17354991,32178635:673905,291271,187504
x1,293:17752756,32178635
(1,293:17752756,32276938:276140,303558,89201
x1,293:17969619,32276938
)
)
$1,293:18028896,32178635
k1,293:18181037,32178635:152141
x1,293:19679265,32178635
k1,293:19831406,32178635:152141
x1,293:20523177,32178635
x1,293:20850858,32178635
k1,293:21002999,32178635:152141
x1,293:23405992,32178635
k1,293:23558134,32178635:152142
x1,293:24468359,32178635
k1,293:24620500,32178635:152141
x1,293:26877856,32178635
k1,293:26877856,32178635:0
)
(1,294:4128768,32965067:22749088,455111,187504
x1,294:4714952,32965067
k1,293:4941602,32965067:226650
$1,293:4941602,32965067
(1,293:4941602,32965067:844536,447828,187504
x1,293:5324578,32965067
(1,293:5324578,33063370:461560,303558,89201
x1,293:5726861,33063370
)
)
k1,293:5981841,32965067:195703
x1,293:6491567,32965067
k1,293:6687269,32965067:195702
x1,293:7014950,32965067
$1,293:7014950,32965067
x1,293:7196995,32965067
k1,293:7423645,32965067:226650
x1,293:7896961,32965067
x1,293:8170027,32965067
k1,293:8396678,32965067:226651
x1,293:9201315,32965067
k1,293:9427965,32965067:226650
$1,293:9427965,32965067
(1,293:9427965,32965067:745171,282168,187504
x1,293:9711576,32965067
(1,293:9711576,33063370:461560,303558,89201
x1,293:10113859,33063370
)
)
$1,293:10173136,32965067
k1,293:10399787,32965067:226651
x1,293:10727468,32965067
k1,293:10954118,32965067:226650
x1,293:12739978,32965067
k1,293:12966628,32965067:226650
x1,293:13312514,32965067
x1,293:14441192,32965067
k1,293:14667843,32965067:226651
$1,293:14667843,32965067
x1,293:15014259,32965067
$1,293:15014259,32965067
x1,293:15196304,32965067
k1,293:15422954,32965067:226650
x1,293:16023702,32965067
k1,293:16250353,32965067:226651
x1,293:17144193,32965067
x1,293:18405761,32965067
k1,293:18632411,32965067:226650
x1,293:19542635,32965067
k1,293:19769286,32965067:226651
$1,293:19769286,32965067
(1,293:19769286,32965067:745171,282168,187504
x1,293:20052897,32965067
(1,293:20052897,33063370:461560,303558,89201
x1,293:20455180,33063370
)
)
$1,293:20514457,32965067
k1,293:20741107,32965067:226650
x1,293:21181655,32965067
k1,293:21408306,32965067:226651
x1,293:22263918,32965067
x1,293:22901074,32965067
k1,293:23127724,32965067:226650
x1,293:23455405,32965067
k1,293:23682056,32965067:226651
x1,293:24191782,32965067
x1,293:24646893,32965067
x1,293:25176642,32965067
k1,293:25403292,32965067:226650
x1,293:25749178,32965067
x1,293:26877856,32965067
k1,293:26877856,32965067:0
)
(1,294:4128768,33751499:22749088,455111,187504
$1,294:4128768,33751499
x1,294:4410026,33751499
$1,293:4410026,33751499
g1,293:4628479,33751499
x1,293:5010774,33751499
g1,293:5229227,33751499
x1,293:5484090,33751499
x1,293:5939201,33751499
x1,293:6248677,33751499
g1,293:6467130,33751499
x1,293:7158901,33751499
x1,293:9033963,33751499
x1,293:9529124,33751499
g1,293:9747577,33751499
$1,293:9747577,33751499
(1,293:9747577,33751499:615953,291271,98303
x1,293:10145342,33751499
(1,293:10145342,33849802:218188,303558,0
x1,293:10330762,33849802
)
)
$1,293:10363530,33751499
g1,293:10581983,33751499
x1,293:11637844,33751499
g1,293:11856297,33751499
$1,293:11856297,33751499
(1,293:11856297,33751499:673905,291271,187504
x1,293:12254062,33751499
(1,293:12254062,33849802:276140,303558,89201
x1,293:12470925,33849802
)
)
$1,293:12530202,33751499
g1,293:12748655,33751499
x1,293:13624290,33751499
g1,293:13842743,33751499
x1,293:14789377,33751499
g1,293:15007830,33751499
x1,293:16975734,33751499
g1,293:17194187,33751499
x1,293:19451543,33751499
g1,293:19669996,33751499
x1,293:20256180,33751499
g1,293:20474633,33751499
$1,293:20474633,33751499
(1,293:20474633,33751499:844536,447828,187504
x1,293:20857609,33751499
(1,293:20857609,33849802:461560,303558,89201
x1,293:21259892,33849802
)
)
g1,293:21501209,33751499
x1,293:22010935,33751499
g1,293:22192975,33751499
x1,293:22520656,33751499
$1,293:22520656,33751499
g1,293:22739109,33751499
x1,293:23325293,33751499
g1,293:23543746,33751499
x1,293:24763448,33751499
x1,293:25659107,33751499
k1,294:26877856,33751499:1218749
g1,294:26877856,33751499
)
(1,300:12520184,35588077:14357672,950279,622600
(1,300:12520184,35588077:5966256,950279,622600
(1,300:12520184,35588077:745171,282168,187504
x1,300:12803795,35588077
(1,300:12803795,35686380:461560,303558,89201
x1,300:13206078,35686380
)
)
g1,300:13447395,35588077
x1,300:13957121,35588077
g1,300:14139161,35588077
(1,300:14139161,35588077:4347279,950279,622600
(1,300:14139161,34664011:491521,26213,1546666
x1,300:14630682,34664011
)
(1,300:14630682,35588077:3777115,950272,622592
[1,299:14630682,35588077:3777115,950272,622592
(1,298:14630682,35188305:3777115,550500,235932
g1,297:14630682,35188305
(1,297:14630682,35188305:711961,550500,235932
r1,297:14630682,35188305:0,786432,235932
g1,297:14722432,35188305
g1,297:14722432,35188305
$1,297:14722432,35188305
(1,297:14722432,35188305:528461,282168,127431
x1,297:15250893,35188305
)
$1,297:15250893,35188305
g1,297:15250893,35188305
g1,297:15342643,35188305
)
g1,297:15342643,35188305
(1,298:15342643,35188305:3065154,550500,235932
g1,297:15434393,35188305
g1,297:15434393,35188305
$1,297:15434393,35188305
(1,297:15434393,35188305:2881654,455111,187504
x1,297:15981028,35188305
g1,297:16270024,35188305
h1,297:16270024,35188305:0,0,0
h1,297:16270024,35188305:0,0,0
(1,297:16270024,35188305:844536,447828,187504
x1,297:16653000,35188305
(1,297:16653000,35286608:461560,303558,89201
x1,297:17055283,35286608
)
)
g1,297:17296600,35188305
x1,297:17806326,35188305
g1,297:17988366,35188305
x1,297:18316047,35188305
)
$1,297:18316047,35188305
$1,298:18316047,35188305
h1,298:18316047,35188305:0,0,0
$1,298:18316047,35188305
g1,298:18316047,35188305
g1,298:18407797,35188305
)
g1,298:18407797,35188305
)
(1,299:14630682,35974737:3777115,550500,235932
g1,298:14630682,35974737
(1,298:14630682,35974737:711961,550500,235932
r1,298:14630682,35974737:0,786432,235932
g1,298:14722432,35974737
k1,298:14755011,35974737:32579
$1,298:14755011,35974737
(1,298:14755011,35974737:463303,455111,127431
x1,298:15218314,35974737
)
$1,298:15218314,35974737
k1,298:15250893,35974737:32579
g1,298:15342643,35974737
)
g1,298:15342643,35974737
(1,299:15342643,35974737:3065154,550500,235932
g1,298:15434393,35974737
g1,298:15434393,35974737
$1,299:15434393,35974737
(1,299:15434393,35974737:2881654,455111,187504
x1,299:15981028,35974737
g1,298:16270024,35974737
h1,299:16270024,35974737:0,0,0
h1,299:16270024,35974737:0,0,0
(1,299:16270024,35974737:844536,447828,187504
x1,299:16653000,35974737
(1,299:16653000,36073040:461560,303558,89201
x1,299:17055283,36073040
)
)
g1,299:17296600,35974737
x1,299:17806326,35974737
g1,299:17988366,35974737
x1,299:18316047,35974737
)
$1,299:18316047,35974737
g1,299:18316047,35974737
g1,299:18407797,35974737
)
g1,299:18407797,35974737
)
]
)
h1,300:18407797,35588077:78643,0,0
)
)
(1,300:26040449,35588077:837407,491520,163840
(1,300:26040449,35588077:837407,491520,163840
x1,300:26877856,35588077
)
)
)
(1,302:4128768,37364582:22749088,455111,127431
x1,302:5805399,37364582
k1,301:6005128,37364582:199729
$1,301:6005128,37364582
x1,301:6351544,37364582
$1,301:6351544,37364582
k1,301:6551272,37364582:199728
x1,301:7607133,37364582
k1,301:7806862,37364582:199729
$1,301:7806862,37364582
x1,301:8088120,37364582
$1,301:8088120,37364582
k1,301:8287848,37364582:199728
x1,301:9163483,37364582
k1,301:9363212,37364582:199729
x1,301:12538073,37364582
k1,301:12737801,37364582:199728
x1,301:15439348,37364582
k1,301:15639077,37364582:199729
$1,301:15639077,37364582
x1,301:15966758,37364582
k1,301:16148798,37364582:182040
x1,301:16658524,37364582
k1,301:16840564,37364582:182040
x1,301:17186980,37364582
k1,301:17369020,37364582:182040
x1,301:17878746,37364582
k1,301:18060786,37364582:182040
x1,301:18342044,37364582
k1,301:18524084,37364582:182040
x1,301:19033810,37364582
k1,301:19215850,37364582:182040
x1,301:19543531,37364582
$1,301:19543531,37364582
x1,301:19725576,37364582
k1,301:19925304,37364582:199728
x1,301:20353110,37364582
x1,301:20882860,37364582
k1,301:21082589,37364582:199729
x1,301:21410270,37364582
k1,301:21609998,37364582:199728
x1,301:24417130,37364582
k1,301:24616859,37364582:199729
x1,301:26877856,37364582
k1,301:26877856,37364582:0
)
(1,302:4128768,38151014:22749088,455111,127431
x1,302:5038992,38151014
k1,301:5222160,38151014:183168
x1,301:6643930,38151014
k1,301:6827097,38151014:183167
x1,301:8216099,38151014
x1,301:8671210,38151014
x1,301:9856322,38151014
x1,301:10184003,38151014
k1,301:10367171,38151014:183168
x1,301:11277395,38151014
k1,301:11460562,38151014:183167
x1,301:12629290,38151014
k1,301:12812458,38151014:183168
x1,301:13870138,38151014
k1,301:14053305,38151014:183167
x1,301:14963529,38151014
k1,301:15146697,38151014:183168
x1,301:17152830,38151014
k1,301:17335998,38151014:183168
x1,301:17882133,38151014
x1,301:20050285,38151014
k1,301:20233452,38151014:183167
x1,301:20597542,38151014
x1,301:21161881,38151014
x1,301:21616992,38151014
x1,301:22545419,38151014
k1,301:22728587,38151014:183168
$1,301:22728587,38151014
x1,301:23075003,38151014
$1,301:23075003,38151014
k1,301:23258170,38151014:183167
x1,301:24314031,38151014
k1,301:24497199,38151014:183168
$1,301:24497199,38151014
x1,301:24778457,38151014
$1,301:24778457,38151014
k1,301:24961624,38151014:183167
x1,301:25434940,38151014
x1,301:25708006,38151014
k1,301:25891174,38151014:183168
x1,301:26877856,38151014
k1,301:26877856,38151014:0
)
(1,302:4128768,38937446:22749088,455111,127431
x1,302:4729516,38937446
g1,301:4947969,38937446
x1,301:5896423,38937446
g1,301:6114876,38937446
x1,301:7116123,38937446
x1,301:9065823,38937446
x1,301:9743029,38937446
g1,301:9961482,38937446
x1,301:10434798,38937446
x1,301:10707864,38937446
g1,301:10926317,38937446
x1,301:11730954,38937446
g1,301:11949407,38937446
x1,301:12859631,38937446
g1,301:13078084,38937446
x1,301:14061126,38937446
x1,301:16027209,38937446
g1,301:16245662,38937446
x1,301:19420523,38937446
g1,301:19638976,38937446
$1,301:19638976,38937446
x1,301:19985392,38937446
g1,301:20167432,38937446
x1,301:20677158,38937446
g1,301:20859198,38937446
x1,301:21186879,38937446
$1,301:21186879,38937446
g1,301:21405332,38937446
x1,301:22461193,38937446
g1,301:22679646,38937446
$1,301:22679646,38937446
x1,301:22960904,38937446
g1,301:23142944,38937446
x1,301:23652670,38937446
g1,301:23834710,38937446
x1,301:24672117,38937446
$1,301:24672117,38937446
x1,301:24854162,38937446
k1,302:26877856,38937446:2023694
g1,302:26877856,38937446
)
]
h1,305:4128768,40903526:22749088,0,0
]
]
!51468
}5
!10
{6
[1,354:0,40903526:26877856,40903526,0
[1,354:4128768,40903526:22749088,39789414,0
[1,354:4128768,1900544:22749088,786432,0
(1,354:4128768,1900544:22749088,409600,0
(1,354:4128768,1900544:0,380108,0
x1,354:4431870,1900544
k1,354:4128768,1900544:-303102
)
g1,354:6302985,1900544
(1,109:6302985,1900544:3746674,409600,0
x1,109:7506835,1900544
g1,109:7708903,1900544
x1,109:8500244,1900544
g1,109:8702312,1900544
x1,109:9207709,1900544
g1,109:9409777,1900544
x1,109:10049659,1900544
)
k1,354:26877855,1900544:16828196
)
]
[1,354:4128768,38937446:22749088,35988326,0
(1,303:4128768,3604480:22749088,455111,127431
(1,303:4128768,3604480:1716670,422343,0
g1,303:4128768,3604480
x1,303:5091778,3604480
g1,303:5845438,3604480
)
x1,303:8744480,3604480
g1,303:8995700,3604480
x1,303:9665620,3604480
g1,303:9916840,3604480
x1,303:11588998,3604480
g1,303:11840218,3604480
x1,303:13305668,3604480
g1,303:13556888,3604480
x1,303:15654029,3604480
x1,303:16850510,3604480
x1,303:17384353,3604480
g1,303:17635573,3604480
x1,303:18159858,3604480
x1,303:19734169,3604480
k1,303:26877856,3604480:7143687
g1,303:26877856,3604480
)
(1,305:4128768,5100029:22749088,455111,127431
x1,305:5393980,5100029
x1,304:6031136,5100029
k1,304:6228732,5100029:197596
x1,304:7559481,5100029
k1,304:7757077,5100029:197596
x1,304:8303212,5100029
x1,304:9888822,5100029
x1,304:10125480,5100029
k1,304:10323075,5100029:197595
x1,304:10687165,5100029
x1,304:11875917,5100029
x1,304:13259458,5100029
x1,304:13973072,5100029
k1,304:14170668,5100029:197596
x1,304:14643984,5100029
x1,304:14917050,5100029
k1,304:15114646,5100029:197596
x1,304:16427190,5100029
x1,304:17322850,5100029
k1,304:17520446,5100029:197596
x1,304:17775309,5100029
x1,304:18230420,5100029
x1,304:18539896,5100029
k1,304:18737492,5100029:197596
x1,304:21440856,5100029
k1,304:21638451,5100029:197595
x1,304:22220995,5100029
k1,304:22418591,5100029:197596
x1,304:22964726,5100029
x1,304:24950834,5100029
k1,304:25148430,5100029:197596
x1,304:25694565,5100029
x1,304:26877856,5100029
k1,305:26877856,5100029:0
)
(1,305:4128768,5886461:22749088,455111,127431
x1,305:5404903,5886461
x1,304:6954105,5886461
x1,304:7281786,5886461
g1,304:7500239,5886461
x1,304:9178692,5886461
g1,304:9397145,5886461
x1,304:10181759,5886461
g1,304:10400212,5886461
x1,304:12076846,5886461
x1,304:13278343,5886461
g1,304:13496796,5886461
x1,304:14958616,5886461
g1,304:15177069,5886461
x1,304:16323952,5886461
g1,304:16542405,5886461
x1,304:18912630,5886461
k1,305:26877856,5886461:7965226
g1,305:26877856,5886461
)
(1,307:4128768,8037370:22749088,455111,127431
k1,306:4128768,8037370:0
x1,306:4602991,8037370
x1,306:6870798,8037370
x1,306:8067279,8037370
x1,306:8601122,8037370
k1,306:8869293,8037370:268171
x1,306:9343516,8037370
x1,306:11001567,8037370
k1,306:11269738,8037370:268171
x1,306:12065268,8037370
k1,306:12333439,8037370:268171
x1,306:13402034,8037370
x1,306:13757929,8037370
k1,306:14026100,8037370:268171
x1,306:15502018,8037370
k1,306:15770190,8037370:268172
x1,306:18656578,8037370
k1,306:19003715,8037370:347137
x1,306:19604463,8037370
k1,306:19837656,8037370:233193
x1,306:21334064,8037370
k1,306:21567257,8037370:233193
x1,306:22149801,8037370
k1,306:22382994,8037370:233193
x1,306:22929129,8037370
x1,306:24915237,8037370
k1,306:25148430,8037370:233193
x1,306:25694565,8037370
x1,306:26877856,8037370
k1,307:26877856,8037370:0
)
(1,307:4128768,8823802:22749088,455111,127431
x1,307:5404903,8823802
x1,306:6954105,8823802
x1,306:7281786,8823802
k1,306:7508951,8823802:227165
x1,306:8928901,8823802
k1,306:9156066,8823802:227165
x1,306:11400678,8823802
k1,306:11627842,8823802:227164
x1,306:12101158,8823802
x1,306:12374224,8823802
k1,306:12601389,8823802:227165
x1,306:13804704,8823802
k1,306:14031869,8823802:227165
x1,306:15670274,8823802
k1,306:15897439,8823802:227165
x1,306:16225120,8823802
k1,306:16452284,8823802:227164
x1,306:18276373,8823802
k1,306:18503538,8823802:227165
x1,306:19486581,8823802
k1,306:19713746,8823802:227165
x1,306:20077836,8823802
x1,306:20423722,8823802
x1,306:20878833,8823802
x1,306:22154967,8823802
k1,306:22382132,8823802:227165
x1,306:22855448,8823802
x1,306:23164924,8823802
x1,306:23492605,8823802
k1,306:23719769,8823802:227164
x1,306:24302313,8823802
k1,306:24529478,8823802:227165
x1,306:25694565,8823802
x1,306:26877856,8823802
k1,306:26877856,8823802:0
)
(1,307:4128768,9610234:22749088,491520,163840
x1,307:5972882,9610234
x1,306:6610038,9610234
k1,306:6863279,9610234:253241
x1,306:9107891,9610234
k1,306:9361132,9610234:253241
x1,306:10416993,9610234
k1,306:10670234,9610234:253241
x1,306:12090184,9610234
x1,306:12326842,9610234
k1,306:12580083,9610234:253241
x1,306:14824695,9610234
k1,306:15077936,9610234:253241
x1,306:15862550,9610234
k1,306:16115791,9610234:253241
x1,306:17577611,9610234
k1,306:17830852,9610234:253241
x1,306:19159780,9610234
k1,306:19413021,9610234:253241
x1,306:21348158,9610234
k1,306:21601399,9610234:253241
x1,306:22187583,9610234
k1,306:22440824,9610234:253241
x1,306:23132595,9610234
k1,306:23385836,9610234:253241
x1,306:24441697,9610234
k1,306:24694938,9610234:253241
x1,306:25568754,9610234
k1,306:25821995,9610234:253241
x1,306:26877856,9610234
k1,306:26877856,9610234:0
)
(1,307:4128768,10396666:22749088,455111,127431
x1,307:5841808,10396666
g1,306:6060261,10396666
x1,306:6387942,10396666
g1,306:6606395,10396666
x1,306:7844301,10396666
g1,306:8062754,10396666
x1,306:11452430,10396666
g1,306:11670883,10396666
x1,306:12016769,10396666
x1,306:13420333,10396666
g1,306:13638786,10396666
$1,306:13638786,10396666
x1,306:14183096,10396666
$1,306:14183096,10396666
g1,306:14401549,10396666
x1,306:15169778,10396666
k1,307:26877856,10396666:11708078
g1,307:26877856,10396666
)
(1,310:10851309,11912390:16026547,491520,163840
(1,310:10851309,11912390:9304007,491520,163840
x1,310:11395619,11912390
g1,310:11577659,11912390
x1,310:12087385,11912390
g1,310:12269425,11912390
x1,310:13378075,11912390
x1,310:13570588,11912390
g1,310:13679812,11912390
[1,310:13679812,11912390:688889,455111,127431
(1,310:13731620,11912390:0,455111,0
x1,310:14059301,11912390
)
(1,310:13679812,11912390:688889,282168,127431
x1,310:14074698,11912390
(1,310:14074698,12010693:294003,295640,0
x1,310:14335933,12010693
)
)
]
(1,310:14368701,11912390:683121,455111,98303
(1,310:14368701,11912390:389118,455111,0
(1,309:14368701,11912390:389118,455111,0
$1,309:14368701,11912390
x1,309:14736884,11912390
$1,309:14757819,11912390
)
)
(1,310:14757819,12010693:294003,295640,0
x1,310:15019054,12010693
)
)
x1,310:15233867,11912390
g1,310:15343091,11912390
[1,310:15343091,11912390:688889,455111,127431
(1,310:15394899,11912390:0,455111,0
x1,310:15722580,11912390
)
(1,310:15343091,11912390:688889,282168,127431
x1,310:15737977,11912390
(1,310:15737977,12010693:294003,295640,0
x1,310:15999212,12010693
)
)
]
(1,310:16031980,11912390:683121,455111,98303
(1,310:16031980,11912390:389118,455111,0
(1,309:16031980,11912390:389118,455111,0
$1,309:16031980,11912390
x1,309:16400163,11912390
$1,309:16421098,11912390
)
)
(1,310:16421098,12010693:294003,295640,0
x1,310:16682333,12010693
)
)
x1,310:16897146,11912390
g1,310:17006370,11912390
x1,310:17734550,11912390
g1,310:17843774,11912390
[1,310:17843774,11912390:976610,455111,127431
(1,310:17895582,11912390:0,455111,0
x1,310:18223263,11912390
)
(1,310:17843774,11912390:976610,282168,127431
x1,310:18238660,11912390
(1,310:18238660,12010693:581724,313481,0
x1,310:18738420,12010693
)
)
]
(1,310:18820384,11912390:970842,455111,98303
(1,310:18820384,11912390:389118,455111,0
(1,309:18820384,11912390:389118,455111,0
$1,309:18820384,11912390
x1,309:19188567,11912390
$1,309:19209502,11912390
)
)
(1,310:19209502,12010693:581724,313481,0
x1,310:19709262,12010693
)
)
x1,310:20155316,11912390
)
(1,310:26040449,11912390:837407,491520,163840
(1,310:26040449,11912390:837407,491520,163840
x1,310:26877856,11912390
)
)
)
(1,312:4128768,13428114:22749088,491520,163840
x1,312:5987444,13428114
k1,311:6218994,13428114:231550
$1,311:6218994,13428114
x1,311:6763304,13428114
$1,311:6773772,13428114
k1,311:7005323,13428114:231551
x1,311:7445871,13428114
k1,311:7677421,13428114:231550
x1,311:8587645,13428114
k1,311:8819196,13428114:231551
x1,311:9938771,13428114
x1,311:11103858,13428114
k1,311:11335395,13428114:231537
x1,311:13503549,13428114
k1,311:13735099,13428114:231550
$1,311:13735099,13428114
x1,311:14062780,13428114
(1,311:14062780,13428114:601658,455111,98303
x1,311:14370435,13428114
(1,311:14370435,13526417:294003,295640,0
x1,311:14631670,13526417
)
)
x1,311:14846483,13428114
k1,311:14955707,13428114:109224
(1,311:14955707,13428114:601658,455111,98303
x1,311:15263362,13428114
(1,311:15263362,13526417:294003,295640,0
x1,311:15524597,13526417
)
)
x1,311:15739410,13428114
k1,311:15848634,13428114:109224
x1,311:16576814,13428114
k1,311:16686038,13428114:109224
(1,311:16686038,13428114:889379,455111,98303
x1,311:16993693,13428114
(1,311:16993693,13526417:581724,313481,0
x1,311:17493453,13526417
)
)
x1,311:17903098,13428114
$1,311:17903098,13428114
k1,311:18134648,13428114:231550
x1,311:19010283,13428114
k1,311:19241834,13428114:231551
x1,311:20152058,13428114
k1,311:20383608,13428114:231550
x1,311:22568148,13428114
k1,311:22799699,13428114:231551
x1,311:24219649,13428114
k1,311:24451199,13428114:231550
x1,311:26877856,13428114
k1,311:26877856,13428114:0
)
(1,312:4128768,14214546:22749088,455111,127431
$1,312:4128768,14214546
x1,312:4511063,14214546
$1,311:4511063,14214546
g1,311:4729516,14214546
x1,311:5170064,14214546
g1,311:5388517,14214546
x1,311:5716198,14214546
g1,311:5934651,14214546
x1,311:7208965,14214546
x1,311:9302482,14214546
x1,311:9575548,14214546
g1,311:9794001,14214546
x1,311:10959088,14214546
x1,311:13307468,14214546
g1,311:13525921,14214546
x1,311:14144873,14214546
x1,311:14454349,14214546
x1,311:16129161,14214546
x1,311:16547864,14214546
g1,311:16766317,14214546
x1,311:17822178,14214546
k1,312:26877856,14214546:9055678
g1,312:26877856,14214546
)
(1,315:11110294,15730269:15767562,491520,167844
(1,315:11110294,15730269:8786037,491520,167844
[1,315:11110294,15730269:613074,455111,127431
(1,315:11162102,15730269:0,455111,0
x1,315:11489783,15730269
)
(1,315:11110294,15730269:613074,282168,127431
x1,315:11505180,15730269
(1,315:11505180,15828572:218188,303558,0
x1,315:11690600,15828572
)
)
]
g1,315:11905408,15730269
x1,315:12415134,15730269
g1,315:12597174,15730269
(1,315:12597174,15730269:613074,282168,127431
x1,315:12992060,15730269
(1,315:12992060,15828572:218188,303558,0
x1,315:13177480,15828572
)
)
x1,315:13465111,15730269
(1,315:13465111,15730269:601164,447828,98303
x1,315:13848087,15730269
(1,315:13848087,15828572:218188,303558,0
x1,315:14033507,15828572
)
)
x1,315:15450014,15730269
(1,315:15450014,15730269:1822062,282168,167844
x1,315:15843384,15730269
(1,315:15843384,15828572:1428692,314755,69541
(1,315:15843384,15828572:596039,313481,69541
x1,315:16152928,15828572
(1,315:16152928,15898113:286495,227555,0
x1,315:16401346,15898113
)
)
x1,315:16792590,15828572
(1,315:16792590,15828572:446718,314755,0
(1,314:16792590,15828572:446718,314755,0
$1,314:16792590,15828572
x1,314:17223016,15828572
$1,314:17239308,15828572
)
)
)
)
x1,315:17526939,15730269
(1,315:17526939,15730269:717334,282168,127431
x1,315:17921825,15730269
(1,315:17921825,15828572:322448,318577,0
x1,315:18200431,15828572
)
)
x1,315:18499136,15730269
(1,315:18499136,15730269:705424,447828,98303
x1,315:18882112,15730269
(1,315:18882112,15828572:322448,318577,0
x1,315:19160718,15828572
)
)
x1,315:19896331,15730269
)
(1,315:26040449,15730269:837407,491520,163840
(1,315:26040449,15730269:837407,491520,163840
x1,315:26877856,15730269
)
)
)
(1,318:4128768,17282959:22749088,455111,127431
h1,317:4128768,17282959:983040,0,0
x1,317:5785374,17282959
x1,317:6022031,17282959
k1,317:6202471,17282959:180440
x1,317:7185513,17282959
k1,317:7365953,17282959:180440
x1,317:9337499,17282959
x1,317:10832087,17282959
x1,317:12290267,17282959
k1,317:12470707,17282959:180440
x1,317:15134022,17282959
k1,317:15314462,17282959:180440
x1,317:16224686,17282959
k1,317:16405126,17282959:180440
x1,317:18777171,17282959
x1,317:19104852,17282959
k1,317:19285292,17282959:180440
x1,317:21198585,17282959
k1,317:21379026,17282959:180441
$1,317:21379026,17282959
x1,317:21797726,17282959
$1,317:21797726,17282959
k1,317:21978166,17282959:180440
x1,317:22342256,17282959
x1,317:22669937,17282959
k1,317:22850377,17282959:180440
x1,317:23824317,17282959
k1,317:24004757,17282959:180440
x1,317:24332438,17282959
h1,317:24332438,17282959:0,0,0
k1,317:24512878,17282959:180440
x1,317:25787192,17282959
k1,317:25967632,17282959:180440
x1,317:26877856,17282959
k1,317:26877856,17282959:0
)
(1,318:4128768,18069391:22749088,491520,163840
x1,318:5257445,18069391
k1,317:5418012,18069391:160567
x1,317:7662624,18069391
k1,317:7823191,18069391:160567
$1,317:7823191,18069391
x1,317:8367501,18069391
$1,317:8367501,18069391
k1,317:8528068,18069391:160567
x1,317:9055999,18069391
k1,317:9216567,18069391:160568
x1,317:11475745,18069391
k1,317:11636312,18069391:160567
x1,317:13223743,18069391
k1,317:13384310,18069391:160567
x1,317:14877077,18069391
k1,317:15037644,18069391:160567
x1,317:15510960,18069391
x1,317:15784026,18069391
k1,317:15944593,18069391:160567
x1,317:16490728,18069391
x1,317:17311750,18069391
x1,317:18640677,18069391
k1,317:18801244,18069391:160567
x1,317:19747876,18069391
x1,317:20275805,18069391
x1,317:21550119,18069391
k1,317:21710687,18069391:160568
x1,317:24026298,18069391
k1,317:24186865,18069391:160567
x1,317:26025518,18069391
k1,317:26186085,18069391:160567
x1,317:26877856,18069391
k1,317:26877856,18069391:0
)
(1,318:4128768,18855823:22749088,455111,127431
x1,318:5439490,18855823
x1,317:5785375,18855823
k1,317:5975069,18855823:189694
x1,317:7074617,18855823
k1,317:7264311,18855823:189694
x1,317:8174535,18855823
k1,317:8364229,18855823:189694
x1,317:10204704,18855823
k1,317:10394398,18855823:189694
x1,317:11013350,18855823
x1,317:11686916,18855823
k1,317:11876610,18855823:189694
x1,317:14863966,18855823
k1,317:15053660,18855823:189694
x1,317:16109521,18855823
k1,317:16299215,18855823:189694
x1,317:17613579,18855823
k1,317:17803273,18855823:189694
x1,317:20151653,18855823
k1,317:20341347,18855823:189694
x1,317:22636933,18855823
k1,317:22826627,18855823:189694
x1,317:23775081,18855823
x1,317:24892834,18855823
k1,317:25082528,18855823:189694
x1,317:25668712,18855823
k1,317:25858406,18855823:189694
x1,317:26113269,18855823
x1,317:26568380,18855823
x1,317:26877856,18855823
k1,317:26877856,18855823:0
)
(1,318:4128768,19642255:22749088,491520,163840
x1,318:6500811,19642255
k1,317:6742710,19642255:241899
x1,317:8351985,19642255
k1,317:8593883,19642255:241898
x1,317:9343907,19642255
k1,317:9585806,19642255:241899
x1,317:9913487,19642255
k1,317:10155386,19642255:241899
x1,317:10777979,19642255
x1,317:12070497,19642255
k1,317:12312395,19642255:241898
x1,317:14842819,19642255
k1,317:15084718,19642255:241899
x1,317:16413645,19642255
k1,317:16655544,19642255:241899
x1,317:17674996,19642255
k1,317:17916895,19642255:241899
x1,317:18357443,19642255
k1,317:18599341,19642255:241898
x1,317:18890612,19642255
x1,317:20478042,19642255
k1,317:20719941,19642255:241899
x1,317:21302485,19642255
k1,317:21544384,19642255:241899
x1,317:22658499,19642255
x1,317:22931565,19642255
k1,317:23173463,19642255:241898
x1,317:24121917,19642255
k1,317:24363816,19642255:241899
x1,317:26877856,19642255
k1,317:26877856,19642255:0
)
(1,318:4128768,20428687:22749088,455111,127431
x1,318:4729516,20428687
k1,317:4972458,20428687:242942
x1,317:6106597,20428687
k1,317:6349539,20428687:242942
x1,317:7700311,20428687
k1,317:7943253,20428687:242942
x1,317:8853477,20428687
k1,317:9096418,20428687:242941
x1,317:11355596,20428687
k1,317:11598538,20428687:242942
x1,317:12912902,20428687
k1,317:13155844,20428687:242942
x1,317:13774796,20428687
x1,317:14706865,20428687
k1,317:14949807,20428687:242942
x1,317:15898261,20428687
x1,317:17775142,20428687
k1,317:18018084,20428687:242942
x1,317:19001126,20428687
k1,317:19244068,20428687:242942
x1,317:19608158,20428687
x1,317:19917634,20428687
k1,317:20160575,20428687:242941
x1,317:21491324,20428687
x1,317:23257159,20428687
k1,317:23500101,20428687:242942
x1,317:24086285,20428687
k1,317:24329227,20428687:242942
x1,317:25548929,20428687
x1,317:26877856,20428687
k1,317:26877856,20428687:0
)
(1,318:4128768,21215119:22749088,437688,127431
x1,318:7915303,21215119
k1,318:26877855,21215119:18962552
g1,318:26877855,21215119
)
(1,319:4128768,22038517:22749088,0,0
h1,319:4128768,22038517:983040,0,0
k1,319:26877856,22038517:21766048
g1,319:26877856,22038517
)
(1,325:9783509,23583464:17094347,1368514,1040834
(1,325:9783509,23583464:11439607,1368514,1040834
[1,324:9783509,23583464:11439607,1368514,1040834
(1,323:9783509,23100599:11439607,885649,731365
g1,322:9783509,23100599
(1,323:9783509,23100599:11439607,885649,731365
r1,322:9783509,23100599:0,786432,235932
g1,322:9875259,23100599
$1,322:9875259,23100599
[1,322:9875259,23100599:1092270,437688,489517
(1,322:9875259,23100599:1092270,437688,0
x1,322:10967529,23100599
)
(1,322:9875259,23524580:1092270,314755,0
k1,322:10192059,23524580:316800
x1,322:10636065,23524580
k1,322:10967529,23524580:316800
)
]
g1,322:11076753,23100599
h1,322:11076753,23100599:0,0,0
g1,322:11185977,23100599
[1,322:11185977,23100599:1247995,885649,731365
(1,322:11185977,22478004:1247995,197518,0
k1,322:11647992,22478004:462015
x1,322:11971958,22478004
k1,322:12433972,22478004:462014
)
(1,322:11185977,23100599:1247995,491524,163844
k1,322:11464089,23100599:278112
(1,322:11464089,22609075:691771,0,655368
x1,322:12155860,22609075
)
k1,322:12433972,23100599:278112
)
(1,322:11185977,23677227:1247995,303558,89201
x1,322:11743908,23677227
x1,322:12433972,23677227
)
]
g1,322:12543196,23100599
(1,322:12543196,23100599:4154537,625142,220271
(1,322:12543196,23100599:863423,447828,187504
x1,322:12945059,23100599
(1,322:12945059,23198902:461560,303558,89201
x1,322:13347342,23198902
)
)
g1,322:13515843,23100599
(1,322:13515843,23100599:2746210,491520,187504
(1,322:13515843,23100599:327681,491520,163840
x1,322:13843524,23100599
)
(1,322:13843524,23100599:2090848,382293,187504
(1,322:13843524,23100599:615953,291271,127431
x1,322:14241289,23100599
(1,322:14241289,23198902:218188,303558,0
x1,322:14426709,23198902
)
)
g1,322:14605109,23100599
x1,322:15114835,23100599
g1,322:15260467,23100599
(1,322:15260467,23100599:673905,291271,187504
x1,322:15658232,23100599
(1,322:15658232,23198902:276140,303558,89201
x1,322:15875095,23198902
)
)
)
(1,322:15934372,23100599:327681,491520,163840
x1,322:16262053,23100599
)
)
[1,322:16262053,23320870:435680,845413,0
(1,322:16262053,22771097:294003,295640,0
x1,322:16523288,22771097
)
(1,322:16262053,23320870:435680,313481,0
x1,322:16594423,23320870
)
]
)
$1,322:16697733,23100599
$1,323:16697733,23100599
h1,323:16697733,23100599:0,0,0
$1,323:16697733,23100599
k1,323:21131366,23100599:4433633
g1,323:21223116,23100599
)
g1,323:21223116,23100599
)
(1,324:9783509,24388366:11439607,556402,235932
g1,323:9783509,24388366
(1,324:9783509,24388366:11439607,556402,235932
r1,323:9783509,24388366:0,786432,235932
g1,323:9875259,24388366
$1,324:9875259,24388366
x1,324:10783207,24388366
h1,324:10783207,24388366:0,0,0
x1,324:11353003,24388366
g1,324:11553884,24388366
x1,324:11990792,24388366
g1,324:12172832,24388366
(1,324:12172832,24388366:3046446,556402,163840
x1,324:13519965,24388366
g1,324:13629189,24388366
x1,324:14284551,24388366
(1,324:14284551,24150541:934727,318577,54614
x1,324:15183854,24150541
)
)
x1,324:15401323,24388366
g1,324:15510547,24388366
(1,324:15510547,24388366:1001491,551306,0
x1,324:16080343,24388366
(1,324:16099184,24150541:412854,313481,0
x1,324:16408728,24150541
)
)
x1,324:16888868,24388366
g1,324:17070908,24388366
x1,324:17580634,24388366
g1,324:17762674,24388366
x1,324:18272400,24388366
g1,324:18381624,24388366
(1,324:18381624,24388366:1001491,551306,0
x1,324:18951420,24388366
(1,324:18970261,24150541:412854,313481,0
x1,324:19279805,24150541
)
)
x1,324:19952911,24388366
g1,324:20153792,24388366
x1,324:20663518,24388366
g1,324:20845558,24388366
x1,324:21131366,24388366
$1,324:21131366,24388366
g1,324:21131366,24388366
g1,324:21223116,24388366
)
g1,324:21223116,24388366
)
]
)
(1,325:26040449,23583464:837407,491520,163840
(1,325:26040449,23583464:837407,491520,163840
x1,325:26877856,23583464
)
)
)
(1,327:4128768,25649059:22749088,455111,187504
x1,327:5805399,25649059
k1,326:6035419,25649059:230020
$1,326:6035419,25649059
(1,326:6035419,25649059:863423,447828,187504
x1,326:6437282,25649059
(1,326:6437282,25747362:461560,303558,89201
x1,326:6839565,25747362
)
)
$1,326:6898842,25649059
k1,326:7128861,25649059:230019
x1,326:7569409,25649059
k1,326:7799429,25649059:230020
x1,326:8709653,25649059
k1,326:8939673,25649059:230020
x1,326:11275307,25649059
k1,326:11505326,25649059:230019
x1,326:13877371,25649059
x1,326:14205052,25649059
k1,326:14435072,25649059:230020
x1,326:14799162,25649059
x1,326:15363501,25649059
x1,326:15818612,25649059
x1,326:16747039,25649059
k1,326:16977059,25649059:230020
x1,326:17668830,25649059
x1,326:19543892,25649059
x1,326:19780550,25649059
k1,326:20010569,25649059:230019
$1,326:20010569,25649059
(1,326:20010569,25649059:615953,291271,98303
x1,326:20408334,25649059
(1,326:20408334,25747362:218188,303558,0
x1,326:20593754,25747362
)
)
$1,326:20626522,25649059
k1,326:20856542,25649059:230020
x1,326:21912403,25649059
k1,326:22142423,25649059:230020
x1,326:22834194,25649059
x1,326:24709256,25649059
x1,326:24945914,25649059
k1,326:25175933,25649059:230019
$1,326:25175933,25649059
(1,326:25175933,25649059:673905,291271,187504
x1,326:25573698,25649059
(1,326:25573698,25747362:276140,303558,89201
x1,326:25790561,25747362
)
)
$1,326:25849838,25649059
x1,326:26031883,25649059
k1,326:26261903,25649059:230020
$1,326:26261903,25649059
(1,326:26261903,25649059:615953,291271,127431
x1,326:26659668,25649059
(1,326:26659668,25747362:218188,303558,0
x1,326:26845088,25747362
)
)
$1,326:26877856,25649059
k1,327:26877856,25649059:0
)
(1,327:4128768,26435491:22749088,491520,196607
x1,327:4569316,26435491
k1,326:4760553,26435491:191237
x1,326:5670777,26435491
k1,326:5862014,26435491:191237
x1,326:7176378,26435491
k1,326:7367615,26435491:191237
x1,326:7986567,26435491
x1,326:8660133,26435491
k1,326:8851370,26435491:191237
x1,326:9635984,26435491
k1,326:9827221,26435491:191237
$1,326:9827221,26435491
(1,326:9827221,26435491:615953,291271,98303
x1,326:10224986,26435491
(1,326:10224986,26533794:218188,303558,0
x1,326:10410406,26533794
)
)
$1,326:10443174,26435491
x1,326:10625219,26435491
k1,326:10816456,26435491:191237
x1,326:11872317,26435491
k1,326:12063554,26435491:191237
$1,326:12063554,26435491
(1,326:12063554,26435491:1273087,491520,196607
(1,326:12063554,26435491:837407,491520,163840
(1,326:12063554,26435491:327681,491520,163840
x1,326:12391235,26435491
)
x1,326:12573280,26435491
(1,326:12573280,26435491:327681,491520,163840
x1,326:12900961,26435491
)
)
(1,326:12900961,26632098:435680,313481,0
x1,326:13233331,26632098
)
)
$1,326:13336641,26435491
k1,326:13527877,26435491:191236
x1,326:13968425,26435491
k1,326:14159662,26435491:191237
x1,326:15069886,26435491
k1,326:15261123,26435491:191237
x1,326:15688929,26435491
x1,326:16582769,26435491
x1,326:18060973,26435491
k1,326:18252210,26435491:191237
x1,326:19928844,26435491
k1,326:20120081,26435491:191237
x1,326:20593397,26435491
x1,326:20866464,26435491
k1,326:21057701,26435491:191237
x1,326:22885432,26435491
k1,326:23076669,26435491:191237
x1,326:23986893,26435491
k1,326:24178130,26435491:191237
x1,326:26550175,26435491
x1,326:26877856,26435491
k1,326:26877856,26435491:0
)
(1,327:4128768,27221923:22749088,455111,127431
x1,327:6193155,27221923
x1,326:7795151,27221923
k1,326:8100236,27221923:305085
x1,326:9429163,27221923
k1,326:9734162,27221923:304999
x1,326:11179596,27221923
k1,326:11484681,27221923:305085
x1,326:12067225,27221923
k1,326:12372311,27221923:305086
x1,326:14957348,27221923
k1,326:15262433,27221923:305085
x1,326:16172657,27221923
k1,326:16477743,27221923:305086
x1,326:17879489,27221923
x1,326:18553055,27221923
x1,326:18880736,27221923
x1,326:19008167,27221923
k1,326:19313252,27221923:305085
x1,326:19677342,27221923
x1,326:21519634,27221923
k1,326:21824720,27221923:305086
x1,326:22261628,27221923
k1,326:22566713,27221923:305085
x1,326:24283395,27221923
k1,326:24588481,27221923:305086
x1,326:24916162,27221923
k1,326:25221247,27221923:305085
x1,326:26204289,27221923
x1,326:26877856,27221923
k1,326:26877856,27221923:0
)
(1,327:4128768,28008355:22749088,455111,127431
x1,327:4492858,28008355
x1,326:5931013,28008355
x1,326:6258694,28008355
k1,326:6419092,28008355:160398
x1,326:6801387,28008355
k1,326:6961785,28008355:160398
x1,326:7216648,28008355
x1,326:7671759,28008355
x1,326:7981235,28008355
k1,326:8141634,28008355:160399
x1,326:10076771,28008355
k1,326:10237169,28008355:160398
x1,326:10928940,28008355
x1,326:12804002,28008355
x1,326:13299163,28008355
k1,326:13459561,28008355:160398
x1,326:14335196,28008355
k1,326:14495594,28008355:160398
x1,326:16097590,28008355
x1,326:16771156,28008355
k1,326:16931555,28008355:160399
x1,326:17716169,28008355
k1,326:17876567,28008355:160398
x1,326:18204248,28008355
x1,326:18659359,28008355
x1,326:18968835,28008355
x1,326:19296516,28008355
x1,326:19423947,28008355
k1,326:19584345,28008355:160398
x1,326:20713022,28008355
k1,326:20873420,28008355:160398
x1,326:23205415,28008355
k1,326:23365814,28008355:160399
x1,326:23806362,28008355
k1,326:23966760,28008355:160398
x1,326:26025687,28008355
k1,326:26186085,28008355:160398
x1,326:26550175,28008355
x1,326:26877856,28008355
k1,326:26877856,28008355:0
)
(1,327:4128768,28794787:22749088,613490,163840
x1,327:7046947,28794787
k1,326:7275805,28794787:228858
$1,326:7275805,28794787
x1,326:7845601,28794787
k1,326:8063822,28794787:199380
x1,326:8500730,28794787
k1,326:8700111,28794787:199381
(1,326:8700111,28794787:3046446,556402,163840
x1,326:10047244,28794787
g1,326:10156468,28794787
x1,326:10811830,28794787
(1,326:10811830,28556962:934727,318577,54614
x1,326:11711133,28556962
)
)
$1,326:11746557,28794787
x1,326:11928602,28794787
k1,326:12157459,28794787:228857
x1,326:13067683,28794787
k1,326:13296541,28794787:228858
x1,326:15481081,28794787
k1,326:15709939,28794787:228858
$1,326:15709939,28794787
x1,326:15905485,28794787
$1,326:15918381,28794787
x1,326:16136834,28794787
x1,326:19526510,28794787
k1,326:19755367,28794787:228857
x1,326:21031500,28794787
x1,326:21377386,28794787
x1,326:22870154,28794787
k1,326:23099012,28794787:228858
x1,326:23444898,28794787
x1,326:24848462,28794787
k1,326:25077319,28794787:228857
$1,326:25077319,28794787
[1,326:25077319,28794787:588637,613490,0
(1,326:25183223,28636408:0,455111,0
x1,326:25560053,28636408
)
(1,326:25077319,28794787:588637,449650,0
x1,326:25647115,28794787
)
]
$1,326:25665956,28794787
k1,326:25894814,28794787:228858
x1,326:26877856,28794787
k1,326:26877856,28794787:0
)
(1,327:4128768,29581219:22749088,613490,163840
x1,327:4492858,29581219
x1,326:4802334,29581219
k1,326:4958902,29581219:156568
x1,326:7434713,29581219
k1,326:7591282,29581219:156569
x1,326:7955372,29581219
x1,326:8283053,29581219
k1,326:8439621,29581219:156568
x1,326:10427552,29581219
k1,326:10584120,29581219:156568
x1,326:12641228,29581219
k1,326:12797797,29581219:156569
x1,326:15129792,29581219
k1,326:15286360,29581219:156568
x1,326:16160176,29581219
k1,326:16316744,29581219:156568
x1,326:17991556,29581219
k1,326:18148124,29581219:156568
$1,326:18148124,29581219
[1,326:18148124,29581219:588637,613490,0
(1,326:18254028,29422840:0,455111,0
x1,326:18630858,29422840
)
(1,326:18148124,29581219:588637,449650,0
x1,326:18717920,29581219
)
]
$1,326:18736761,29581219
k1,326:18893330,29581219:156569
x1,326:19876372,29581219
k1,326:20032940,29581219:156568
x1,326:20397030,29581219
x1,326:20706506,29581219
k1,326:20863074,29581219:156568
x1,326:21846116,29581219
x1,326:22173797,29581219
x1,326:23613770,29581219
k1,326:23770339,29581219:156569
x1,326:24316474,29581219
x1,326:24880813,29581219
k1,326:25037381,29581219:156568
x1,326:26877856,29581219
k1,326:26877856,29581219:0
)
(1,327:4128768,30367651:22749088,613490,163840
x1,327:4747720,30367651
x1,326:5679789,30367651
k1,326:5905260,30367651:225471
$1,326:5905260,30367651
x1,326:6475056,30367651
$1,326:6493897,30367651
k1,326:6719367,30367651:225470
x1,326:7574979,30367651
k1,326:7800450,30367651:225471
x1,326:8710674,30367651
k1,326:8936144,30367651:225470
x1,326:10647366,30367651
k1,326:10872837,30367651:225471
x1,326:11218723,30367651
x1,326:12622287,30367651
k1,326:12847758,30367651:225471
$1,326:12847758,30367651
x1,326:13475808,30367651
k1,326:13669543,30367651:193735
x1,326:14179269,30367651
k1,326:14373005,30367651:193736
x1,326:16815108,30367651
[1,326:16815108,30367651:588637,613490,0
(1,326:16921012,30209272:0,455111,0
x1,326:17297842,30209272
)
(1,326:16815108,30367651:588637,449650,0
x1,326:17384904,30367651
)
]
x1,326:17658608,30367651
$1,326:17658608,30367651
x1,326:17840653,30367651
k1,326:18066124,30367651:225471
x1,326:18666872,30367651
k1,326:18892342,30367651:225470
x1,326:20206706,30367651
k1,326:20432177,30367651:225471
x1,326:22780557,30367651
k1,326:23006027,30367651:225470
x1,326:25301613,30367651
k1,326:25527084,30367651:225471
x1,326:26877856,30367651
k1,326:26877856,30367651:0
)
(1,327:4128768,31281513:22749088,684486,182676
x1,327:6513558,31281513
k1,326:6706864,31281513:193306
x1,326:7234795,31281513
k1,326:7428100,31281513:193305
x1,326:8338323,31281513
x1,326:8684208,31281513
k1,326:8877514,31281513:193306
x1,326:9678512,31281513
k1,326:9871818,31281513:193306
$1,326:9871818,31281513
x1,326:10193129,31281513
[1,326:10193129,31464189:736045,867162,0
(1,326:10216642,30941091:712532,344064,114688
x1,326:10896406,30941091
)
(1,326:10193129,31464189:218188,303558,0
x1,326:10378549,31464189
)
]
k1,326:11111214,31281513:182040
x1,326:11548122,31281513
k1,326:11730162,31281513:182040
x1,326:13077295,31281513
k1,326:13186519,31281513:109224
x1,326:14351607,31281513
$1,326:14351607,31281513
k1,326:14544913,31281513:193306
x1,326:15091048,31281513
k1,326:15284353,31281513:193305
x1,326:16194577,31281513
k1,326:16387883,31281513:193306
x1,326:18228358,31281513
k1,326:18421664,31281513:193306
x1,326:19040616,31281513
x1,326:19714182,31281513
k1,326:19907487,31281513:193305
x1,326:20692101,31281513
k1,326:20885407,31281513:193306
x1,326:22032290,31281513
k1,326:22225596,31281513:193306
x1,326:22811780,31281513
k1,326:23005086,31281513:193306
x1,326:23332767,31281513
k1,326:23526072,31281513:193305
x1,326:25366547,31281513
k1,326:25559853,31281513:193306
x1,326:26877856,31281513
k1,326:26877856,31281513:0
)
(1,327:4128768,32067945:22749088,551306,163840
x1,327:5002584,32067945
x1,326:5494105,32067945
k1,326:5679452,32067945:185347
x1,326:6464066,32067945
k1,326:6649413,32067945:185347
x1,326:7850910,32067945
k1,326:8036257,32067945:185347
x1,326:8728028,32067945
x1,326:10603090,32067945
x1,326:11021793,32067945
k1,326:11207140,32067945:185347
x1,326:11680456,32067945
x1,326:11953522,32067945
k1,326:12138869,32067945:185347
x1,326:13121911,32067945
k1,326:13307258,32067945:185347
x1,326:14692620,32067945
k1,326:14877967,32067945:185347
$1,326:14877967,32067945
x1,326:15073513,32067945
$1,326:15086409,32067945
k1,326:15271756,32067945:185347
x1,326:16875571,32067945
k1,326:17060918,32067945:185347
x1,326:18517277,32067945
k1,326:18702591,32067945:185314
x1,326:20202639,32067945
x1,326:21373186,32067945
k1,326:21558533,32067945:185347
$1,326:21558533,32067945
x1,326:21879388,32067945
x1,326:22857422,32067945
k1,326:23039462,32067945:182040
x1,326:23549188,32067945
k1,326:23731228,32067945:182040
x1,326:24351014,32067945
x1,326:25022760,32067945
(1,326:25022760,32067945:1202468,551306,0
x1,326:25801906,32067945
(1,326:25812374,31830120:412854,313481,0
x1,326:26121918,31830120
)
)
x1,326:26877856,32067945
$1,326:26877856,32067945
k1,327:26877856,32067945:0
)
(1,327:4128768,32854377:22749088,455111,187504
x1,327:4711312,32854377
k1,326:4933327,32854377:222015
x1,326:6937640,32854377
k1,326:7159655,32854377:222015
x1,326:8069879,32854377
k1,326:8291894,32854377:222015
$1,326:8291894,32854377
x1,326:8487440,32854377
$1,326:8500336,32854377
x1,326:8718789,32854377
x1,326:9519787,32854377
k1,326:9741803,32854377:222016
x1,326:11582278,32854377
k1,326:11804293,32854377:222015
x1,326:12423245,32854377
x1,326:13096811,32854377
k1,326:13318826,32854377:222015
x1,326:14103440,32854377
k1,326:14325455,32854377:222015
x1,326:15017226,32854377
x1,326:15344907,32854377
k1,326:15566922,32854377:222015
x1,326:17170737,32854377
k1,326:17392752,32854377:222015
x1,326:18084523,32854377
x1,326:19959585,32854377
x1,326:20196243,32854377
k1,326:20418259,32854377:222016
$1,326:20418259,32854377
(1,326:20418259,32854377:687194,291271,187504
x1,326:20816024,32854377
(1,326:20816024,32952680:289429,197518,89201
x1,326:21056225,32952680
)
)
$1,326:21105453,32854377
x1,326:21287498,32854377
k1,326:21509513,32854377:222015
x1,326:24442257,32854377
k1,326:24664272,32854377:222015
x1,326:24991953,32854377
h1,326:24991953,32854377:0,0,0
k1,326:25213968,32854377:222015
x1,326:26164242,32854377
x1,326:26877856,32854377
k1,326:26877856,32854377:0
)
(1,327:4128768,33640809:22749088,455111,127431
x1,327:5038992,33640809
g1,326:5257445,33640809
x1,326:6205899,33640809
x1,326:8082780,33640809
g1,326:8301233,33640809
x1,326:8829164,33640809
g1,326:9047617,33640809
x1,326:10107118,33640809
g1,326:10325571,33640809
x1,326:12643002,33640809
x1,326:12770433,33640809
k1,327:26877856,33640809:14107423
g1,327:26877856,33640809
)
(1,349:4128768,35791718:22749088,455111,127431
k1,348:4128768,35791718:0
x1,348:7149870,35791718
x1,348:8346351,35791718
x1,348:8880194,35791718
k1,348:9237380,35791718:357186
x1,348:9711603,35791718
x1,348:10067498,35791718
x1,348:11369654,35791718
k1,348:11726840,35791718:357186
x1,348:12522370,35791718
k1,348:12879555,35791718:357185
x1,348:14223036,35791718
x1,348:14725476,35791718
x1,348:15698954,35791718
k1,348:16056140,35791718:357186
x1,348:17725024,35791718
k1,348:18082210,35791718:357186
x1,348:19754368,35791718
x1,348:20968598,35791718
k1,348:21417910,35791718:449312
x1,348:21845716,35791718
x1,348:22921601,35791718
k1,348:23232198,35791718:310597
x1,348:23923969,35791718
x1,348:24870603,35791718
x1,348:25418557,35791718
k1,348:25729154,35791718:310597
x1,348:26093244,35791718
x1,348:26659403,35791718
x1,348:26877856,35791718
k1,349:26877856,35791718:0
)
(1,349:4128768,36578150:22749088,491520,163840
x1,349:4751361,36578150
x1,349:5352108,36578150
x1,349:6134902,36578150
x1,349:6590013,36578150
k1,348:6916810,36578150:326797
x1,348:7390126,36578150
x1,348:7663192,36578150
k1,348:7989989,36578150:326797
x1,348:8973031,36578150
k1,348:9299828,36578150:326797
x1,348:10685189,36578150
k1,348:11011986,36578150:326797
x1,348:11922210,36578150
k1,348:12249008,36578150:326798
x1,348:12795143,36578150
x1,348:13978434,36578150
x1,348:14797636,36578150
x1,348:15252747,36578150
k1,348:15579544,36578150:326797
x1,348:16526178,36578150
x1,348:16999494,36578150
k1,348:17326291,36578150:326797
x1,348:18145493,36578150
x1,348:19570903,36578150
k1,348:19897700,36578150:326797
$1,348:19897700,36578150
x1,348:20225381,36578150
(1,348:20225381,36578150:683121,455111,98303
(1,348:20225381,36578150:389118,455111,0
(1,348:20225381,36578150:389118,455111,0
$1,348:20225381,36578150
x1,348:20593564,36578150
$1,348:20614499,36578150
)
)
(1,348:20614499,36676453:294003,295640,0
x1,348:20875734,36676453
)
)
x1,348:21090547,36578150
k1,348:21199771,36578150:109224
(1,348:21199771,36578150:683121,455111,98303
(1,348:21199771,36578150:389118,455111,0
(1,348:21199771,36578150:389118,455111,0
$1,348:21199771,36578150
x1,348:21567954,36578150
$1,348:21588889,36578150
)
)
(1,348:21588889,36676453:294003,295640,0
x1,348:21850124,36676453
)
)
x1,348:22064937,36578150
k1,348:22174161,36578150:109224
x1,348:22902341,36578150
k1,348:23011565,36578150:109224
(1,348:23011565,36578150:970842,455111,98303
(1,348:23011565,36578150:389118,455111,0
(1,348:23011565,36578150:389118,455111,0
$1,348:23011565,36578150
x1,348:23379748,36578150
$1,348:23400683,36578150
)
)
(1,348:23400683,36676453:581724,313481,0
x1,348:23900443,36676453
)
)
x1,348:24310088,36578150
$1,348:24310088,36578150
k1,348:24636885,36578150:326797
x1,348:25274042,36578150
x1,348:26659403,36578150
x1,348:26877856,36578150
k1,349:26877856,36578150:0
)
(1,349:4128768,37364582:22749088,491520,163840
x1,349:4784129,37364582
k1,348:5056274,37364582:272145
x1,348:6387023,37364582
k1,348:6659168,37364582:272145
x1,348:8120988,37364582
k1,348:8393133,37364582:272145
x1,348:9285153,37364582
x1,348:9540016,37364582
k1,348:9812161,37364582:272145
x1,348:10398345,37364582
k1,348:10670490,37364582:272145
x1,348:11216625,37364582
x1,348:12399916,37364582
x1,348:13692434,37364582
k1,348:13964580,37364582:272146
x1,348:14783782,37364582
x1,348:16391237,37364582
k1,348:16663382,37364582:272145
x1,348:17264130,37364582
k1,348:17536275,37364582:272145
x1,348:18484729,37364582
k1,348:18756874,37364582:272145
x1,348:19452285,37364582
x1,348:19816375,37364582
x1,348:20144056,37364582
x1,348:21454780,37364582
k1,348:21726925,37364582:272145
x1,348:23185103,37364582
k1,348:23457248,37364582:272145
x1,348:24332883,37364582
k1,348:24605028,37364582:272145
$1,348:24605028,37364582
x1,348:25495682,37364582
(1,348:25567133,37364582:509726,382293,54613
x1,348:26076859,37364582
)
x1,348:26659403,37364582
$1,348:26659403,37364582
x1,348:26877856,37364582
k1,349:26877856,37364582:0
)
(1,349:4128768,38151014:22749088,491520,163840
x1,349:5421286,38151014
k1,348:5623018,38151014:201732
x1,348:6442220,38151014
x1,348:8049675,38151014
k1,348:8251407,38151014:201732
$1,348:8251407,38151014
x1,348:9123398,38151014
x1,348:9315911,38151014
k1,348:9425135,38151014:109224
(1,348:9425135,38151014:683121,455111,98303
(1,348:9425135,38151014:389118,455111,0
(1,348:9425135,38151014:389118,455111,0
$1,348:9425135,38151014
x1,348:9793318,38151014
$1,348:9814253,38151014
)
)
(1,348:9814253,38249317:294003,295640,0
x1,348:10075488,38249317
)
)
x1,348:10290301,38151014
k1,348:10399525,38151014:109224
(1,348:10399525,38151014:683121,455111,98303
(1,348:10399525,38151014:389118,455111,0
(1,348:10399525,38151014:389118,455111,0
$1,348:10399525,38151014
x1,348:10767708,38151014
$1,348:10788643,38151014
)
)
(1,348:10788643,38249317:294003,295640,0
x1,348:11049878,38249317
)
)
x1,348:11264691,38151014
k1,348:11373915,38151014:109224
x1,348:12102095,38151014
k1,348:12211319,38151014:109224
(1,348:12211319,38151014:970842,455111,98303
(1,348:12211319,38151014:389118,455111,0
(1,348:12211319,38151014:389118,455111,0
$1,348:12211319,38151014
x1,348:12579502,38151014
$1,348:12600437,38151014
)
)
(1,348:12600437,38249317:581724,313481,0
x1,348:13100197,38249317
)
)
x1,348:13509842,38151014
$1,348:13509842,38151014
x1,348:13691887,38151014
k1,348:13893619,38151014:201732
x1,348:15570250,38151014
k1,348:15771983,38151014:201733
$1,348:15771983,38151014
x1,348:16316293,38151014
$1,348:16326761,38151014
k1,348:16528493,38151014:201732
x1,348:16969041,38151014
k1,348:17170773,38151014:201732
x1,348:18080997,38151014
k1,348:18282729,38151014:201732
x1,348:18974500,38151014
x1,348:20126843,38151014
x1,348:20763999,38151014
k1,348:20965731,38151014:201732
x1,348:22085306,38151014
x1,348:23250393,38151014
k1,348:23452109,38151014:201716
x1,348:24271311,38151014
x1,348:25620263,38151014
k1,348:25821995,38151014:201732
x1,348:26877856,38151014
k1,348:26877856,38151014:0
)
(1,349:4128768,38937446:22749088,491520,163840
$1,349:4128768,38937446
x1,349:4456449,38937446
(1,348:4456449,38937446:683121,455111,98303
(1,348:4456449,38937446:389118,455111,0
(1,348:4456449,38937446:389118,455111,0
$1,348:4456449,38937446
x1,348:4824632,38937446
$1,348:4845567,38937446
)
)
(1,348:4845567,39035749:294003,295640,0
x1,348:5106802,39035749
)
)
x1,348:5321615,38937446
k1,348:5430839,38937446:109224
(1,348:5430839,38937446:683121,455111,98303
(1,348:5430839,38937446:389118,455111,0
(1,348:5430839,38937446:389118,455111,0
$1,348:5430839,38937446
x1,348:5799022,38937446
$1,348:5819957,38937446
)
)
(1,348:5819957,39035749:294003,295640,0
x1,348:6081192,39035749
)
)
x1,348:6296005,38937446
k1,348:6405229,38937446:109224
x1,348:7133409,38937446
k1,348:7242633,38937446:109224
(1,348:7242633,38937446:970842,455111,98303
(1,348:7242633,38937446:389118,455111,0
(1,348:7242633,38937446:389118,455111,0
$1,348:7242633,38937446
x1,348:7610816,38937446
$1,348:7631751,38937446
)
)
(1,348:7631751,39035749:581724,313481,0
x1,348:8131511,39035749
)
)
x1,348:8541156,38937446
$1,348:8541156,38937446
k1,348:8814774,38937446:273618
x1,348:9690409,38937446
k1,348:9964026,38937446:273617
x1,348:10874250,38937446
k1,348:11147868,38937446:273618
x1,348:11839639,38937446
x1,348:12276547,38937446
x1,348:13332408,38937446
k1,348:13606026,38937446:273618
x1,348:14552660,38937446
x1,348:15025976,38937446
k1,348:15299593,38937446:273617
x1,348:16118795,38937446
x1,348:17726250,38937446
k1,348:17999868,38937446:273618
x1,348:18673434,38937446
x1,348:18910091,38937446
k1,348:19183709,38937446:273618
x1,348:20112139,38937446
x1,348:20385205,38937446
k1,348:20658822,38937446:273617
x1,348:20986503,38937446
k1,348:21260121,38937446:273618
x1,348:21988301,38937446
x1,348:22863936,38937446
k1,348:23137554,38937446:273618
x1,348:24306282,38937446
k1,348:24579899,38937446:273617
x1,348:25107830,38937446
k1,348:25381448,38937446:273618
x1,348:26877856,38937446
k1,348:26877856,38937446:0
)
]
h1,354:4128768,40903526:22749088,0,0
]
]
!41519
}6
!10
{7
[1,365:0,40903526:26877856,40903526,0
[1,365:4128768,40903526:22749088,39789414,0
[1,365:4128768,1900544:22749088,786432,0
(1,365:4128768,1900544:22749088,409600,114688
k1,365:19495520,1900544:15366752
(1,109:19495520,1900544:5208119,409600,114688
x1,109:20945039,1900544
g1,109:21147107,1900544
x1,109:21584921,1900544
x1,109:22359742,1900544
g1,109:22561810,1900544
x1,109:24703639,1900544
)
g1,365:26877856,1900544
(1,365:26877856,1900544:0,380108,0
k1,365:26574754,1900544:-303102
x1,365:26877856,1900544
)
)
]
[1,365:4128768,38937446:22749088,35988326,0
[1,345:4128768,11294397:22749088,8345277,0
(1,328:4128768,3587732:22749088,455111,127431
h1,328:4128768,3587732:0,0,0
x1,328:7521149,3587732
g1,328:7772369,3587732
x1,328:8149199,3587732
g1,328:8367652,3587732
x1,328:10983634,3587732
x1,328:12030392,3587732
x1,328:12485503,3587732
g1,328:12703956,3587732
x1,328:13131762,3587732
x1,328:14573557,3587732
g1,328:14792010,3587732
x1,328:15483781,3587732
g1,328:15702234,3587732
x1,328:17358842,3587732
g1,328:17577295,3587732
x1,328:18607669,3587732
x1,328:20484550,3587732
k1,328:26877856,3587732:6393306
g1,328:26877856,3587732
)
(1,335:5159312,4413121:21718544,409600,114688
h1,333:5159312,4413121:0,0,0
k1,333:5159312,4413121:0
(1,333:5159312,4413121:1164338,404685,114688
g1,333:5159312,4413121
g1,333:4431870,4413121
g1,333:4128768,4413121
(1,333:4128768,4413121:1891780,404685,114688
g1,333:4128768,4413121
x1,333:6020548,4413121
)
g1,333:6323650,4413121
)
k1,333:6577087,4413121:253437
k1,333:6830523,4413121:253436
k1,333:7083960,4413121:253437
x1,333:7538521,4413121
k1,334:7791906,4413121:253385
x1,334:8536417,4413121
k1,334:8789853,4413121:253436
x1,334:9278184,4413121
k1,334:9531621,4413121:253437
$1,334:9531621,4413121
x1,334:9897301,4413121
$1,334:9897301,4413121
k1,334:10150738,4413121:253437
x1,334:12240139,4413121
k1,334:12493575,4413121:253436
x1,334:13793773,4413121
k1,334:14047210,4413121:253437
$1,334:14047210,4413121
x1,334:14573859,4413121
$1,334:14573859,4413121
k1,334:14827296,4413121:253437
x1,334:16006026,4413121
k1,334:16259462,4413121:253436
x1,334:17340526,4413121
k1,334:17593963,4413121:253437
$1,334:17593963,4413121
x1,334:17865387,4413121
$1,334:17865387,4413121
x1,334:18033777,4413121
k1,334:18287214,4413121:253437
$1,334:18287214,4413121
x1,334:18872847,4413121
$1,334:18936563,4413121
k1,334:19189999,4413121:253436
x1,334:21210679,4413121
k1,334:21464116,4413121:253437
x1,334:22777558,4413121
k1,334:23030995,4413121:253437
x1,334:23839267,4413121
x1,334:24870041,4413121
k1,334:25123477,4413121:253436
$1,334:25123477,4413121
x1,334:25647757,4413121
$1,334:25647757,4413121
k1,334:25901194,4413121:253437
x1,334:26877856,4413121
k1,334:26877856,4413121:0
)
(1,335:5159312,5134017:21718544,409600,114688
x1,335:6743770,5134017
x1,335:7046872,5134017
x1,335:7400491,5134017
g1,334:7602559,5134017
x1,334:10707487,5134017
g1,334:10909555,5134017
$1,334:10909555,5134017
(1,334:10909555,5134017:705771,403045,65535
x1,334:11342263,5134017
(1,334:11342263,5199552:273063,253405,0
x1,334:11582558,5199552
)
)
$1,334:11615326,5134017
g1,334:11817394,5134017
x1,334:12794056,5134017
g1,334:12996124,5134017
$1,334:12996124,5134017
(1,334:12996124,5134017:705771,403045,65535
x1,334:13428832,5134017
(1,334:13428832,5199552:273063,253405,0
x1,334:13669127,5199552
)
)
$1,334:13701895,5134017
x1,334:13870285,5134017
k1,335:26877856,5134017:13007571
g1,335:26877856,5134017
)
(1,337:5159312,5854913:21718544,552141,114688
h1,335:5159312,5854913:0,0,0
g1,335:5159312,5854913
(1,335:5159312,5854913:1696808,404685,114688
g1,335:5159312,5854913
g1,335:4431870,5854913
g1,335:4128768,5854913
(1,335:4128768,5854913:2424250,404685,114688
g1,335:4128768,5854913
x1,335:6553018,5854913
)
g1,335:6856120,5854913
)
g1,335:7058188,5854913
g1,335:7260256,5854913
g1,335:7462324,5854913
x1,335:8506569,5854913
g1,336:8708637,5854913
x1,336:10729317,5854913
g1,336:10931385,5854913
x1,336:12147161,5854913
g1,336:12349229,5854913
x1,336:12921755,5854913
x1,336:13784139,5854913
g1,336:13986207,5854913
$1,336:13986207,5854913
x1,336:14512856,5854913
$1,336:14530304,5854913
g1,336:14732372,5854913
x1,336:15709034,5854913
g1,336:15911102,5854913
x1,336:16214204,5854913
g1,336:16416272,5854913
x1,336:17160783,5854913
g1,336:17362851,5854913
x1,336:17851182,5854913
g1,336:18053250,5854913
x1,336:19536674,5854913
g1,336:19738742,5854913
x1,336:20954518,5854913
g1,336:21156586,5854913
x1,336:23328817,5854913
g1,336:23530885,5854913
x1,336:25758593,5854913
g1,336:25960661,5854913
$1,336:25960661,5854913
[1,336:25960661,5854913:730218,552141,0
(1,336:26151283,5712372:0,409600,0
x1,336:26500258,5712372
)
(1,336:25960661,5854913:730218,404685,0
x1,336:26681185,5854913
)
]
$1,336:26690879,5854913
x1,336:26859269,5854913
k1,337:26877856,5854913:18587
g1,337:26877856,5854913
)
(1,338:5159312,6575809:21718544,409600,114688
h1,337:5159312,6575809:0,0,0
g1,337:5159312,6575809
(1,337:5159312,6575809:0,380108,0
g1,337:5159312,6575809
g1,337:4431870,6575809
g1,337:4128768,6575809
(1,337:4128768,6575809:727442,380108,0
k1,337:4384718,6575809:255950
x1,337:4856210,6575809
)
g1,337:5159312,6575809
)
x1,337:7584355,6575809
g1,337:7786423,6575809
x1,337:8821975,6575809
x1,337:9899486,6575809
g1,337:10101554,6575809
x1,337:10539368,6575809
x1,337:11600452,6575809
x1,337:12058473,6575809
g1,337:12260541,6575809
$1,337:12260541,6575809
x1,337:12764615,6575809
$1,337:12774309,6575809
g1,337:12976377,6575809
x1,337:13701819,6575809
g1,337:13903887,6575809
$1,337:13903887,6575809
x1,337:14430536,6575809
$1,337:14430536,6575809
g1,337:14632604,6575809
x1,337:15609266,6575809
g1,337:15811334,6575809
x1,337:18372454,6575809
g1,337:18574522,6575809
x1,337:19147048,6575809
k1,338:26877856,6575809:7730808
g1,338:26877856,6575809
)
(1,339:5159312,7296705:21718544,442368,147456
h1,338:5159312,7296705:0,0,0
g1,338:5159312,7296705
(1,338:5159312,7296705:0,380108,0
g1,338:5159312,7296705
g1,338:4431870,7296705
g1,338:4128768,7296705
(1,338:4128768,7296705:727442,380108,0
k1,338:4384718,7296705:255950
x1,338:4856210,7296705
)
g1,338:5159312,7296705
)
x1,338:7172891,7296705
g1,338:7374959,7296705
$1,338:7374959,7296705
x1,338:7960592,7296705
$1,338:8024308,7296705
g1,338:8226376,7296705
x1,338:9539818,7296705
g1,338:9741886,7296705
x1,338:11579156,7296705
g1,338:11781224,7296705
x1,338:12764849,7296705
g1,338:12966917,7296705
$1,338:12966917,7296705
x1,338:13270019,7296705
(1,338:13270019,7296705:632827,409600,65535
(1,338:13270019,7296705:359764,409600,0
(1,338:13270019,7296705:359764,409600,0
$1,338:13270019,7296705
x1,338:13610395,7296705
$1,338:13629783,7296705
)
)
(1,338:13629783,7362240:273063,253405,0
x1,338:13870078,7362240
)
)
x1,338:14071236,7296705
g1,338:14172270,7296705
(1,338:14172270,7296705:632827,409600,65535
(1,338:14172270,7296705:359764,409600,0
(1,338:14172270,7296705:359764,409600,0
$1,338:14172270,7296705
x1,338:14512646,7296705
$1,338:14532034,7296705
)
)
(1,338:14532034,7362240:273063,253405,0
x1,338:14772329,7362240
)
)
x1,338:14973487,7296705
g1,338:15074521,7296705
x1,338:15748081,7296705
g1,338:15849115,7296705
(1,338:15849115,7296705:891696,409600,65538
(1,338:15849115,7296705:359764,409600,0
(1,338:15849115,7296705:359764,409600,0
$1,338:15849115,7296705
x1,338:16189491,7296705
$1,338:16208879,7296705
)
)
(1,338:16208879,7362243:531932,268698,0
x1,338:16665626,7362243
)
)
x1,338:17043913,7296705
$1,338:17043913,7296705
g1,338:17245981,7296705
x1,338:18476593,7296705
g1,338:18678661,7296705
x1,338:19520838,7296705
g1,338:19722906,7296705
x1,338:21743586,7296705
g1,338:21945654,7296705
x1,338:23259096,7296705
g1,338:23461164,7296705
x1,338:24269436,7296705
x1,338:25300210,7296705
g1,338:25502278,7296705
$1,338:25502278,7296705
x1,338:26026558,7296705
$1,338:26026558,7296705
x1,338:26194948,7296705
k1,339:26877856,7296705:682908
g1,339:26877856,7296705
)
(1,340:5159312,8017601:21718544,545475,147456
h1,339:5159312,8017601:0,0,0
k1,339:5159312,8017601:0
(1,339:5159312,8017601:0,380108,0
g1,339:5159312,8017601
g1,339:4431870,8017601
g1,339:4128768,8017601
(1,339:4128768,8017601:727442,380108,0
k1,339:4384718,8017601:255950
x1,339:4856210,8017601
)
g1,339:5159312,8017601
)
x1,339:7790929,8017601
k1,339:7931544,8017601:140615
x1,339:8234646,8017601
k1,339:8375261,8017601:140615
x1,339:9798292,8017601
k1,339:9938907,8017601:140615
x1,339:10427238,8017601
k1,339:10567853,8017601:140615
x1,339:11477159,8017601
x1,339:13296225,8017601
k1,339:13436840,8017601:140615
x1,339:15664548,8017601
k1,339:15805164,8017601:140616
$1,339:15805164,8017601
x1,339:16108266,8017601
(1,339:16108266,8017601:1039460,545475,0
x1,339:16496015,8017601
(1,339:16496015,7767038:651711,294912,98304
x1,339:17114958,7767038
)
)
x1,339:17316116,8017601
k1,339:17417150,8017601:101034
(1,339:17417150,8017601:1039460,545475,0
x1,339:17804899,8017601
(1,339:17804899,7767038:651711,294912,98304
x1,339:18423842,7767038
)
)
x1,339:18625000,8017601
k1,339:18726034,8017601:101034
x1,339:19399594,8017601
k1,339:19500628,8017601:101034
(1,339:19500628,8017601:1906350,545475,0
x1,339:19888377,8017601
(1,339:19888377,7767038:1518601,294912,98304
x1,339:20534448,7767038
x1,339:21374210,7767038
)
)
x1,339:21710080,8017601
$1,339:21710080,8017601
k1,339:21850695,8017601:140615
x1,339:22187475,8017601
x1,339:22490577,8017601
k1,339:22631192,8017601:140615
x1,339:23532032,8017601
k1,339:23672647,8017601:140615
x1,339:23975749,8017601
h1,339:23975749,8017601:0,0,0
k1,339:24116364,8017601:140615
x1,339:24841806,8017601
k1,339:24982421,8017601:140615
$1,339:24982421,8017601
x1,339:25803800,8017601
(1,339:25867516,8017601:471492,349524,54612
x1,339:26339008,8017601
)
x1,339:26877856,8017601
$1,339:26877856,8017601
k1,340:26877856,8017601:0
)
(1,340:5159312,8738497:21718544,442368,147456
x1,340:6996582,8738497
g1,339:7198650,8738497
x1,339:8350665,8738497
g1,339:8552733,8738497
$1,339:8552733,8738497
x1,339:9359909,8738497
x1,339:9537993,8738497
g1,339:9639027,8738497
(1,339:9639027,8738497:632827,409600,65535
(1,339:9639027,8738497:359764,409600,0
(1,339:9639027,8738497:359764,409600,0
$1,339:9639027,8738497
x1,339:9979403,8738497
$1,339:9998791,8738497
)
)
(1,339:9998791,8804032:273063,253405,0
x1,339:10239086,8804032
)
)
x1,339:10440244,8738497
g1,339:10541278,8738497
(1,339:10541278,8738497:632827,409600,65535
(1,339:10541278,8738497:359764,409600,0
(1,339:10541278,8738497:359764,409600,0
$1,339:10541278,8738497
x1,339:10881654,8738497
$1,339:10901042,8738497
)
)
(1,339:10901042,8804032:273063,253405,0
x1,339:11141337,8804032
)
)
x1,339:11342495,8738497
g1,339:11443529,8738497
x1,339:12117089,8738497
g1,339:12218123,8738497
(1,339:12218123,8738497:891696,409600,65538
(1,339:12218123,8738497:359764,409600,0
(1,339:12218123,8738497:359764,409600,0
$1,339:12218123,8738497
x1,339:12558499,8738497
$1,339:12577887,8738497
)
)
(1,339:12577887,8804035:531932,268698,0
x1,339:13034634,8804035
)
)
x1,339:13412921,8738497
$1,339:13412921,8738497
x1,339:13581311,8738497
k1,340:26877856,8738497:13296545
g1,340:26877856,8738497
)
(1,341:5159312,9459393:21718544,552141,114688
h1,340:5159312,9459393:0,0,0
g1,340:5159312,9459393
(1,340:5159312,9459393:0,380108,0
g1,340:5159312,9459393
g1,340:4431870,9459393
g1,340:4128768,9459393
(1,340:4128768,9459393:727442,380108,0
k1,340:4384718,9459393:255950
x1,340:4856210,9459393
)
g1,340:5159312,9459393
)
x1,340:7011602,9459393
g1,340:7213670,9459393
x1,340:8055847,9459393
g1,340:8257915,9459393
$1,340:8257915,9459393
x1,340:8438821,9459393
$1,340:8448606,9459393
x1,340:8650674,9459393
x1,340:11786323,9459393
g1,340:11988391,9459393
x1,340:12308332,9459393
x1,340:13845641,9459393
g1,340:14047709,9459393
$1,340:14047709,9459393
[1,340:14047709,9459393:544097,552141,0
(1,340:14145270,9316852:0,409600,0
x1,340:14494245,9316852
)
(1,340:14047709,9459393:544097,404685,0
x1,340:14574358,9459393
)
]
$1,340:14591806,9459393
g1,340:14793874,9459393
x1,340:15770536,9459393
g1,340:15972604,9459393
$1,340:15972604,9459393
[1,340:15972604,9459393:730218,552141,0
(1,340:16163226,9316852:0,409600,0
x1,340:16512201,9316852
)
(1,340:15972604,9459393:730218,404685,0
x1,340:16693128,9459393
)
]
$1,340:16702822,9459393
g1,340:16904890,9459393
x1,340:17241670,9459393
x1,340:17544772,9459393
g1,340:17746840,9459393
x1,340:20542114,9459393
g1,340:20744182,9459393
x1,340:21645022,9459393
g1,340:21847090,9459393
x1,340:22150192,9459393
h1,340:22150192,9459393:0,0,0
x1,340:22318582,9459393
k1,341:26877856,9459393:4559274
g1,341:26877856,9459393
)
(1,343:5159312,10180289:21718544,552141,147456
h1,341:5159312,10180289:0,0,0
g1,341:5159312,10180289
(1,341:5159312,10180289:0,380108,0
g1,341:5159312,10180289
g1,341:4431870,10180289
g1,341:4128768,10180289
(1,341:4128768,10180289:727442,380108,0
k1,341:4384718,10180289:255950
x1,341:4856210,10180289
)
g1,341:5159312,10180289
)
x1,341:7556683,10180289
g1,341:7758751,10180289
$1,341:7758751,10180289
x1,341:8285400,10180289
$1,341:8302848,10180289
g1,341:8504916,10180289
x1,341:8841696,10180289
x1,341:9144798,10180289
g1,341:9346866,10180289
x1,341:12618592,10180289
g1,341:12820660,10180289
$1,341:12820660,10180289
[1,341:12820660,10180289:544097,552141,0
(1,341:12918221,10037748:0,409600,0
x1,341:13267196,10037748
)
(1,341:12820660,10180289:544097,404685,0
x1,341:13347309,10180289
)
]
$1,341:13364757,10180289
g1,341:13566825,10180289
x1,341:14105673,10180289
g1,341:14307741,10180289
x1,341:15149918,10180289
g1,341:15351986,10180289
x1,341:17271859,10180289
g1,341:17473927,10180289
x1,341:17793868,10180289
x1,341:19092063,10180289
g1,341:19294131,10180289
$1,341:19294131,10180289
x1,341:19875756,10180289
g1,341:20044146,10180289
x1,341:20515638,10180289
g1,341:20684028,10180289
x1,341:22944024,10180289
[1,341:22944024,10180289:544097,552141,0
(1,341:23041585,10037748:0,409600,0
x1,341:23390560,10037748
)
(1,341:22944024,10180289:544097,404685,0
x1,341:23470673,10180289
)
]
x1,341:23723867,10180289
$1,341:23723867,10180289
x1,341:23892257,10180289
k1,343:26877856,10180289:2985599
g1,343:26877856,10180289
)
(1,344:5159312,10901185:21718544,552141,114688
h1,343:5159312,10901185:0,0,0
g1,343:5159312,10901185
(1,343:5159312,10901185:0,380108,0
g1,343:5159312,10901185
g1,343:4431870,10901185
g1,343:4128768,10901185
(1,343:4128768,10901185:727442,380108,0
k1,343:4384718,10901185:255950
x1,343:4856210,10901185
)
g1,343:5159312,10901185
)
x1,343:7102296,10901185
g1,343:7304364,10901185
g1,343:7506432,10901185
x1,343:8839989,10901185
g1,343:9042057,10901185
x1,343:9614583,10901185
x1,343:10476967,10901185
g1,343:10679035,10901185
$1,343:10679035,10901185
x1,343:11205684,10901185
$1,343:11223132,10901185
g1,343:11425200,10901185
x1,343:12401862,10901185
g1,343:12603930,10901185
x1,343:13819706,10901185
g1,343:14021774,10901185
x1,343:16194005,10901185
g1,343:16396073,10901185
x1,343:18165533,10901185
g1,343:18367601,10901185
x1,343:19112112,10901185
g1,343:19314180,10901185
$1,343:19314180,10901185
[1,343:19314180,10901185:730218,552141,0
(1,343:19504802,10758644:0,409600,0
x1,343:19853777,10758644
)
(1,343:19314180,10901185:730218,404685,0
x1,343:20034704,10901185
)
]
$1,343:20044398,10901185
x1,343:20212788,10901185
k1,344:26877856,10901185:6665068
g1,344:26877856,10901185
)
]
(1,349:4128768,13822860:22749088,491520,163840
$1,349:4128768,13822860
x1,349:5019422,13822860
k1,348:4128768,13822860:71451
g1,348:5236505,13822860
x1,348:5746231,13822860
g1,348:5891863,13822860
x1,348:6474407,13822860
$1,348:6474407,13822860
x1,348:6692860,13822860
x1,348:7985378,13822860
g1,348:8203831,13822860
x1,348:9190514,13822860
x1,348:9372559,13822860
x1,348:10138968,13822860
x1,348:10321013,13822860
x1,348:11307695,13822860
g1,348:11526148,13822860
x1,348:12112332,13822860
g1,348:12330785,13822860
x1,348:13040761,13822860
x1,348:13550487,13822860
x1,348:14446146,13822860
k1,349:26877856,13822860:12431710
g1,349:26877856,13822860
)
(1,352:11932435,16287176:14945421,1198220,927973
(1,352:11932435,16287176:7141754,1198220,927973
[1,352:11932435,16287176:1212511,1198220,853791
(1,352:11932435,15467973:1212511,313481,54614
x1,352:12432195,15467973
x1,352:13144946,15467973
)
(1,352:11932435,16287176:1212511,688132,360452
k1,352:12065374,16287176:132939
(1,352:12065374,15664580:946633,65536,983048
x1,352:13012007,15664580
)
k1,352:13144946,16287176:132939
)
(1,352:11932435,17075431:1212511,318577,0
k1,352:12062073,17075431:129638
x1,352:12340679,17075431
x1,352:13015308,17075431
k1,352:13144946,17075431:129638
)
]
g1,352:13254170,16287176
(1,352:13254170,16287176:5820019,1082257,927973
[1,352:13254170,16287176:1247995,1082257,927973
(1,352:13254170,15467973:1247995,197518,0
k1,352:13716185,15467973:462015
x1,352:14040151,15467973
k1,352:14502165,15467973:462014
)
(1,352:13254170,16287176:1247995,688132,360452
k1,352:13404851,16287176:150681
(1,352:13404851,15664580:946633,65536,983048
x1,352:14351484,15664580
)
k1,352:14502165,16287176:150681
)
(1,352:13254170,17060412:1247995,303558,89201
x1,352:13812101,17060412
x1,352:14502165,17060412
)
]
g1,352:14611389,16287176
(1,352:14611389,16287176:4462800,684486,271877
x1,352:15013252,16287176
[1,352:15013252,16469852:769823,867162,89201
(1,352:15051025,15946754:732050,344064,114688
x1,352:15534432,15946754
x1,352:15750307,15946754
)
(1,352:15013252,16469852:461560,303558,89201
x1,352:15415535,16469852
)
]
g1,352:15892299,16287176
(1,352:15892299,16287176:2746210,491520,187504
(1,352:15892299,16287176:327681,491520,163840
x1,352:16219980,16287176
)
(1,352:16219980,16287176:2090848,382293,187504
(1,352:16219980,16287176:615953,291271,127431
x1,352:16617745,16287176
(1,352:16617745,16385479:218188,303558,0
x1,352:16803165,16385479
)
)
g1,352:16981565,16287176
x1,352:17491291,16287176
g1,352:17636923,16287176
(1,352:17636923,16287176:673905,291271,187504
x1,352:18034688,16287176
(1,352:18034688,16385479:276140,303558,89201
x1,352:18251551,16385479
)
)
)
(1,352:18310828,16287176:327681,491520,163840
x1,352:18638509,16287176
)
)
[1,352:18638509,16507447:435680,845413,0
(1,352:18638509,15957674:294003,295640,0
x1,352:18899744,15957674
)
(1,352:18638509,16507447:435680,313481,0
x1,352:18970879,16507447
)
]
)
)
)
(1,352:26040449,16287176:837407,491520,163840
(1,352:26040449,16287176:837407,491520,163840
x1,352:26877856,16287176
)
)
)
(1,354:4128768,19001890:22749088,684486,271877
x1,354:5987444,19001890
k1,353:6209805,19001890:222361
$1,353:6209805,19001890
x1,353:6611668,19001890
[1,353:6611668,19184566:769823,867162,89201
(1,353:6649441,18661468:732050,344064,114688
x1,353:7132848,18661468
x1,353:7348723,18661468
)
(1,353:6611668,19184566:461560,303558,89201
x1,353:7013951,19184566
)
]
$1,353:7381491,19001890
k1,353:7603851,19001890:222360
x1,353:8586893,19001890
x1,353:10267166,19001890
x1,353:10922527,19001890
k1,353:11144888,19001890:222361
x1,353:11731072,19001890
k1,353:11953433,19001890:222361
x1,353:12399443,19001890
x1,353:12927373,19001890
k1,353:13149734,19001890:222361
x1,353:13477415,19001890
h1,353:13477415,19001890:0,0,0
k1,353:13699775,19001890:222360
x1,353:14140323,19001890
k1,353:14362684,19001890:222361
x1,353:15272908,19001890
k1,353:15495269,19001890:222361
x1,353:15822950,19001890
x1,353:16733175,19001890
x1,353:16915220,19001890
x1,353:17170083,19001890
x1,353:17497764,19001890
k1,353:17720124,19001890:222360
x1,353:18593940,19001890
x1,353:19633417,19001890
k1,353:19855778,19001890:222361
x1,353:20511139,19001890
x1,353:21894680,19001890
k1,353:22117041,19001890:222361
x1,353:22808812,19001890
k1,353:23031173,19001890:222361
x1,353:23941397,19001890
k1,353:24163757,19001890:222360
$1,353:24163757,19001890
x1,353:24504940,19001890
$1,353:24525571,19001890
x1,353:24744024,19001890
x1,353:25362977,19001890
k1,353:25585338,19001890:222361
x1,353:26877856,19001890
k1,353:26877856,19001890:0
)
(1,354:4128768,19921192:22749088,581889,127431
x1,354:4947970,19921192
x1,354:6555425,19921192
k1,353:6800245,19921192:244820
x1,353:7610346,19921192
k1,353:7855167,19921192:244821
x1,353:8037212,19921192
x1,353:8401302,19921192
x1,353:8894643,19921192
x1,353:9222324,19921192
x1,353:10259980,19921192
x1,353:11133796,19921192
k1,353:11378616,19921192:244820
x1,353:11706297,19921192
k1,353:11951118,19921192:244821
x1,353:12497253,19921192
x1,353:13152615,19921192
x1,353:13480296,19921192
x1,353:14354112,19921192
k1,353:14598932,19921192:244820
$1,353:14598932,19921192
x1,353:14992302,19921192
k1,353:15155512,19921192:163210
x1,353:15665238,19921192
k1,353:15828448,19921192:163210
x1,353:16221818,19921192
$1,353:16221818,19921192
k1,353:16466638,19921192:244820
x1,353:17340454,19921192
x1,353:18379931,19921192
k1,353:18624752,19921192:244821
$1,353:18624752,19921192
(1,353:18624752,19921192:1310038,581889,0
x1,353:19202740,19921192
(1,353:19202740,19683367:732050,344064,114688
x1,353:19686147,19683367
x1,353:19902022,19683367
)
)
$1,353:19934790,19921192
k1,353:20179610,19921192:244820
x1,353:21894471,19921192
k1,353:22139291,19921192:244820
x1,353:22430562,19921192
x1,353:22794652,19921192
x1,353:24019812,19921192
k1,353:24264633,19921192:244821
x1,353:25140268,19921192
k1,353:25385088,19921192:244820
x1,353:25894814,19921192
x1,353:26240700,19921192
x1,353:26877856,19921192
k1,353:26877856,19921192:0
)
(1,354:4128768,21115771:22749088,1001612,657183
x1,354:4492858,21115771
x1,353:4820539,21115771
k1,353:5069170,21115771:248631
$1,353:5069170,21115771
x1,353:5611753,21115771
[1,353:5611753,21286356:692458,851944,0
(1,353:5629958,20877946:674253,443534,0
(1,353:5629958,20680172:641485,245760,81920
x1,353:6055871,20680172
x1,353:6238675,20680172
)
)
(1,353:5611753,21286356:403608,303558,0
x1,353:5982593,21286356
)
]
k1,353:6536546,21115771:232335
x1,353:7046272,21115771
k1,353:7278608,21115771:232336
(1,353:7278608,20624247:691771,0,655368
x1,353:7970379,20624247
)
[1,353:7970379,21312382:939695,723635,89201
(1,353:7970379,20786265:356734,197518,0
x1,353:8294345,20786265
)
(1,353:7970379,21312382:939695,303558,89201
x1,353:8187242,21312382
x1,353:8877306,21312382
)
]
k1,353:9019298,21115771:109224
(1,353:9019298,21115771:1171686,684486,271877
x1,353:9421161,21115771
[1,353:9421161,21298447:769823,867162,89201
(1,353:9458934,20775349:732050,344064,114688
x1,353:9942341,20775349
x1,353:10158216,20775349
)
(1,353:9421161,21298447:461560,303558,89201
x1,353:9823444,21298447
)
]
)
$1,353:10190984,21115771
x1,353:10373029,21115771
k1,353:10621660,21115771:248631
x1,353:11067670,21115771
x1,353:11595600,21115771
k1,353:11844231,21115771:248631
x1,353:12171912,21115771
h1,353:12171912,21115771:0,0,0
k1,353:12420543,21115771:248631
x1,353:13403585,21115771
k1,353:13652216,21115771:248631
x1,353:14016306,21115771
x1,353:14325782,21115771
k1,353:14574413,21115771:248631
x1,353:16289274,21115771
x1,353:17199498,21115771
k1,353:17448129,21115771:248631
x1,353:18034313,21115771
k1,353:18282943,21115771:248630
$1,353:18282943,21115771
x1,353:18815272,21115771
x1,353:19088340,21115771
(1,353:19088340,21115771:1001491,551306,0
x1,353:19658136,21115771
(1,353:19676977,20877946:412854,313481,0
x1,353:19986521,20877946
)
)
k1,353:20199055,21115771:109224
[1,353:20199055,21115771:1212511,1001612,657183
(1,353:20199055,20493176:1212511,313481,54614
x1,353:20698815,20493176
x1,353:21411566,20493176
)
(1,353:20199055,21115771:1212511,491524,163844
k1,353:20459425,21115771:260370
(1,353:20459425,20624247:691771,0,655368
x1,353:21151196,20624247
)
k1,353:21411566,21115771:260370
)
(1,353:20199055,21707418:1212511,318577,0
k1,353:20328693,21707418:129638
x1,353:20607299,21707418
x1,353:21281928,21707418
k1,353:21411566,21707418:129638
)
]
k1,353:21520790,21115771:109224
(1,353:21520790,21115771:3771504,581889,163840
x1,353:21775653,21115771
(1,353:21775653,21115771:1310038,581889,0
x1,353:22353641,21115771
(1,353:22353641,20877946:732050,344064,114688
x1,353:22837048,20877946
x1,353:23052923,20877946
)
)
g1,353:23231323,21115771
x1,353:23741049,21115771
g1,353:23886681,21115771
(1,353:23886681,21115771:1150750,581889,0
x1,353:24305381,21115771
(1,353:24305381,20877946:732050,344064,114688
x1,353:24788788,20877946
x1,353:25004663,20877946
)
)
x1,353:25292294,21115771
)
x1,353:25862090,21115771
x1,353:26135794,21115771
k1,353:26368130,21115771:232336
x1,353:26877856,21115771
$1,354:26877856,21115771
k1,354:26877856,21115771:0
)
(1,354:4128768,22840102:22749088,1001612,657183
$1,354:4128768,22840102
x1,354:4661097,22840102
k1,353:4128768,22840102:18205
x1,353:4934165,22840102
(1,353:4934165,22840102:1001491,551306,0
x1,353:5503961,22840102
(1,353:5522802,22602277:412854,313481,0
x1,353:5832346,22602277
)
)
k1,353:6044880,22840102:109224
[1,353:6044880,22840102:1212511,1001612,657183
(1,353:6044880,22217507:1212511,313481,54614
x1,353:6544640,22217507
x1,353:7257391,22217507
)
(1,353:6044880,22840102:1212511,491524,163844
k1,353:6305250,22840102:260370
(1,353:6305250,22348578:691771,0,655368
x1,353:6997021,22348578
)
k1,353:7257391,22840102:260370
)
(1,353:6044880,23431749:1212511,318577,0
k1,353:6174518,23431749:129638
x1,353:6453124,23431749
x1,353:7127753,23431749
k1,353:7257391,23431749:129638
)
]
k1,353:7366615,22840102:109224
(1,353:7366615,22840102:1185338,581889,0
x1,353:7819903,22840102
(1,353:7819903,22602277:732050,344064,114688
x1,353:8303310,22602277
x1,353:8519185,22602277
)
)
x1,353:9121749,22840102
x1,353:9395453,22840102
$1,353:9395453,22840102
x1,353:9577498,22840102
k1,353:9933300,22840102:355802
x1,353:11609931,22840102
k1,353:11965733,22840102:355802
$1,353:11965733,22840102
(1,353:11965733,22840102:1185338,581889,0
x1,353:12419021,22840102
(1,353:12419021,22602277:732050,344064,114688
x1,353:12902428,22602277
x1,353:13118303,22602277
)
)
$1,353:13151071,22840102
k1,353:13506874,22840102:355803
x1,353:13947422,22840102
k1,353:14303224,22840102:355802
x1,353:15213448,22840102
k1,353:15569250,22840102:355802
x1,353:17180348,22840102
x1,353:18345435,22840102
k1,353:18701237,22840102:355802
x1,353:19575053,22840102
x1,353:20614530,22840102
k1,353:20970332,22840102:355802
x1,353:21625693,22840102
x1,353:23009234,22840102
k1,353:23365037,22840102:355803
x1,353:24056808,22840102
k1,353:24412610,22840102:355802
x1,353:25322834,22840102
k1,353:25678636,22840102:355802
$1,353:25678636,22840102
x1,353:26019819,22840102
$1,353:26040450,22840102
x1,353:26258903,22840102
x1,353:26877856,22840102
k1,353:26877856,22840102:0
)
(1,354:4128768,24017932:22749088,455111,127431
x1,354:5421286,24017932
k1,353:5597509,24017932:176223
x1,353:6143644,24017932
x1,353:6928258,24017932
x1,353:7802074,24017932
x1,353:9112798,24017932
k1,353:9289020,24017932:176222
x1,353:10099121,24017932
k1,353:10275344,24017932:176223
x1,353:10457389,24017932
x1,353:10821479,24017932
x1,353:11314820,24017932
x1,353:11642501,24017932
x1,353:12680157,24017932
x1,353:13553973,24017932
k1,353:13730196,24017932:176223
x1,353:15077328,24017932
x1,353:15441418,24017932
x1,353:16045807,24017932
x1,353:16773986,24017932
k1,353:16950209,24017932:176223
x1,353:18392004,24017932
x1,353:19265820,24017932
k1,353:19442042,24017932:176222
x1,353:20716356,24017932
k1,353:20892579,24017932:176223
x1,353:22039462,24017932
x1,353:22476370,24017932
x1,353:23313776,24017932
k1,353:23489999,24017932:176223
x1,353:24090747,24017932
x1,353:24875361,24017932
x1,353:25749177,24017932
x1,353:26877856,24017932
k1,353:26877856,24017932:0
)
(1,354:4128768,24804364:22749088,491520,163840
x1,354:6282357,24804364
k1,353:6471919,24804364:189562
x1,353:9147978,24804364
k1,353:9337540,24804364:189562
x1,353:10539037,24804364
k1,353:10728599,24804364:189562
x1,353:11314783,24804364
k1,353:11504345,24804364:189562
x1,353:11832026,24804364
k1,353:12021588,24804364:189562
x1,353:12933632,24804364
x1,353:13481586,24804364
x1,353:14031360,24804364
x1,353:14395450,24804364
x1,353:14959789,24804364
x1,353:15742583,24804364
x1,353:16015649,24804364
k1,353:16205211,24804364:189562
x1,353:16733142,24804364
k1,353:16922704,24804364:189562
x1,353:18069587,24804364
x1,353:18506495,24804364
x1,353:19343901,24804364
k1,353:19533463,24804364:189562
x1,353:20971616,24804364
k1,353:21161178,24804364:189562
x1,353:22602973,24804364
x1,353:23476789,24804364
k1,353:23666351,24804364:189562
x1,353:25941912,24804364
k1,353:26131474,24804364:189562
x1,353:26604790,24804364
x1,353:26877856,24804364
k1,353:26877856,24804364:0
)
(1,354:4128768,25590796:22749088,455111,127431
x1,354:5111810,25590796
k1,353:5382807,25590796:270997
x1,353:5823355,25590796
x1,353:6369490,25590796
x1,353:6897420,25590796
x1,353:7479964,25590796
x1,353:8135325,25590796
x1,353:9085599,25590796
x1,353:9613530,25590796
k1,353:9884526,25590796:270996
x1,353:11306296,25590796
k1,353:11577293,25590796:270997
x1,353:12487517,25590796
k1,353:12758513,25590796:270996
x1,353:14072877,25590796
k1,353:14343874,25590796:270997
x1,353:14962826,25590796
x1,353:15894895,25590796
k1,353:16165891,25590796:270996
$1,353:16165891,25590796
x1,353:16735687,25590796
$1,353:16754528,25590796
k1,353:17025525,25590796:270997
x1,353:17553456,25590796
k1,353:17824453,25590796:270997
x1,353:18734677,25590796
k1,353:19005673,25590796:270996
x1,353:20391035,25590796
x1,353:21264851,25590796
k1,353:21535848,25590796:270997
x1,353:22941234,25590796
k1,353:23212230,25590796:270996
$1,353:23212230,25590796
x1,353:23782026,25590796
$1,353:23782026,25590796
k1,353:24053023,25590796:270997
x1,353:24639207,25590796
k1,353:24910203,25590796:270996
x1,353:25383519,25590796
x1,353:26020675,25590796
k1,353:26291672,25590796:270997
x1,353:26877856,25590796
k1,353:26877856,25590796:0
)
(1,354:4128768,26517115:22749088,733352,196611
x1,354:4456449,26517115
k1,353:4715649,26517115:259200
x1,353:5520286,26517115
k1,353:5779487,26517115:259201
x1,353:6307418,26517115
k1,353:6566618,26517115:259200
x1,353:7294798,26517115
x1,353:8170433,26517115
k1,353:8429633,26517115:259200
x1,353:9743997,26517115
k1,353:10003197,26517115:259200
x1,353:11222898,26517115
x1,353:12351577,26517115
x1,353:12610080,26517115
k1,353:12869281,26517115:259201
$1,353:12869281,26517115
(1,353:12869281,26025591:691771,0,655368
x1,353:13561052,26025591
)
[1,353:13561052,26713726:986003,839598,0
(1,353:13561052,26187609:581724,313481,0
x1,353:14060812,26187609
)
(1,353:13561052,26713726:986003,318577,0
x1,353:13839658,26713726
x1,353:14514287,26713726
)
]
k1,353:14656279,26517115:109224
(1,353:14656279,26517115:4487773,733352,163840
(1,353:14656279,26517115:741683,282168,98303
x1,353:15075514,26517115
(1,353:15075514,26615418:322448,318577,0
x1,353:15354120,26615418
)
)
(1,353:15397962,26517115:2444244,733352,163840
(1,353:15397962,26517115:2031390,581889,163840
x1,353:15652825,26517115
(1,353:15652825,26517115:1521664,581889,0
x1,353:16431971,26517115
(1,353:16442439,26279290:732050,344064,114688
x1,353:16925846,26279290
x1,353:17141721,26279290
)
)
x1,353:17429352,26517115
)
(1,353:17429352,26097244:412854,313481,0
x1,353:17738896,26097244
)
)
(1,353:17842206,26517115:1301846,581889,0
x1,353:18412002,26517115
(1,353:18412002,26279290:732050,344064,114688
x1,353:18895409,26279290
x1,353:19111284,26279290
)
)
)
$1,353:19144052,26517115
k1,353:19403252,26517115:259200
x1,353:19985796,26517115
k1,353:20244996,26517115:259200
x1,353:20791131,26517115
x1,353:21539335,26517115
k1,353:21798535,26517115:259200
x1,353:22708759,26517115
k1,353:22967960,26517115:259201
x1,353:24282324,26517115
k1,353:24541524,26517115:259200
x1,353:25160476,26517115
x1,353:25834042,26517115
k1,353:26093242,26517115:259200
x1,353:26877856,26517115
k1,353:26877856,26517115:0
)
(1,354:4128768,27303547:22749088,455111,187504
x1,354:5732583,27303547
g1,353:5951036,27303547
x1,353:6843056,27303547
x1,353:7097919,27303547
g1,353:7316372,27303547
$1,353:7316372,27303547
(1,353:7316372,27303547:687194,291271,187504
x1,353:7714137,27303547
(1,353:7714137,27401850:289429,197518,89201
x1,353:7954338,27401850
)
)
$1,353:8003566,27303547
x1,353:8185611,27303547
g1,353:8404064,27303547
x1,353:9532741,27303547
g1,353:9751194,27303547
x1,353:10078875,27303547
x1,353:10406556,27303547
x1,353:10936305,27303547
x1,353:11446031,27303547
x1,353:11628076,27303547
g1,353:11846529,27303547
x1,353:12174210,27303547
x1,353:12538300,27303547
x1,353:13357500,27303547
x1,353:14140294,27303547
x1,353:14413360,27303547
g1,353:14631813,27303547
x1,353:15851514,27303547
x1,353:16980193,27303547
g1,353:17198646,27303547
x1,353:17639194,27303547
g1,353:17857647,27303547
x1,353:18367373,27303547
x1,353:18713259,27303547
x1,353:19350415,27303547
g1,353:19568868,27303547
x1,353:20155052,27303547
g1,353:20373505,27303547
x1,353:21083481,27303547
x1,353:21593207,27303547
x1,353:22488866,27303547
k1,354:26877856,27303547:4388990
g1,354:26877856,27303547
)
(1,360:4128768,30111745:22749088,1518438,1190757
[1,359:4128768,30111745:22982451,1518438,1190757
(1,358:4128768,29728541:22982451,1135234,689950
g1,357:4128768,29728541
(1,358:4128768,29728541:22982451,1135234,689950
r1,357:4128768,29728541:0,786432,235932
g1,357:4220518,29728541
$1,357:4220518,29728541
[1,357:4220518,29728541:1725754,437688,578718
(1,357:4220518,29728541:1725754,437688,0
k1,357:4537260,29728541:316742
x1,357:5629530,29728541
k1,357:5946272,29728541:316742
)
(1,357:4220518,30152522:1725754,314755,89201
x1,357:4664524,30152522
x1,357:5441771,30152522
x1,357:5946272,30152522
)
]
g1,357:6055496,29728541
(1,357:6055496,29728541:762403,447828,98303
x1,357:6523896,29728541
(1,357:6523896,29826844:294003,295640,0
x1,357:6785131,29826844
)
)
x1,357:7350228,29728541
x1,357:7623296,29728541
(1,357:7623296,29728541:1001491,551306,0
x1,357:8193092,29728541
(1,357:8211933,29490716:412854,313481,0
x1,357:8521477,29490716
)
)
g1,357:8734011,29728541
[1,357:8734011,29728541:1212511,1001612,657183
(1,357:8734011,29105946:1212511,313481,54614
x1,357:9233771,29105946
x1,357:9946522,29105946
)
(1,357:8734011,29728541:1212511,491524,163844
k1,357:8994381,29728541:260370
(1,357:8994381,29237017:691771,0,655368
x1,357:9686152,29237017
)
k1,357:9946522,29728541:260370
)
(1,357:8734011,30320188:1212511,318577,0
k1,357:8863649,30320188:129638
x1,357:9142255,30320188
x1,357:9816884,30320188
k1,357:9946522,30320188:129638
)
]
g1,357:10055746,29728541
[1,357:10055746,29728541:1185338,613490,0
(1,357:10093975,29570162:0,455111,0
x1,357:10470805,29570162
)
(1,357:10055746,29728541:1185338,581889,0
x1,357:10509034,29728541
(1,357:10509034,29490716:732050,344064,114688
x1,357:10992441,29490716
x1,357:11208316,29490716
)
)
]
x1,357:11810880,29728541
x1,357:12084584,29728541
g1,357:12230216,29728541
x1,357:12739942,29728541
g1,357:12885574,29728541
(1,357:12885574,29728541:762403,447828,98303
x1,357:13353974,29728541
(1,357:13353974,29826844:294003,295640,0
x1,357:13615209,29826844
)
)
g1,357:13757201,29728541
(1,357:13757201,29728541:8018339,1001612,657183
[1,357:13757201,28778261:364090,0,1572880
(1,357:13757201,28778261:364090,0,393220
x1,357:14121291,28778261
)
(1,357:13757201,29171481:364090,0,393220
x1,357:14121291,29171481
)
(1,357:13757201,29564701:364090,0,393220
x1,357:14121291,29564701
)
(1,357:13757201,29957921:364090,0,393220
x1,357:14121291,29957921
)
]
(1,357:14121291,29728541:7290159,1001612,657183
x1,357:14691087,29728541
g1,357:14855560,29728541
x1,357:15365286,29728541
g1,357:15510918,29728541
[1,357:15510918,29728541:1212511,1001612,657183
(1,357:15510918,29105946:1212511,313481,54614
x1,357:16010678,29105946
x1,357:16723429,29105946
)
(1,357:15510918,29728541:1212511,491524,163844
k1,357:15771288,29728541:260370
(1,357:15771288,29237017:691771,0,655368
x1,357:16463059,29237017
)
k1,357:16723429,29728541:260370
)
(1,357:15510918,30320188:1212511,318577,0
k1,357:15640556,30320188:129638
x1,357:15919162,30320188
x1,357:16593791,30320188
k1,357:16723429,30320188:129638
)
]
g1,357:16832653,29728541
(1,357:16832653,29728541:3276951,733352,229380
(1,357:16832653,29728541:741683,282168,98303
x1,357:17251888,29728541
(1,357:17251888,29826844:322448,318577,0
x1,357:17530494,29826844
)
)
(1,357:17574336,29728541:2535268,733352,229380
(1,357:17574336,29728541:2122414,581889,229380
(1,357:17574336,29728541:2122414,581889,229380
(1,357:17574336,29197695:300375,26213,760226
x1,357:17874711,29197695
)
(1,357:17874711,29728541:1521664,581889,0
x1,357:18653857,29728541
(1,357:18664325,29490716:732050,344064,114688
x1,357:19147732,29490716
x1,357:19363607,29490716
)
)
(1,357:19396375,29197695:300375,26213,760226
x1,357:19696750,29197695
)
)
)
(1,357:19696750,29308670:412854,313481,0
x1,357:20006294,29308670
)
)
)
(1,357:20109604,29728541:1301846,581889,0
x1,357:20679400,29728541
(1,357:20679400,29490716:732050,344064,114688
x1,357:21162807,29490716
x1,357:21378682,29490716
)
)
)
[1,357:21411450,28778261:364090,0,1572880
(1,357:21411450,28778261:364090,0,393220
x1,357:21775540,28778261
)
(1,357:21411450,29171481:364090,0,393220
x1,357:21775540,29171481
)
(1,357:21411450,29564701:364090,0,393220
x1,357:21775540,29564701
)
(1,357:21411450,29957921:364090,0,393220
x1,357:21775540,29957921
)
]
)
[1,357:21775540,30418491:435680,1825184,0
(1,357:21775540,28888947:294003,295640,0
x1,357:22036775,28888947
)
(1,357:21775540,30418491:435680,313481,0
x1,357:22107910,30418491
)
]
g1,357:22356852,29728541
x1,357:22866578,29728541
g1,357:23012210,29728541
[1,357:23012210,29728541:1212511,1001612,657183
(1,357:23012210,29105946:1212511,313481,54614
x1,357:23511970,29105946
x1,357:24224721,29105946
)
(1,357:23012210,29728541:1212511,491524,163844
k1,357:23272580,29728541:260370
(1,357:23272580,29237017:691771,0,655368
x1,357:23964351,29237017
)
k1,357:24224721,29728541:260370
)
(1,357:23012210,30320188:1212511,318577,0
k1,357:23141848,30320188:129638
x1,357:23420454,30320188
x1,357:24095083,30320188
k1,357:24224721,30320188:129638
)
]
g1,357:24333945,29728541
(1,357:24333945,29728541:2685524,715511,262147
(1,357:24333945,29728541:2249844,581889,229380
[1,357:24333945,29171481:364090,0,786440
(1,357:24333945,29171481:364090,0,393220
x1,357:24698035,29171481
)
(1,357:24333945,29564701:364090,0,393220
x1,357:24698035,29564701
)
]
(1,357:24698035,29728541:1521664,581889,0
x1,357:25477181,29728541
(1,357:25487649,29490716:732050,344064,114688
x1,357:25971056,29490716
x1,357:26186931,29490716
)
)
[1,357:26219699,29171481:364090,0,786440
(1,357:26219699,29171481:364090,0,393220
x1,357:26583789,29171481
)
(1,357:26219699,29564701:364090,0,393220
x1,357:26583789,29564701
)
]
)
[1,357:26583789,29990688:435680,977658,0
(1,357:26583789,29308670:294003,295640,0
x1,357:26845024,29308670
)
(1,357:26583789,29990688:435680,313481,0
x1,357:26916159,29990688
)
]
)
$1,357:27019469,29728541
$1,358:27019469,29728541
h1,358:27019469,29728541:0,0,0
$1,358:27019469,29728541
g1,358:27019469,29728541
g1,358:27111219,29728541
)
g1,358:27111219,29728541
)
(1,359:4128768,31066570:22982451,648079,235932
g1,358:4128768,31066570
(1,359:4128768,31066570:22982451,648079,235932
r1,358:4128768,31066570:0,786432,235932
g1,358:4220518,31066570
$1,359:4220518,31066570
x1,359:5128466,31066570
g1,358:5346919,31066570
h1,359:5346919,31066570:0,0,0
h1,359:5346919,31066570:0,0,0
x1,359:5916715,31066570
g1,359:6117596,31066570
x1,359:6554504,31066570
g1,359:6736544,31066570
(1,359:6736544,31066570:3167734,648079,163840
(1,359:6736544,31066570:2111719,491520,163840
x1,359:8083677,31066570
g1,359:8192901,31066570
x1,359:8848263,31066570
)
(1,359:8848263,30737068:1056015,318577,54614
x1,359:9860436,30737068
)
)
x1,359:10086323,31066570
g1,358:10304776,31066570
g1,359:10414000,31066570
h1,359:10414000,31066570:0,0,0
(1,359:10414000,31066570:1001491,551306,0
x1,359:10983796,31066570
(1,359:11002637,30828745:412854,313481,0
x1,359:11312181,30828745
)
)
x1,359:11792321,31066570
g1,359:11974361,31066570
x1,359:12484087,31066570
g1,359:12666127,31066570
x1,359:13175853,31066570
g1,358:13394306,31066570
g1,359:13503530,31066570
h1,359:13503530,31066570:0,0,0
h1,359:13503530,31066570:0,0,0
(1,359:13503530,31066570:1001491,551306,0
x1,359:14073326,31066570
(1,359:14092167,30828745:412854,313481,0
x1,359:14401711,30828745
)
)
x1,359:15074817,31066570
(1,359:15093658,31066570:509726,240435,0
x1,359:15603384,31066570
)
x1,359:15889192,31066570
(1,359:15889192,31066570:509722,69176,127431
x1,359:16071237,31066570
g1,358:16289690,31066570
g1,359:16398914,31066570
h1,359:16398914,31066570:0,0,0
)
(1,359:16398914,31066570:834515,551306,0
x1,359:16818149,31066570
(1,359:16820575,30828745:412854,313481,0
x1,359:17130119,30828745
)
)
x1,359:17610259,31066570
(1,359:17610259,31066570:1529169,422343,127431
x1,359:18119985,31066570
g1,359:18302025,31066570
x1,359:18811751,31066570
g1,358:19030204,31066570
g1,359:19139428,31066570
h1,359:19139428,31066570:0,0,0
)
x1,359:19558663,31066570
g1,359:19743129,31066570
x1,359:20252855,31066570
g1,359:20434895,31066570
x1,359:20762576,31066570
$1,359:20762576,31066570
k1,359:27019469,31066570:6256893
g1,359:27111219,31066570
)
g1,359:27111219,31066570
)
]
)
(1,360:26040449,31859558:837407,491520,163840
(1,360:26040449,31859558:837407,491520,163840
x1,360:26877856,31859558
)
)
(1,362:4128768,32645990:22749088,491520,163840
x1,362:5987444,32645990
k1,361:6166316,32645990:178872
$1,361:6166316,32645990
(1,361:6166316,32645990:762403,447828,98303
x1,361:6634716,32645990
(1,361:6634716,32744293:294003,295640,0
x1,361:6895951,32744293
)
)
$1,361:6928719,32645990
k1,361:7107591,32645990:178872
x1,361:8163452,32645990
k1,361:8342325,32645990:178873
$1,361:8342325,32645990
(1,361:8342325,32645990:762403,447828,98303
x1,361:8810725,32645990
(1,361:8810725,32744293:294003,295640,0
x1,361:9071960,32744293
)
)
$1,361:9104728,32645990
k1,361:9283600,32645990:178872
x1,361:10159235,32645990
k1,361:10338107,32645990:178872
x1,361:12051148,32645990
x1,361:12378829,32645990
x1,361:12761124,32645990
k1,361:12939996,32645990:178872
x1,361:16296902,32645990
k1,361:16475774,32645990:178872
$1,361:16475774,32645990
(1,361:16475774,32645990:498496,291271,0
(1,361:16475774,32645990:498496,291271,0
$1,361:16475774,32645990
x1,361:16974270,32645990
$1,361:16974270,32645990
)
)
k1,361:17156310,32645990:182040
x1,361:17666036,32645990
k1,361:17848076,32645990:182040
x1,361:18030121,32645990
(1,361:18030121,32645990:713238,282168,98303
x1,361:18449356,32645990
(1,361:18449356,32744293:294003,295640,0
x1,361:18710591,32744293
)
)
x1,361:18925404,32645990
k1,361:19034628,32645990:109224
(1,361:19034628,32645990:713238,282168,98303
x1,361:19453863,32645990
(1,361:19453863,32744293:294003,295640,0
x1,361:19715098,32744293
)
)
x1,361:19929911,32645990
k1,361:20039135,32645990:109224
x1,361:20767315,32645990
k1,361:20876539,32645990:109224
(1,361:20876539,32645990:1000959,282168,98303
x1,361:21295774,32645990
(1,361:21295774,32744293:581724,313481,0
x1,361:21795534,32744293
)
)
x1,361:22059543,32645990
$1,361:22059543,32645990
k1,361:22238416,32645990:178873
x1,361:22678964,32645990
k1,361:22857836,32645990:178872
x1,361:23185517,32645990
k1,361:23364389,32645990:178872
x1,361:24529476,32645990
x1,361:26877856,32645990
k1,361:26877856,32645990:0
)
(1,362:4128768,33432422:22749088,455111,127431
x1,362:4747720,33432422
x1,361:5057196,33432422
x1,361:6732008,33432422
x1,361:6968666,33432422
k1,361:7227234,33432422:258568
x1,361:7573120,33432422
x1,361:8976684,33432422
k1,361:9235252,33432422:258568
x1,361:9817796,33432422
k1,361:10076363,33432422:258567
x1,361:12224492,33432422
k1,361:12483060,33432422:258568
x1,361:13393284,33432422
k1,361:13651852,33432422:258568
x1,361:15840032,33432422
k1,361:16098600,33432422:258568
x1,361:17429349,33432422
k1,361:17687916,33432422:258567
x1,361:18598139,33432422
x1,361:18944024,33432422
k1,361:19202592,33432422:258568
x1,361:20495110,33432422
k1,361:20753678,33432422:258568
x1,361:23180335,33432422
k1,361:23438903,33432422:258568
x1,361:24494764,33432422
k1,361:24753331,33432422:258567
x1,361:25081012,33432422
k1,361:25339580,33432422:258568
x1,361:26877856,33432422
k1,361:26877856,33432422:0
)
(1,362:4128768,34218854:22749088,613490,163840
x1,362:4656699,34218854
k1,361:4974650,34218854:317951
x1,361:6578465,34218854
k1,361:6896416,34218854:317951
x1,361:8210780,34218854
k1,361:8528731,34218854:317951
x1,361:10877111,34218854
k1,361:11195062,34218854:317951
x1,361:13785559,34218854
k1,361:14103510,34218854:317951
$1,361:14103510,34218854
[1,361:14103510,34218854:789614,613490,0
(1,361:14309902,34060475:0,455111,0
x1,361:14686732,34060475
)
(1,361:14103510,34218854:789614,449650,0
x1,361:14882656,34218854
)
]
k1,361:15240991,34218854:347867
x1,361:15750717,34218854
k1,361:16098584,34218854:347867
x1,361:16426265,34218854
(1,361:16426265,34218854:713238,282168,98303
x1,361:16845500,34218854
(1,361:16845500,34317157:294003,295640,0
x1,361:17106735,34317157
)
)
(1,361:17139503,34218854:1493219,581889,0
x1,361:17918649,34218854
(1,361:17929117,33981029:703605,344064,114688
x1,361:18599954,33981029
)
)
x1,361:18814767,34218854
k1,361:18923991,34218854:109224
(1,361:18923991,34218854:713238,282168,98303
x1,361:19343226,34218854
(1,361:19343226,34317157:294003,295640,0
x1,361:19604461,34317157
)
)
(1,361:19637229,34218854:1493219,581889,0
x1,361:20416375,34218854
(1,361:20426843,33981029:703605,344064,114688
x1,361:21097680,33981029
)
)
x1,361:21312493,34218854
k1,361:21421717,34218854:109224
x1,361:22149897,34218854
k1,361:22259121,34218854:109224
(1,361:22259121,34218854:1664514,282168,152917
x1,361:22678356,34218854
(1,361:22678356,34317157:1245279,313481,54614
x1,361:23178116,34317157
x1,361:23890867,34317157
)
)
(1,361:23923635,34218854:2444495,581889,0
x1,361:24702781,34218854
(1,361:24713249,33981029:1654881,344064,114688
x1,361:25417810,33981029
x1,361:26335362,33981029
)
)
x1,361:26695811,34218854
$1,361:26695811,34218854
x1,361:26877856,34218854
k1,361:26877856,34218854:0
)
(1,362:4128768,35005286:22749088,491520,163840
x1,362:5605151,35005286
k1,361:5927770,35005286:322619
x1,361:8185126,35005286
k1,361:8507746,35005286:322620
x1,361:12112236,35005286
k1,361:12434855,35005286:322619
x1,361:13383309,35005286
x1,361:15518693,35005286
k1,361:15841312,35005286:322619
x1,361:16369243,35005286
k1,361:16691863,35005286:322620
x1,361:17751364,35005286
k1,361:18073983,35005286:322619
x1,361:19858023,35005286
x1,361:20240318,35005286
k1,361:20562938,35005286:322620
x1,361:21545980,35005286
k1,361:21868599,35005286:322619
x1,361:22232689,35005286
x1,361:22542165,35005286
k1,361:22864784,35005286:322619
x1,361:24484985,35005286
k1,361:24807605,35005286:322620
x1,361:25353740,35005286
k1,361:25676359,35005286:322619
x1,361:26877856,35005286
k1,361:26877856,35005286:0
)
(1,362:4128768,35791718:22749088,455111,127431
x1,362:4811436,35791718
x1,362:6397046,35791718
x1,361:6633704,35791718
k1,361:6908807,35791718:275103
x1,361:8239556,35791718
k1,361:8514660,35791718:275104
x1,361:9424884,35791718
k1,361:9699987,35791718:275103
x1,361:11578690,35791718
k1,361:11853794,35791718:275104
x1,361:14171225,35791718
x1,361:14298656,35791718
k1,361:14573759,35791718:275103
x1,361:15047075,35791718
x1,361:15320141,35791718
k1,361:15595245,35791718:275104
x1,361:16287016,35791718
k1,361:16562119,35791718:275103
x1,361:17508753,35791718
k1,361:17783856,35791718:275103
x1,361:19094578,35791718
k1,361:19369682,35791718:275104
x1,361:19952226,35791718
k1,361:20227329,35791718:275103
x1,361:21357826,35791718
x1,361:22377278,35791718
x1,361:23560569,35791718
k1,361:23835673,35791718:275104
x1,361:24745897,35791718
k1,361:25021000,35791718:275103
x1,361:25494316,35791718
x1,361:26641198,35791718
x1,361:26877856,35791718
k1,361:26877856,35791718:0
)
(1,362:4128768,36578150:22749088,455111,127431
x1,362:4474654,36578150
x1,361:5603332,36578150
k1,361:5799707,36578150:196375
x1,361:6327638,36578150
k1,361:6524014,36578150:196376
x1,361:7434237,36578150
x1,361:7780122,36578150
k1,361:7976497,36578150:196375
x1,361:9269015,36578150
k1,361:9465391,36578150:196376
x1,361:11892048,36578150
k1,361:12088423,36578150:196375
x1,361:12452513,36578150
x1,361:14294805,36578150
k1,361:14491181,36578150:196376
x1,361:15692678,36578150
k1,361:15889053,36578150:196375
x1,361:16799277,36578150
k1,361:16995653,36578150:196376
x1,361:18160740,36578150
x1,361:20509120,36578150
k1,361:20705495,36578150:196375
x1,361:21324447,36578150
x1,361:21633923,36578150
x1,361:23308735,36578150
x1,361:23545393,36578150
k1,361:23741769,36578150:196376
x1,361:24087655,36578150
x1,361:25491219,36578150
k1,361:25687594,36578150:196375
$1,361:25687594,36578150
(1,361:25687594,36578150:498496,291271,0
(1,361:25687594,36578150:498496,291271,0
$1,361:25687594,36578150
x1,361:26186090,36578150
$1,361:26186090,36578150
)
)
k1,361:26368130,36578150:182040
x1,361:26877856,36578150
$1,362:26877856,36578150
k1,362:26877856,36578150:0
)
(1,362:4128768,37364582:22749088,491520,163840
$1,362:4128768,37364582
x1,362:4310813,37364582
(1,361:4310813,37364582:713238,282168,98303
x1,361:4730048,37364582
(1,361:4730048,37462885:294003,295640,0
x1,361:4991283,37462885
)
)
x1,361:5206096,37364582
k1,361:5315320,37364582:109224
(1,361:5315320,37364582:713238,282168,98303
x1,361:5734555,37364582
(1,361:5734555,37462885:294003,295640,0
x1,361:5995790,37462885
)
)
x1,361:6210603,37364582
k1,361:6319827,37364582:109224
x1,361:7048007,37364582
k1,361:7157231,37364582:109224
(1,361:7157231,37364582:1000959,282168,98303
x1,361:7576466,37364582
(1,361:7576466,37462885:581724,313481,0
x1,361:8076226,37462885
)
)
x1,361:8340235,37364582
$1,361:8340235,37364582
k1,361:8527012,37364582:186777
x1,361:10604143,37364582
k1,361:10790921,37364582:186778
x1,361:12886258,37364582
x1,361:13687255,37364582
k1,361:13874032,37364582:186777
x1,361:14420167,37364582
k1,361:14606945,37364582:186778
x1,361:15517169,37364582
k1,361:15703946,37364582:186777
x1,361:16652400,37364582
x1,361:17770153,37364582
k1,361:17956930,37364582:186777
x1,361:18484861,37364582
k1,361:18671639,37364582:186778
x1,361:22276129,37364582
k1,361:22462906,37364582:186777
x1,361:23445948,37364582
k1,361:23632726,37364582:186778
x1,361:25780855,37364582
k1,361:25967632,37364582:186777
x1,361:26877856,37364582
k1,361:26877856,37364582:0
)
(1,362:4128768,38151014:22749088,455111,127431
x1,362:6316948,38151014
k1,361:6594275,38151014:277327
x1,361:7122206,38151014
k1,361:7399533,38151014:277327
x1,361:8309756,38151014
x1,361:8655641,38151014
k1,361:8932968,38151014:277327
x1,361:10225486,38151014
k1,361:10502814,38151014:277328
x1,361:12929471,38151014
k1,361:13206798,38151014:277327
x1,361:14262659,38151014
k1,361:14539986,38151014:277327
x1,361:15450210,38151014
k1,361:15727537,38151014:277327
x1,361:16675991,38151014
x1,361:18552872,38151014
k1,361:18830199,38151014:277327
x1,361:19358130,38151014
k1,361:19635457,38151014:277327
x1,361:20694958,38151014
k1,361:20972286,38151014:277328
x1,361:23289717,38151014
k1,361:23567044,38151014:277327
x1,361:24007592,38151014
k1,361:24284919,38151014:277327
x1,361:25235193,38151014
x1,361:26054394,38151014
k1,361:26331721,38151014:277327
x1,361:26877856,38151014
k1,361:26877856,38151014:0
)
(1,362:4128768,38937446:22749088,455111,127431
x1,362:7061512,38937446
g1,361:7279965,38937446
x1,361:7607646,38937446
h1,361:7607646,38937446:0,0,0
x1,361:7789691,38937446
k1,362:26877855,38937446:19088164
g1,362:26877855,38937446
)
]
h1,365:4128768,40903526:22749088,0,0
]
]
!51009
}7
!10
{8
[1,381:0,40903526:26877856,40903526,0
[1,381:4128768,40903526:22749088,39789414,0
[1,381:4128768,1900544:22749088,786432,0
(1,381:4128768,1900544:22749088,409600,0
(1,381:4128768,1900544:0,380108,0
x1,381:4431870,1900544
k1,381:4128768,1900544:-303102
)
g1,381:6302985,1900544
(1,109:6302985,1900544:3746674,409600,0
x1,109:7506835,1900544
g1,109:7708903,1900544
x1,109:8500244,1900544
g1,109:8702312,1900544
x1,109:9207709,1900544
g1,109:9409777,1900544
x1,109:10049659,1900544
)
k1,381:26877855,1900544:16828196
)
]
[1,381:4128768,38937446:22749088,35988326,0
(1,363:4128768,3604480:22749088,455111,127431
(1,363:4128768,3604480:1716670,422343,0
g1,363:4128768,3604480
x1,363:5091778,3604480
g1,363:5845438,3604480
)
x1,363:9268311,3604480
x1,363:9645141,3604480
g1,363:9896361,3604480
x1,363:12662235,3604480
k1,363:26877856,3604480:14215621
g1,363:26877856,3604480
)
(1,365:4128768,4812356:22749088,455111,127431
x1,365:5257445,4812356
k1,364:5429189,4812356:171744
x1,364:6814551,4812356
x1,364:7688367,4812356
k1,364:7860112,4812356:171745
x1,364:8480885,4812356
x1,364:8808566,4812356
x1,364:9926319,4812356
x1,364:10476093,4812356
k1,364:10647837,4812356:171744
x1,364:11193972,4812356
x1,364:12395468,4812356
x1,364:13269284,4812356
k1,364:13441028,4812356:171744
x1,364:13987163,4812356
x1,364:14678934,4812356
x1,364:15281503,4812356
k1,364:15453247,4812356:171744
x1,364:16072199,4812356
x1,364:16745765,4812356
k1,364:16917510,4812356:171745
x1,364:18339280,4812356
x1,364:19213096,4812356
k1,364:19384840,4812356:171744
x1,364:20440701,4812356
k1,364:20612445,4812356:171744
x1,364:21926809,4812356
k1,364:22098554,4812356:171745
x1,364:23318255,4812356
x1,364:24446934,4812356
k1,364:24618678,4812356:171744
x1,364:26004040,4812356
x1,364:26877856,4812356
k1,364:26877856,4812356:0
)
(1,365:4128768,5598788:22749088,455111,127431
x1,365:5004403,5598788
k1,364:5243401,5598788:238998
x1,364:5753127,5598788
x1,364:6226443,5598788
x1,364:6535919,5598788
x1,364:7122103,5598788
k1,364:7361101,5598788:238998
x1,364:8344143,5598788
x1,364:9618457,5598788
x1,364:10273818,5598788
k1,364:10512815,5598788:238997
x1,364:10840496,5598788
x1,364:11441244,5598788
x1,364:12642740,5598788
k1,364:12881738,5598788:238998
x1,364:13719144,5598788
x1,364:14505577,5598788
k1,364:14744575,5598788:238998
x1,364:15693029,5598788
k1,364:15932027,5598788:238998
x1,364:16132277,5598788
x1,364:16459958,5598788
x1,364:17392027,5598788
k1,364:17631024,5598788:238997
x1,364:18158955,5598788
k1,364:18397953,5598788:238998
x1,364:18689224,5598788
x1,364:19235359,5598788
x1,364:20364036,5598788
x1,364:21001193,5598788
k1,364:21240191,5598788:238998
x1,364:21680739,5598788
k1,364:21919737,5598788:238998
x1,364:22611508,5598788
k1,364:22850505,5598788:238997
x1,364:23760729,5598788
k1,364:23999727,5598788:238998
x1,364:24911771,5598788
x1,364:25749177,5598788
x1,364:26877856,5598788
k1,364:26877856,5598788:0
)
(1,365:4128768,6385220:22749088,455111,127431
x1,365:4749541,6385220
x1,365:5077222,6385220
x1,365:6377020,6385220
k1,364:6552822,6385220:175802
x1,364:7830776,6385220
k1,364:8006578,6385220:175802
x1,364:8627351,6385220
x1,364:8955032,6385220
x1,364:10072785,6385220
k1,364:10248588,6385220:175803
x1,364:10776519,6385220
k1,364:10952321,6385220:175802
x1,364:11935363,6385220
x1,364:12483317,6385220
x1,364:13065861,6385220
x1,364:13939677,6385220
k1,364:14115479,6385220:175802
x1,364:15429843,6385220
k1,364:15605645,6385220:175802
x1,364:16224597,6385220
x1,364:16898163,6385220
k1,364:17073966,6385220:175803
x1,364:17858580,6385220
k1,364:18034382,6385220:175802
x1,364:18362063,6385220
k1,364:18537865,6385220:175802
x1,364:20141680,6385220
k1,364:20317482,6385220:175802
x1,364:21209502,6385220
x1,364:21464365,6385220
k1,364:21640168,6385220:175803
x1,364:22331939,6385220
x1,364:22859870,6385220
k1,364:23035672,6385220:175802
x1,364:23217717,6385220
x1,364:23581807,6385220
x1,364:23909488,6385220
x1,364:24746895,6385220
x1,364:25278464,6385220
k1,364:25454266,6385220:175802
x1,364:26877856,6385220
k1,364:26877856,6385220:0
)
(1,365:4128768,7171652:22749088,491520,163840
x1,365:5553269,7171652
x1,365:5811772,7171652
k1,364:6131164,7171652:319392
x1,364:7263483,7171652
x1,364:8683434,7171652
k1,364:9002825,7171652:319391
x1,364:9439733,7171652
x1,364:9987687,7171652
x1,364:10315368,7171652
x1,364:11702550,7171652
k1,364:12021942,7171652:319392
x1,364:12604486,7171652
k1,364:12923878,7171652:319392
x1,364:13561035,7171652
x1,364:14691533,7171652
x1,364:14946396,7171652
k1,364:15265788,7171652:319392
x1,364:15811923,7171652
x1,364:16995214,7171652
x1,364:18271349,7171652
x1,364:19820551,7171652
x1,364:20148232,7171652
k1,364:20467623,7171652:319391
x1,364:21414257,7171652
x1,364:21887573,7171652
x1,364:22146076,7171652
k1,364:22465468,7171652:319392
$1,364:22465468,7171652
x1,364:22793149,7171652
(1,364:22793149,7171652:683121,455111,98303
(1,364:22793149,7171652:389118,455111,0
(1,364:22793149,7171652:389118,455111,0
$1,364:22793149,7171652
x1,364:23161332,7171652
$1,364:23182267,7171652
)
)
(1,364:23182267,7269955:294003,295640,0
x1,364:23443502,7269955
)
)
x1,364:23658315,7171652
k1,364:23767539,7171652:109224
(1,364:23767539,7171652:683121,455111,98303
(1,364:23767539,7171652:389118,455111,0
(1,364:23767539,7171652:389118,455111,0
$1,364:23767539,7171652
x1,364:24135722,7171652
$1,364:24156657,7171652
)
)
(1,364:24156657,7269955:294003,295640,0
x1,364:24417892,7269955
)
)
x1,364:24632705,7171652
k1,364:24741929,7171652:109224
x1,364:25470109,7171652
k1,364:25579333,7171652:109224
(1,364:25579333,7171652:970842,455111,98303
(1,364:25579333,7171652:389118,455111,0
(1,364:25579333,7171652:389118,455111,0
$1,364:25579333,7171652
x1,364:25947516,7171652
$1,364:25968451,7171652
)
)
(1,364:25968451,7269955:581724,313481,0
x1,364:26468211,7269955
)
)
x1,364:26877856,7171652
$1,364:26877856,7171652
k1,365:26877856,7171652:0
)
(1,365:4128768,7958084:22749088,551306,163840
x1,365:5184629,7958084
k1,364:5529924,7958084:345295
x1,364:6476558,7958084
k1,364:6821853,7958084:345295
x1,364:7770307,7958084
x1,364:8152602,7958084
x1,364:9062826,7958084
x1,364:9321329,7958084
k1,364:9666624,7958084:345295
x1,364:10212759,7958084
k1,364:10558054,7958084:345295
x1,364:11872418,7958084
k1,364:12217713,7958084:345295
x1,364:13437414,7958084
x1,364:14566093,7958084
k1,364:14911388,7958084:345295
$1,364:14911388,7958084
x1,364:15309153,7958084
k1,364:15713061,7958084:393440
x1,364:16222787,7958084
k1,364:16616226,7958084:393439
x1,364:17236012,7958084
x1,364:17907758,7958084
(1,364:17907758,7958084:1202468,551306,0
x1,364:18686904,7958084
(1,364:18697372,7720259:412854,313481,0
x1,364:19006916,7720259
)
)
x1,364:19762854,7958084
$1,364:19762854,7958084
x1,364:19944899,7958084
k1,364:20290194,7958084:345295
x1,364:21600916,7958084
x1,364:21946801,7958084
k1,364:22292096,7958084:345295
x1,364:23275138,7958084
k1,364:23620433,7958084:345295
x1,364:23984523,7958084
x1,364:24293999,7958084
k1,364:24639294,7958084:345295
x1,364:25986426,7958084
k1,364:26331721,7958084:345295
x1,364:26877856,7958084
k1,364:26877856,7958084:0
)
(1,365:4128768,8744516:22749088,603348,163840
$1,365:4128768,8744516
x1,365:4628661,8744516
k1,364:4128768,8744516:18205
(1,364:4646866,8744516:254863,491520,163840
x1,364:4901729,8744516
)
x1,364:5197400,8744516
[1,364:5215605,8744516:603477,603348,0
(1,364:5389913,8578856:0,437688,0
x1,364:5717594,8578856
)
(1,364:5215605,8744516:603477,447828,0
x1,364:5772206,8744516
)
]
x1,364:6126282,8744516
k1,364:6266452,8744516:140170
x1,364:6776178,8744516
k1,364:6916348,8744516:140170
x1,364:7111894,8744516
(1,364:7124790,8744516:254863,491520,163840
x1,364:7379653,8744516
)
x1,364:7686853,8744516
(1,364:7686853,8744516:509726,382293,54613
x1,364:8196579,8744516
)
[1,364:8196579,8744516:603477,603348,0
(1,364:8370887,8578856:0,437688,0
x1,364:8698568,8578856
)
(1,364:8196579,8744516:603477,447828,0
x1,364:8753180,8744516
)
]
(1,364:8800056,8744516:509726,491520,163840
x1,364:9309782,8744516
)
$1,364:9309782,8744516
x1,364:9491827,8744516
k1,364:9707549,8744516:215722
x1,364:11220340,8744516
k1,364:11436062,8744516:215722
$1,364:11436062,8744516
x1,364:11731733,8744516
$1,364:11749938,8744516
k1,364:11965660,8744516:215722
x1,364:12406208,8744516
k1,364:12621930,8744516:215722
x1,364:13532154,8744516
k1,364:13747876,8744516:215722
x1,364:14111966,8744516
x1,364:14457851,8744516
x1,364:15003986,8744516
x1,364:15349871,8744516
x1,364:15916030,8744516
k1,364:16131752,8744516:215722
x1,364:16659683,8744516
k1,364:16875405,8744516:215722
x1,364:18299906,8744516
x1,364:18558409,8744516
k1,364:18774131,8744516:215722
x1,364:19906450,8744516
x1,364:21326401,8744516
k1,364:21542123,8744516:215722
x1,364:21979031,8744516
x1,364:22526985,8744516
x1,364:22854666,8744516
x1,364:24241848,8744516
k1,364:24457570,8744516:215722
x1,364:25242184,8744516
k1,364:25457906,8744516:215722
x1,364:26404540,8744516
x1,364:26877856,8744516
k1,364:26877856,8744516:0
)
(1,365:4128768,9530948:22749088,603348,163840
x1,365:4674903,9530948
x1,365:5423107,9530948
x1,365:6843055,9530948
k1,364:7078007,9530948:234952
$1,364:7078007,9530948
[1,364:7078007,9530948:603477,603348,0
(1,364:7252315,9365288:0,437688,0
x1,364:7579996,9365288
)
(1,364:7078007,9530948:603477,447828,0
x1,364:7634608,9530948
)
]
$1,364:7681484,9530948
k1,364:7916436,9530948:234952
x1,364:8356984,9530948
k1,364:8591935,9530948:234951
x1,364:9502159,9530948
k1,364:9737111,9530948:234952
x1,364:10905839,9530948
k1,364:11140791,9530948:234952
x1,364:11668722,9530948
k1,364:11903674,9530948:234952
x1,364:12449809,9530948
x1,364:13633100,9530948
x1,364:14909235,9530948
x1,364:16458437,9530948
x1,364:16786118,9530948
k1,364:17021070,9530948:234952
x1,364:17967704,9530948
x1,364:18441020,9530948
k1,364:18675971,9530948:234951
x1,364:19040061,9530948
x1,364:19385946,9530948
x1,364:19932081,9530948
x1,364:20277966,9530948
x1,364:20844125,9530948
x1,364:21102628,9530948
k1,364:21337580,9530948:234952
$1,364:21337580,9530948
x1,364:21665261,9530948
(1,364:21665261,9530948:850604,447828,98303
x1,364:22221862,9530948
(1,364:22221862,9629251:294003,295640,0
x1,364:22483097,9629251
)
)
x1,364:22697910,9530948
k1,364:22807134,9530948:109224
(1,364:22807134,9530948:850604,447828,98303
x1,364:23363735,9530948
(1,364:23363735,9629251:294003,295640,0
x1,364:23624970,9629251
)
)
x1,364:23839783,9530948
k1,364:23949007,9530948:109224
x1,364:24677187,9530948
k1,364:24786411,9530948:109224
(1,364:24786411,9530948:1138325,447828,98303
x1,364:25343012,9530948
(1,364:25343012,9629251:581724,313481,0
x1,364:25842772,9629251
)
)
x1,364:26252417,9530948
$1,364:26252417,9530948
x1,364:26434462,9530948
k1,364:26669414,9530948:234952
$1,364:26669414,9530948
x1,364:26864960,9530948
$1,364:26877856,9530948
k1,365:26877856,9530948:0
)
(1,365:4128768,10317380:22749088,455111,127431
x1,365:4569316,10317380
k1,364:4841217,10317380:271901
x1,364:5751441,10317380
k1,364:6023342,10317380:271901
x1,364:6569477,10317380
x1,364:7770973,10317380
x1,364:8903292,10317380
x1,364:9413018,10317380
x1,364:9595063,10317380
x1,364:9849926,10317380
x1,364:10177607,10317380
k1,364:10449507,10317380:271900
x1,364:10977438,10317380
k1,364:11249339,10317380:271901
x1,364:12563703,10317380
k1,364:12835604,10317380:271901
x1,364:13454556,10317380
x1,364:14128122,10317380
k1,364:14400023,10317380:271901
x1,364:15455884,10317380
k1,364:15727784,10317380:271900
$1,364:15727784,10317380
x1,364:16034984,10317380
$1,364:16034984,10317380
k1,364:16306885,10317380:271901
x1,364:16962246,10317380
x1,364:18458654,10317380
k1,364:18730555,10317380:271901
x1,364:19640779,10317380
k1,364:19912680,10317380:271901
x1,364:20171183,10317380
x1,364:21119637,10317380
x1,364:21560185,10317380
x1,364:21815048,10317380
x1,364:22142729,10317380
k1,364:22414629,10317380:271900
x1,364:22942560,10317380
k1,364:23214461,10317380:271901
x1,364:24124685,10317380
k1,364:24396586,10317380:271901
x1,364:25088357,10317380
x1,364:26240700,10317380
x1,364:26877856,10317380
k1,364:26877856,10317380:0
)
(1,365:4128768,11103812:22749088,455111,127431
x1,365:4474654,11103812
x1,365:5093606,11103812
x1,365:5566922,11103812
x1,365:6497171,11103812
k1,364:6720543,11103812:223372
x1,364:7539745,11103812
x1,364:9147200,11103812
k1,364:9370573,11103812:223373
x1,364:10499250,11103812
k1,364:10722622,11103812:223372
x1,364:11068508,11103812
x1,364:11541825,11103812
x1,364:12455689,11103812
k1,364:12679061,11103812:223372
x1,364:13206992,11103812
k1,364:13430365,11103812:223373
x1,364:14340589,11103812
k1,364:14563961,11103812:223372
x1,364:15255732,11103812
x1,364:16386231,11103812
x1,364:16677502,11103812
x1,364:17480319,11103812
x1,364:17738822,11103812
k1,364:17962194,11103812:223372
x1,364:18653965,11103812
x1,364:18999851,11103812
x1,364:19327532,11103812
x1,364:19600598,11103812
k1,364:19823971,11103812:223373
x1,364:20807013,11103812
k1,364:21030385,11103812:223372
x1,364:21394475,11103812
x1,364:21703951,11103812
k1,364:21927323,11103812:223372
x1,364:22475277,11103812
x1,364:23751412,11103812
x1,364:24406773,11103812
k1,364:24630146,11103812:223373
x1,364:25216330,11103812
k1,364:25439702,11103812:223372
x1,364:26877856,11103812
k1,364:26877856,11103812:0
)
(1,365:4128768,11890244:22749088,603348,127431
x1,365:4387271,11890244
x1,365:5443132,11890244
x1,365:5625177,11890244
k1,364:5858196,11890244:233019
x1,364:6841238,11890244
x1,364:8046375,11890244
x1,364:8723581,11890244
k1,364:8956600,11890244:233019
x1,364:9384406,11890244
x1,364:9914156,11890244
k1,364:10147176,11890244:233020
x1,364:10784333,11890244
x1,364:11658149,11890244
x1,364:12677600,11890244
k1,364:12910619,11890244:233019
$1,364:12910619,11890244
x1,364:13206290,11890244
k1,364:13430811,11890244:206316
x1,364:13940537,11890244
k1,364:14146854,11890244:206317
x1,364:14984261,11890244
k1,364:15093485,11890244:109224
h1,364:15093485,11890244:0,0,0
[1,364:15093485,11890244:603477,603348,0
(1,364:15267793,11724584:0,437688,0
x1,364:15595474,11724584
)
(1,364:15093485,11890244:603477,447828,0
x1,364:15650086,11890244
)
]
k1,364:15903279,11890244:206317
x1,364:16413005,11890244
k1,364:16619321,11890244:206316
x1,364:17784409,11890244
k1,364:17893633,11890244:109224
h1,364:17893633,11890244:0,0,0
x1,364:18089179,11890244
k1,364:18308392,11890244:206317
x1,364:18818118,11890244
k1,364:19024434,11890244:206316
x1,364:19679796,11890244
$1,364:19679796,11890244
k1,364:19912815,11890244:233019
x1,364:20968676,11890244
k1,364:21201696,11890244:233020
x1,364:22111920,11890244
k1,364:22344939,11890244:233019
x1,364:22672620,11890244
x1,364:23000301,11890244
x1,364:23530050,11890244
x1,364:24476683,11890244
k1,364:24709702,11890244:233019
x1,364:25073792,11890244
x1,364:25419677,11890244
x1,364:25965812,11890244
x1,364:26311697,11890244
x1,364:26877856,11890244
k1,364:26877856,11890244:0
)
(1,365:4128768,12676676:22749088,455111,127431
x1,365:4656699,12676676
k1,364:4917537,12676676:260838
x1,364:5176040,12676676
x1,364:6124494,12676676
x1,364:6565042,12676676
x1,364:6819905,12676676
x1,364:7147586,12676676
k1,364:7408424,12676676:260838
x1,364:7772514,12676676
x1,364:8338673,12676676
k1,364:8599511,12676676:260838
x1,364:9291282,12676676
x1,364:9600758,12676676
x1,364:9964848,12676676
x1,364:10802254,12676676
x1,364:11166344,12676676
x1,364:11403002,12676676
k1,364:11663839,12676676:260837
$1,364:11663839,12676676
x1,364:11971039,12676676
$1,364:11971039,12676676
k1,364:12231877,12676676:260838
x1,364:12672425,12676676
k1,364:12933263,12676676:260838
x1,364:13625034,12676676
k1,364:13885872,12676676:260838
x1,364:15307642,12676676
k1,364:15568480,12676676:260838
x1,364:16879204,12676676
k1,364:17140042,12676676:260838
x1,364:18123085,12676676
k1,364:18383922,12676676:260837
x1,364:18930057,12676676
k1,364:19190895,12676676:260838
x1,364:20139349,12676676
k1,364:20400187,12676676:260838
x1,364:21037344,12676676
x1,364:21401434,12676676
x1,364:21967593,12676676
x1,364:22149638,12676676
x1,364:22987044,12676676
x1,364:23351134,12676676
x1,364:24097518,12676676
k1,364:24358356,12676676:260838
x1,364:26437308,12676676
x1,364:26877856,12676676
k1,364:26877856,12676676:0
)
(1,365:4128768,13463108:22749088,455111,127431
x1,365:4802334,13463108
x1,364:5038991,13463108
k1,364:5232648,13463108:193657
x1,364:6215690,13463108
k1,364:6409346,13463108:193656
x1,364:7250391,13463108
k1,364:7444048,13463108:193657
x1,364:8354272,13463108
k1,364:8547929,13463108:193657
x1,364:9094064,13463108
x1,364:9421745,13463108
x1,364:10242767,13463108
k1,364:10436423,13463108:193656
x1,364:11710737,13463108
k1,364:11904394,13463108:193657
x1,364:13069481,13463108
x1,364:14252773,13463108
x1,364:14434818,13463108
x1,364:14689681,13463108
x1,364:15017362,13463108
k1,364:15211019,13463108:193657
x1,364:15651567,13463108
k1,364:15845224,13463108:193657
x1,364:16755448,13463108
k1,364:16949104,13463108:193656
x1,364:18373605,13463108
x1,364:18632108,13463108
k1,364:18825765,13463108:193657
x1,364:19958084,13463108
x1,364:21378035,13463108
k1,364:21571692,13463108:193657
x1,364:22356306,13463108
k1,364:22549962,13463108:193656
x1,364:23496596,13463108
x1,364:23969912,13463108
k1,364:24163569,13463108:193657
x1,364:24709704,13463108
x1,364:25457908,13463108
x1,364:26877856,13463108
k1,364:26877856,13463108:0
)
(1,365:4128768,14249540:22749088,455111,127431
x1,365:4729516,14249540
k1,364:4920862,14249540:191346
x1,364:5468816,14249540
x1,364:6051358,14249540
x1,364:6415448,14249540
x1,364:6652106,14249540
k1,364:6843453,14249540:191347
x1,364:7316769,14249540
x1,364:8228814,14249540
x1,364:8669362,14249540
k1,364:8860708,14249540:191346
x1,364:9625297,14249540
x1,364:9883800,14249540
k1,364:10075147,14249540:191347
x1,364:10603078,14249540
k1,364:10794424,14249540:191346
x1,364:11052927,14249540
x1,364:12035970,14249540
x1,364:12767789,14249540
k1,364:12959136,14249540:191347
x1,364:13159386,14249540
x1,364:13487067,14249540
x1,364:14419136,14249540
k1,364:14610482,14249540:191346
x1,364:15193026,14249540
k1,364:15384373,14249540:191347
x1,364:16003325,14249540
x1,364:16767912,14249540
x1,364:17315866,14249540
x1,364:18189681,14249540
k1,364:18381027,14249540:191346
x1,364:19291251,14249540
k1,364:19482598,14249540:191347
x1,364:20429232,14249540
x1,364:20902548,14249540
k1,364:21093894,14249540:191346
x1,364:21640029,14249540
x1,364:22388233,14249540
x1,364:23808181,14249540
k1,364:23999528,14249540:191347
x1,364:24427334,14249540
x1,364:24957084,14249540
k1,364:25148430,14249540:191346
x1,364:25785587,14249540
x1,364:26659403,14249540
x1,364:26877856,14249540
k1,365:26877856,14249540:0
)
(1,365:4128768,15035972:22749088,491520,163840
x1,365:5148219,15035972
k1,364:5369922,15035972:221703
x1,364:5916057,15035972
k1,364:6137760,15035972:221703
x1,364:7586837,15035972
x1,364:8132972,15035972
k1,364:8354675,15035972:221703
x1,364:8827991,15035972
x1,364:9465148,15035972
x1,364:9938464,15035972
k1,364:10160167,15035972:221703
x1,364:11088596,15035972
x1,364:11470891,15035972
x1,364:11944207,15035972
k1,364:12165910,15035972:221703
x1,364:13358304,15035972
x1,364:14395960,15035972
k1,364:14617664,15035972:221704
x1,364:15637116,15035972
k1,364:15858819,15035972:221703
x1,364:16714431,15035972
x1,364:17246000,15035972
k1,364:17467703,15035972:221703
x1,364:17795384,15035972
k1,364:18017087,15035972:221703
x1,364:19003770,15035972
x1,364:20023221,15035972
x1,364:20205266,15035972
x1,364:20460129,15035972
x1,364:20787810,15035972
k1,364:21009513,15035972:221703
x1,364:22065374,15035972
k1,364:22287077,15035972:221703
x1,364:22578348,15035972
x1,364:23124483,15035972
x1,364:23889070,15035972
x1,364:24253160,15035972
x1,364:24489818,15035972
k1,364:24711521,15035972:221703
x1,364:26495561,15035972
x1,364:26877856,15035972
k1,364:26877856,15035972:0
)
(1,365:4128768,15822404:22749088,455111,127431
x1,365:5403082,15822404
x1,365:6349716,15822404
k1,364:6600013,15822404:250297
x1,364:8024514,15822404
x1,364:8283017,15822404
k1,364:8533314,15822404:250297
x1,364:9665633,15822404
x1,364:11085584,15822404
k1,364:11335880,15822404:250296
x1,364:11772788,15822404
x1,364:12320742,15822404
x1,364:12648423,15822404
x1,364:14035605,15822404
k1,364:14285902,15822404:250297
x1,364:15341763,15822404
k1,364:15592060,15822404:250297
x1,364:16502284,15822404
k1,364:16752581,15822404:250297
x1,364:18026895,15822404
k1,364:18277192,15822404:250297
x1,364:19442279,15822404
x1,364:20625571,15822404
x1,364:20807616,15822404
x1,364:21062479,15822404
x1,364:21390160,15822404
k1,364:21640456,15822404:250296
x1,364:22425070,15822404
k1,364:22675367,15822404:250297
x1,364:23622001,15822404
x1,364:24095317,15822404
k1,364:24345614,15822404:250297
x1,364:24891749,15822404
x1,364:25639953,15822404
x1,364:26877856,15822404
k1,364:26877856,15822404:0
)
(1,365:4128768,16608836:22749088,491520,163840
x1,365:5111810,16608836
g1,364:5330263,16608836
x1,364:5694353,16608836
x1,364:6003829,16608836
g1,364:6222282,16608836
x1,364:6770236,16608836
x1,364:8445048,16608836
g1,364:8663501,16608836
x1,364:9246045,16608836
g1,364:9464498,16608836
$1,364:9464498,16608836
x1,364:9964391,16608836
(1,364:9982596,16608836:254863,491520,163840
x1,364:10237459,16608836
)
x1,364:10794060,16608836
x1,364:11122194,16608836
(1,364:11122194,16608836:254863,491520,163840
x1,364:11377057,16608836
)
$1,364:11377057,16608836
x1,364:11559102,16608836
g1,364:11777555,16608836
x1,364:13454186,16608836
g1,364:13672639,16608836
$1,364:13672639,16608836
x1,364:13953897,16608836
$1,364:13953897,16608836
g1,364:14172350,16608836
x1,364:14612898,16608836
g1,364:14831351,16608836
x1,364:15741575,16608836
g1,364:15960028,16608836
x1,364:16324118,16608836
x1,364:16670003,16608836
x1,364:17216138,16608836
x1,364:17562023,16608836
x1,364:18128182,16608836
g1,364:18346635,16608836
x1,364:18874566,16608836
g1,364:19093019,16608836
x1,364:21246609,16608836
g1,364:21465062,16608836
x1,364:22011197,16608836
g1,364:22229650,16608836
x1,364:22557331,16608836
g1,364:22775784,16608836
x1,364:24379599,16608836
g1,364:24598052,16608836
x1,364:25490072,16608836
x1,364:25926980,16608836
k1,365:26877856,16608836:950876
g1,365:26877856,16608836
)
(1,366:4128768,18603144:22749088,546132,152916
(1,366:4128768,18603144:1327104,506811,0
g1,366:4128768,18603144
x1,366:4571136,18603144
g1,366:5455872,18603144
)
x1,366:6995058,18603144
x1,366:9662919,18603144
x1,366:9982407,18603144
g1,366:10277319,18603144
x1,366:11690439,18603144
g1,366:11985351,18603144
x1,366:15231478,18603144
k1,366:26877856,18603144:11646378
g1,366:26877856,18603144
)
(1,368:4128768,20073163:22749088,455111,127431
(1,368:4128768,20073163:1716670,422343,0
g1,368:4128768,20073163
x1,368:5091778,20073163
g1,368:5845438,20073163
)
x1,368:8385032,20073163
g1,368:8636252,20073163
x1,368:9840013,20073163
g1,368:10091233,20073163
x1,368:11402856,20073163
x1,368:13681132,20073163
x1,368:14528998,20073163
g1,368:14780218,20073163
x1,368:17432682,20073163
k1,368:26877856,20073163:9445174
g1,368:26877856,20073163
)
(1,370:4128768,21281039:22749088,455111,127431
x1,370:4802334,21281039
x1,369:5038991,21281039
k1,369:5290945,21281039:251954
x1,369:7260669,21281039
k1,369:7512622,21281039:251953
x1,369:8459256,21281039
k1,369:8711210,21281039:251954
x1,369:11045025,21281039
x1,369:11318091,21281039
k1,369:11570045,21281039:251954
x1,369:12571292,21281039
x1,369:14520992,21281039
x1,369:15016153,21281039
k1,369:15268106,21281039:251953
x1,369:15959877,21281039
k1,369:16211831,21281039:251954
x1,369:16466694,21281039
x1,369:16921805,21281039
x1,369:17231281,21281039
k1,369:17483234,21281039:251953
x1,369:19758796,21281039
k1,369:20010750,21281039:251954
x1,369:21157633,21281039
k1,369:21409587,21281039:251954
x1,369:23929087,21281039
k1,369:24181040,21281039:251953
x1,369:25164082,21281039
k1,369:25416036,21281039:251954
x1,369:26877856,21281039
k1,369:26877856,21281039:0
)
(1,370:4128768,22067471:22749088,533465,127431
x1,370:5534154,22067471
g1,369:5752607,22067471
x1,369:8013604,22067471
g1,369:8232057,22067471
x1,369:8901976,22067471
x1,369:9479780,22067471
x1,369:10082706,22067471
g1,369:10317177,22067471
x1,369:11924985,22067471
x1,369:12678642,22067471
(1,369:12678642,22067471:294003,533465,0
$1,369:12678642,22067471
(1,369:12678642,21829646:294003,295640,0
x1,369:12939877,21829646
)
$1,369:12972645,22067471
)
x1,369:13154690,22067471
g1,369:13373143,22067471
x1,369:14429004,22067471
g1,369:14647457,22067471
x1,369:15630499,22067471
g1,369:15848952,22067471
x1,369:17853267,22067471
g1,369:18071720,22067471
x1,369:19477106,22067471
g1,369:19695559,22067471
x1,369:21956556,22067471
g1,369:22175009,22067471
x1,369:24914760,22067471
x1,369:26170859,22067471
(1,369:26170859,22067471:294003,533465,0
$1,369:26170859,22067471
(1,369:26170859,21829646:294003,295640,0
x1,369:26432094,21829646
)
$1,369:26464862,22067471
)
x1,369:26646907,22067471
k1,370:26877856,22067471:230949
g1,370:26877856,22067471
)
(1,372:4128768,22853903:22749088,491520,163840
h1,371:4128768,22853903:983040,0,0
x1,371:6240485,22853903
k1,371:6480473,22853903:239988
x1,371:8256307,22853903
x1,371:8654072,22853903
k1,371:8930058,22853903:275986
x1,371:10814208,22853903
x1,371:11770937,22853903
k1,371:12010925,22853903:239988
x1,371:14089877,22853903
k1,371:14329865,22853903:239988
x1,371:16805673,22853903
k1,371:17045661,22853903:239988
x1,371:17409751,22853903
x1,371:17737432,22853903
k1,371:17977420,22853903:239988
x1,371:19479291,22853903
k1,371:19719279,22853903:239988
x1,371:20411050,22853903
k1,371:20651039,22853903:239989
x1,371:21124355,22853903
x1,371:21692334,22853903
k1,371:21932322,22853903:239988
x1,371:24156907,22853903
k1,371:24396895,22853903:239988
x1,371:25727644,22853903
k1,371:25967632,22853903:239988
x1,371:26877856,22853903
k1,371:26877856,22853903:0
)
(1,372:4128768,23640335:22749088,455111,127431
x1,372:5994726,23640335
k1,371:6169228,23640335:174502
x1,371:6697159,23640335
k1,371:6871661,23640335:174502
x1,371:7344977,23640335
x1,371:7982133,23640335
k1,371:8156635,23640335:174502
x1,371:9582044,23640335
x1,371:9927929,23640335
k1,371:10102431,23640335:174502
x1,371:13311882,23640335
k1,371:13486384,23640335:174502
x1,371:14982793,23640335
k1,371:15157294,23640335:174501
x1,371:16724699,23640335
x1,371:18108240,23640335
k1,371:18282742,23640335:174502
x1,371:20403563,23640335
k1,371:20578065,23640335:174502
x1,371:21105996,23640335
k1,371:21280498,23640335:174502
x1,371:21608179,23640335
k1,371:21782681,23640335:174502
x1,371:22328816,23640335
x1,371:23914426,23640335
x1,371:24151084,23640335
k1,371:24325586,23640335:174502
x1,371:26877856,23640335
k1,371:26877856,23640335:0
)
(1,372:4128768,24426767:22749088,455111,127431
x1,372:4802334,24426767
x1,371:5038991,24426767
k1,371:5234958,24426767:195967
x1,371:7222888,24426767
k1,371:7418855,24426767:195967
x1,371:8767807,24426767
k1,371:8963774,24426767:195967
x1,371:9873998,24426767
k1,371:10069966,24426767:195968
x1,371:11275103,24426767
k1,371:11471070,24426767:195967
x1,371:11944386,24426767
x1,371:13133138,24426767
k1,371:13329105,24426767:195967
x1,371:14384966,24426767
k1,371:14580933,24426767:195967
x1,371:15931705,24426767
k1,371:16127672,24426767:195967
x1,371:17037896,24426767
k1,371:17233863,24426767:195967
x1,371:18821294,24426767
k1,371:19017262,24426767:195968
x1,371:20655667,24426767
k1,371:20851634,24426767:195967
x1,371:23003404,24426767
k1,371:23199371,24426767:195967
x1,371:23672687,24426767
x1,371:25043484,24426767
k1,371:25239451,24426767:195967
x1,371:26877856,24426767
k1,371:26877856,24426767:0
)
(1,372:4128768,25213199:22749088,455111,127431
x1,372:6387946,25213199
g1,371:6606399,25213199
x1,371:7298170,25213199
x1,371:9173232,25213199
x1,371:9668393,25213199
g1,371:9886846,25213199
x1,371:10942707,25213199
g1,371:11161160,25213199
x1,371:12471884,25213199
g1,371:12690337,25213199
x1,371:14623653,25213199
g1,371:14842106,25213199
x1,371:15533877,25213199
x1,371:17408939,25213199
x1,371:17904100,25213199
g1,371:18122553,25213199
x1,371:18998188,25213199
g1,371:19216641,25213199
x1,371:20327115,25213199
k1,372:26877856,25213199:6550741
g1,372:26877856,25213199
)
(1,374:4128768,25999631:22749088,491520,163840
h1,373:4128768,25999631:983040,0,0
x1,373:6240485,25999631
k1,373:6526228,25999631:285743
x1,373:9056723,25999631
x1,373:10958168,25999631
x1,373:11255444,25999631
k1,373:11541187,25999631:285743
x1,373:12416822,25999631
x1,373:13403505,25999631
k1,373:13689248,25999631:285743
x1,373:14162564,25999631
x1,373:14730543,25999631
k1,373:15016286,25999631:285743
x1,373:15817283,25999631
x1,373:16836733,25999631
x1,373:17492094,25999631
k1,373:17777837,25999631:285743
x1,373:18141927,25999631
x1,373:18469608,25999631
k1,373:18755352,25999631:285744
x1,373:20184405,25999631
k1,373:20470148,25999631:285743
x1,373:21343964,25999631
k1,373:21629707,25999631:285743
x1,373:22303273,25999631
x1,373:22539930,25999631
k1,373:22825673,25999631:285743
x1,373:23739537,25999631
k1,373:24025280,25999631:285743
x1,373:24935504,25999631
k1,373:25221247,25999631:285743
x1,373:25585337,25999631
x1,373:26295313,25999631
x1,373:26659403,25999631
x1,373:26877856,25999631
k1,374:26877856,25999631:0
)
(1,374:4128768,26786063:22749088,455111,127431
x1,374:4895177,26786063
k1,373:5170505,26786063:275328
x1,373:5716640,26786063
x1,373:6044321,26786063
x1,373:7464271,26786063
k1,373:7739600,26786063:275329
x1,373:8085486,26786063
x1,373:8615235,26786063
x1,373:9747554,26786063
k1,373:10022882,26786063:275328
x1,373:11333604,26786063
x1,373:11679489,26786063
k1,373:11954817,26786063:275328
x1,373:12573769,26786063
x1,373:12937859,26786063
x1,373:14048333,26786063
x1,373:14306836,26786063
k1,373:14582165,26786063:275329
x1,373:15237527,26786063
k1,373:15512855,26786063:275328
x1,373:16386670,26786063
x1,373:16677941,26786063
x1,373:18503850,26786063
k1,373:18779178,26786063:275328
x1,373:20417583,26786063
k1,373:20692911,26786063:275328
x1,373:21497549,26786063
x1,373:22589818,26786063
x1,373:22844681,26786063
k1,373:23120010,26786063:275329
x1,373:23593326,26786063
x1,373:24523575,26786063
x1,373:24964123,26786063
k1,373:25239451,26786063:275328
x1,373:26877856,26786063
k1,373:26877856,26786063:0
)
(1,374:4128768,27572495:22749088,455111,127431
x1,374:5514130,27572495
x1,374:6387946,27572495
g1,373:6606399,27572495
x1,373:7298170,27572495
x1,373:7607646,27572495
x1,373:7971736,27572495
x1,373:9173232,27572495
x1,373:9668393,27572495
g1,373:9886846,27572495
x1,373:10942707,27572495
g1,373:11161160,27572495
x1,373:12471884,27572495
g1,373:12690337,27572495
x1,373:13749837,27572495
x1,373:14623653,27572495
g1,373:14842106,27572495
x1,373:15533877,27572495
x1,373:15843353,27572495
x1,373:16207443,27572495
x1,373:17408939,27572495
x1,373:18086145,27572495
k1,374:26877856,27572495:8791711
g1,374:26877856,27572495
)
(1,378:4128768,28358927:22749088,491520,163840
h1,375:4128768,28358927:983040,0,0
x1,375:5539614,28358927
x1,375:6069364,28358927
k1,375:6294127,28358927:224763
x1,375:6964046,28358927
x1,375:7541850,28358927
x1,375:8144776,28358927
k1,375:8385052,28358927:240276
x1,375:8753508,28358927
x1,375:9657900,28358927
x1,375:9992860,28358927
x1,375:10478549,28358927
x1,375:10928562,28358927
k1,375:11153325,28358927:224763
x1,375:11626641,28358927
x1,375:11899707,28358927
k1,375:12124470,28358927:224763
x1,375:13038334,28358927
k1,375:13263098,28358927:224764
x1,375:13590779,28358927
k1,375:13815542,28358927:224763
x1,375:15419356,28358927
x1,375:16770127,28358927
k1,375:16994890,28358927:224763
x1,375:17870525,28358927
x1,375:18857208,28358927
k1,375:19081971,28358927:224763
x1,375:19773742,28358927
k1,375:19998505,28358927:224763
x1,375:20874140,28358927
x1,375:22166657,28358927
k1,375:22391420,28358927:224763
x1,375:23722169,28358927
k1,375:23946932,28358927:224763
x1,375:25694564,28358927
x1,375:26550175,28358927
x1,375:26877856,28358927
k1,375:26877856,28358927:0
)
(1,378:4128768,29145359:22749088,455111,127431
x1,378:4711312,29145359
k1,375:4895393,29145359:184081
x1,375:5445167,29145359
x1,375:5882075,29145359
x1,375:7302025,29145359
k1,375:7486105,29145359:184080
x1,375:8396329,29145359
k1,375:8580410,29145359:184081
x1,375:9527044,29145359
x1,375:10000360,29145359
k1,375:10184441,29145359:184081
x1,375:11058257,29145359
x1,375:11440552,29145359
x1,375:11913868,29145359
x1,375:12354416,29145359
k1,375:12538497,29145359:184081
x1,375:13594358,29145359
k1,375:13778438,29145359:184080
x1,375:14688662,29145359
k1,375:14872743,29145359:184081
x1,375:15200424,29145359
x1,375:15966833,29145359
x1,375:16148878,29145359
x1,375:17022694,29145359
k1,375:17206775,29145359:184081
x1,375:17552661,29145359
x1,375:18171613,29145359
x1,375:18644929,29145359
x1,375:19575178,29145359
k1,375:19759259,29145359:184081
x1,375:20578461,29145359
x1,375:22003871,29145359
k1,375:22187951,29145359:184080
x1,375:23063586,29145359
k1,375:23247667,29145359:184081
x1,375:23793802,29145359
x1,375:24887890,29145359
x1,375:25415821,29145359
k1,375:25599902,29145359:184081
x1,375:26877856,29145359
k1,375:26877856,29145359:0
)
(1,378:4128768,29931791:22749088,455111,127431
x1,378:4913382,29931791
k1,375:5149120,29931791:235738
x1,375:6570890,29931791
x1,375:7444706,29931791
k1,375:7680443,29931791:235737
x1,375:8590667,29931791
k1,375:8826405,29931791:235738
x1,375:9809447,29931791
x1,375:10355582,29931791
x1,375:11593487,29931791
k1,375:11829225,29931791:235738
x1,375:12775859,29931791
x1,375:13249175,29931791
k1,375:13484912,29931791:235737
x1,375:14358728,29931791
x1,375:14741023,29931791
x1,375:15214339,29931791
x1,375:15472842,29931791
k1,375:15708580,29931791:235738
x1,375:16493194,29931791
k1,375:16728931,29931791:235737
x1,375:18890878,29931791
x1,375:19468682,29931791
x1,375:20456813,29931791
x1,375:20906826,29931791
k1,375:21142564,29931791:235738
x1,375:21743312,29931791
k1,377:21979050,29931791:235738
x1,377:22563414,29931791
x1,377:23475458,29931791
k1,377:23711195,29931791:235737
x1,377:24293739,29931791
k1,377:24529477,29931791:235738
x1,377:24820748,29931791
x1,377:25166634,29931791
x1,377:25639951,29931791
x1,377:26004041,29931791
x1,377:26877856,29931791
k1,377:26877856,29931791:0
)
(1,378:4128768,30718223:22749088,455111,127431
x1,378:5077222,30718223
k1,377:5389980,30718223:312758
x1,377:7174020,30718223
x1,377:7996863,30718223
k1,377:8309620,30718223:312757
x1,377:8673710,30718223
x1,377:9239869,30718223
x1,377:10024483,30718223
x1,377:12026976,30718223
k1,377:12339734,30718223:312758
x1,377:12813050,30718223
x1,377:13086116,30718223
k1,377:13398874,30718223:312758
x1,377:14563961,30718223
x1,377:15838275,30718223
k1,377:16151032,30718223:312757
x1,377:16409535,30718223
x1,377:17356169,30718223
x1,377:18668713,30718223
k1,377:18981471,30718223:312758
x1,377:19529425,30718223
x1,377:20860173,30718223
x1,377:21333490,30718223
k1,377:21646247,30718223:312757
x1,377:22010337,30718223
x1,377:22576496,30718223
x1,377:23361110,30718223
x1,377:25181558,30718223
k1,377:25494316,30718223:312758
x1,377:26659403,30718223
x1,377:26877856,30718223
k1,378:26877856,30718223:0
)
(1,378:4128768,31504655:22749088,455111,127431
x1,378:5739863,31504655
k1,377:5952057,31504655:212194
x1,377:6500011,31504655
x1,377:7301008,31504655
x1,377:7483053,31504655
k1,377:7695247,31504655:212194
x1,377:8751108,31504655
k1,377:8963303,31504655:212195
x1,377:9875347,31504655
x1,377:10348663,31504655
x1,377:11663027,31504655
k1,377:11875221,31504655:212194
x1,377:12239311,31504655
x1,377:12566992,31504655
k1,377:12779186,31504655:212194
x1,377:13401779,31504655
x1,377:14275595,31504655
k1,377:14487789,31504655:212194
x1,377:15398012,31504655
x1,377:15743897,31504655
k1,377:15956091,31504655:212194
x1,377:16647862,31504655
x1,377:16957338,31504655
x1,377:17321428,31504655
x1,377:18158834,31504655
x1,377:18522924,31504655
x1,377:18759582,31504655
k1,377:18971777,31504655:212195
x1,377:19517912,31504655
k1,377:19730106,31504655:212194
x1,377:20640330,31504655
k1,377:20852524,31504655:212194
x1,377:21912024,31504655
k1,377:22124218,31504655:212194
x1,377:22928855,31504655
k1,377:23141049,31504655:212194
x1,377:23727233,31504655
k1,377:23939428,31504655:212195
x1,377:24267109,31504655
k1,377:24479303,31504655:212194
x1,377:26083118,31504655
k1,377:26295312,31504655:212194
x1,377:26877856,31504655
k1,377:26877856,31504655:0
)
(1,378:4128768,32291087:22749088,455111,127431
x1,378:4676722,32291087
x1,378:6007470,32291087
x1,378:6280536,32291087
k1,377:6479034,32291087:198498
x1,377:7170805,32291087
x1,377:7480281,32291087
x1,377:7844371,32291087
x1,377:9045867,32291087
x1,377:9541028,32291087
k1,377:9739527,32291087:198499
x1,377:10285662,32291087
k1,377:10484160,32291087:198498
x1,377:11394384,32291087
k1,377:11592883,32291087:198499
x1,377:12978245,32291087
x1,377:13852061,32291087
k1,377:14050559,32291087:198498
x1,377:14855196,32291087
k1,377:15053695,32291087:198499
x1,377:16328009,32291087
x1,377:16874144,32291087
k1,377:17072642,32291087:198498
x1,377:17400323,32291087
k1,377:17598822,32291087:198499
x1,377:18221415,32291087
x1,377:18822162,32291087
x1,377:19004207,32291087
x1,377:20023658,32291087
k1,377:20222156,32291087:198498
x1,377:21587493,32291087
x1,377:23007444,32291087
k1,377:23205943,32291087:198499
x1,377:24010581,32291087
x1,377:25721802,32291087
k1,377:25920300,32291087:198498
x1,377:26348106,32291087
x1,377:26877856,32291087
k1,377:26877856,32291087:0
)
(1,378:4128768,33077519:22749088,455111,127431
x1,378:5038992,33077519
k1,377:5255033,33077519:216041
x1,377:5582714,33077519
x1,377:6349123,33077519
x1,377:6531168,33077519
x1,377:7404984,33077519
k1,377:7621025,33077519:216041
x1,377:7966911,33077519
x1,377:8585863,33077519
x1,377:9059179,33077519
x1,377:9989428,33077519
k1,377:10205470,33077519:216042
x1,377:11024672,33077519
x1,377:12191579,33077519
k1,377:12407620,33077519:216041
x1,377:12666123,33077519
x1,377:13940436,33077519
k1,377:14156477,33077519:216041
x1,377:15139519,33077519
x1,377:16086153,33077519
k1,377:16302194,33077519:216041
x1,377:16775510,33077519
x1,377:17412666,33077519
k1,377:17628707,33077519:216041
x1,377:18176661,33077519
x1,377:19123293,33077519
x1,377:19378156,33077519
k1,377:19594197,33077519:216041
x1,377:20504421,33077519
k1,377:20720463,33077519:216042
x1,377:21270237,33077519
x1,377:22144053,33077519
x1,377:22508143,33077519
x1,377:23218117,33077519
k1,377:23434158,33077519:216041
x1,377:24420841,33077519
x1,377:24602886,33077519
x1,377:25369295,33077519
x1,377:25551340,33077519
x1,377:25806203,33077519
x1,377:26133884,33077519
k1,377:26349925,33077519:216041
x1,377:26877856,33077519
k1,377:26877856,33077519:0
)
(1,378:4128768,33863951:22749088,455111,127431
x1,378:4820539,33863951
x1,378:5130015,33863951
x1,378:5494105,33863951
x1,378:6695601,33863951
x1,378:7372807,33863951
k1,377:7565834,33863951:193027
x1,377:8202991,33863951
x1,377:8840147,33863951
k1,377:9033174,33863951:193027
x1,377:9506490,33863951
x1,377:10622423,33863951
k1,377:10815449,33863951:193026
x1,377:11600063,33863951
k1,377:11793090,33863951:193027
x1,377:13254910,33863951
k1,377:13447937,33863951:193027
x1,377:14339957,33863951
x1,377:14776865,33863951
k1,377:14969892,33863951:193027
x1,377:15443208,33863951
x1,377:15716274,33863951
k1,377:15909300,33863951:193026
x1,377:16895983,33863951
x1,377:17788004,33863951
k1,377:17981031,33863951:193027
x1,377:19040531,33863951
k1,377:19233558,33863951:193027
x1,377:19615853,33863951
k1,377:19808880,33863951:193027
x1,377:20719104,33863951
k1,377:20912130,33863951:193026
x1,377:21166993,33863951
x1,377:21622104,33863951
x1,377:21931580,33863951
k1,377:22124607,33863951:193027
x1,377:22816378,33863951
x1,377:23125854,33863951
x1,377:23489944,33863951
x1,377:24691440,33863951
x1,377:25186601,33863951
k1,377:25379628,33863951:193027
x1,377:26877856,33863951
k1,377:26877856,33863951:0
)
(1,378:4128768,34650383:22749088,455111,127431
x1,378:4820539,34650383
x1,377:5148220,34650383
k1,377:5394546,34650383:246326
x1,377:6559633,34650383
x1,377:7797539,34650383
k1,377:8043866,34650383:246327
x1,377:8954091,34650383
k1,377:9200417,34650383:246326
x1,377:9782961,34650383
k1,377:10029287,34650383:246326
x1,377:10684648,34650383
x1,377:11813325,34650383
k1,377:12059651,34650383:246326
x1,377:14355235,34650383
k1,377:14601562,34650383:246327
x1,377:14929243,34650383
k1,377:15175569,34650383:246326
x1,377:15725343,34650383
x1,377:16599159,34650383
x1,377:16963249,34650383
x1,377:17673223,34650383
k1,377:17919549,34650383:246326
x1,377:18906232,34650383
x1,377:19088277,34650383
x1,377:19854686,34650383
k1,377:20101012,34650383:246326
x1,377:20993032,34650383
x1,377:21429940,34650383
k1,377:21676267,34650383:246327
x1,377:22954221,34650383
k1,377:23200547,34650383:246326
x1,377:24984587,34650383
x1,377:25366882,34650383
x1,377:25876608,34650383
x1,377:26204289,34650383
x1,377:26877856,34650383
k1,377:26877856,34650383:0
)
(1,378:4128768,35436815:22749088,491520,163840
x1,378:4569316,35436815
g1,377:4787769,35436815
x1,377:6065723,35436815
g1,377:6284176,35436815
x1,377:6830311,35436815
g1,377:7048764,35436815
x1,377:7904375,35436815
g1,377:8122828,35436815
x1,377:9324325,35436815
g1,377:9542778,35436815
x1,377:10871705,35436815
g1,377:11090158,35436815
x1,377:12291655,35436815
g1,377:12510108,35436815
x1,377:14676441,35436815
g1,377:14894894,35436815
x1,377:15914346,35436815
g1,377:16132799,35436815
x1,377:17188660,35436815
g1,377:17407113,35436815
x1,377:19810104,35436815
g1,377:20028557,35436815
x1,377:21230054,35436815
k1,378:26877856,35436815:5647802
g1,378:26877856,35436815
)
(1,381:4128768,36223247:22749088,455111,127431
h1,380:4128768,36223247:983040,0,0
x1,380:6003829,36223247
k1,380:6243404,36223247:239575
x1,380:9030512,36223247
x1,380:9303578,36223247
k1,380:9543153,36223247:239575
x1,380:11731333,36223247
k1,380:11970908,36223247:239575
x1,380:13754948,36223247
x1,380:14395746,36223247
k1,380:14635321,36223247:239575
x1,380:17404223,36223247
k1,380:17643797,36223247:239574
x1,380:18918111,36223247
k1,380:19157686,36223247:239575
x1,380:20106140,36223247
k1,380:20345715,36223247:239575
x1,380:21658259,36223247
x1,380:22918009,36223247
k1,380:23157584,36223247:239575
x1,380:25416761,36223247
x1,380:25762646,36223247
k1,380:26002221,36223247:239575
x1,380:26877856,36223247
k1,380:26877856,36223247:0
)
(1,381:4128768,37009679:22749088,491520,163840
x1,381:6531759,37009679
k1,380:6735943,37009679:204184
x1,380:7937440,37009679
k1,380:8141623,37009679:204183
x1,380:9729053,37009679
k1,380:9933237,37009679:204184
x1,380:11134734,37009679
k1,380:11338917,37009679:204183
x1,380:12667844,37009679
k1,380:12872028,37009679:204184
x1,380:14073525,37009679
k1,380:14277709,37009679:204184
x1,380:15652147,37009679
k1,380:15856330,37009679:204183
x1,380:17057827,37009679
k1,380:17262011,37009679:204184
x1,380:18272360,37009679
k1,380:18476543,37009679:204183
x1,380:19495995,37009679
k1,380:19700179,37009679:204184
x1,380:20756040,37009679
k1,380:20960224,37009679:204184
x1,380:22179925,37009679
k1,380:22384108,37009679:204183
x1,380:23585605,37009679
k1,380:23789789,37009679:204184
x1,380:24390537,37009679
k1,380:24594720,37009679:204183
x1,380:26091128,37009679
k1,380:26295312,37009679:204184
x1,380:26877856,37009679
k1,380:26877856,37009679:0
)
(1,369:4128768,38216548:22749088,504627,216271
g1,369:4784129,38216548
(1,369:4784129,38216548:0,503968,0
k1,369:4177925,38216548:-606204
(1,369:4177925,38216548:606204,503968,0
k1,369:4308998,38216548:131073
(1,369:4308998,38216548:273063,503968,0
$1,369:4308998,38216548
(1,369:4308998,37965985:273063,253405,0
x1,369:4549293,37965985
)
$1,369:4582061,38216548
)
g1,369:4784129,38216548
)
)
(1,369:4784129,38216548:0,504627,0
r1,369:4784129,38216548:0,504627,0
)
x1,369:5120909,38216548
x1,369:7309979,38216548
x1,369:14592798,38216548
x1,369:15030612,38216548
x1,369:15822272,38216548
x1,369:17240116,38216548
x1,369:19686731,38216548
r1,369:19686731,38216548:0,216271,216271
k1,369:26877856,38216548:7191125
g1,369:26877856,38216548
)
(1,369:4128768,38937446:22749088,504627,216271
g1,369:4784129,38937446
(1,369:4784129,38937446:0,503968,0
k1,369:4177925,38937446:-606204
(1,369:4177925,38937446:606204,503968,0
k1,369:4308998,38937446:131073
(1,369:4308998,38937446:273063,503968,0
$1,369:4308998,38937446
(1,369:4308998,38686883:273063,253405,0
x1,369:4549293,38686883
)
$1,369:4582061,38937446
)
g1,369:4784129,38937446
)
)
(1,369:4784129,38937446:0,504627,0
r1,369:4784129,38937446:0,504627,0
)
x1,369:5120909,38937446
x1,369:7023716,38937446
x1,369:18609581,38937446
r1,369:18609581,38937446:0,216271,216271
k1,369:26877856,38937446:8268275
g1,369:26877856,38937446
)
]
h1,381:4128768,40903526:22749088,0,0
]
]
!44478
}8
Input:31:C:\CTEX\MiKTeX\tex\latex\base\omscmr.fd
!59
{9
[1,419:0,40903526:26877856,40903526,0
[1,419:4128768,40903526:22749088,39789414,0
[1,419:4128768,1900544:22749088,786432,0
(1,419:4128768,1900544:22749088,409600,114688
k1,419:19495520,1900544:15366752
(1,109:19495520,1900544:5208119,409600,114688
x1,109:20945039,1900544
g1,109:21147107,1900544
x1,109:21584921,1900544
x1,109:22359742,1900544
g1,109:22561810,1900544
x1,109:24703639,1900544
)
g1,419:26877856,1900544
(1,419:26877856,1900544:0,380108,0
k1,419:26574754,1900544:-303102
x1,419:26877856,1900544
)
)
]
[1,419:4128768,38937446:22749088,35988326,0
(1,381:4128768,3604480:22749088,455111,127431
x1,381:7230813,3604480
k1,380:7477468,3604480:246655
x1,380:8387692,3604480
k1,380:8634346,3604480:246654
x1,380:9946890,3604480
x1,380:11206640,3604480
k1,380:11453295,3604480:246655
x1,380:11708158,3604480
x1,380:12163269,3604480
x1,380:12472745,3604480
k1,380:12719400,3604480:246655
x1,380:15422764,3604480
k1,380:15669418,3604480:246654
x1,380:16251962,3604480
k1,380:16498617,3604480:246655
x1,380:17044752,3604480
x1,380:19030860,3604480
k1,380:19277515,3604480:246655
x1,380:19823650,3604480
x1,380:21006941,3604480
x1,380:22283076,3604480
x1,380:23832278,3604480
x1,380:24159959,3604480
k1,380:24406613,3604480:246654
x1,380:26085066,3604480
k1,380:26331721,3604480:246655
x1,380:26877856,3604480
k1,380:26877856,3604480:0
)
(1,381:4128768,4390912:22749088,455111,127431
x1,381:5077222,4390912
k1,380:5310911,4390912:233689
x1,380:7570088,4390912
x1,380:8098018,4390912
k1,380:8331708,4390912:233690
x1,380:9241932,4390912
k1,380:9475621,4390912:233689
x1,380:11461730,4390912
k1,380:11695420,4390912:233690
x1,380:12514622,4390912
x1,380:12969733,4390912
k1,380:13203422,4390912:233689
x1,380:14900081,4390912
k1,380:15133771,4390912:233690
x1,380:16739406,4390912
k1,380:16973095,4390912:233689
x1,380:17664866,4390912
k1,380:17898556,4390912:233690
x1,380:19227483,4390912
k1,380:19461157,4390912:233674
x1,380:19901705,4390912
k1,380:20135394,4390912:233689
x1,380:22392750,4390912
k1,380:22626440,4390912:233690
x1,380:23212624,4390912
k1,380:23446313,4390912:233689
x1,380:25703667,4390912
x1,380:26131473,4390912
x1,380:26877856,4390912
k1,380:26877856,4390912:0
)
(1,381:4128768,5177344:22749088,455111,0
x1,381:5184629,5177344
g1,380:5403082,5177344
x1,380:6313306,5177344
g1,380:6531759,5177344
x1,380:8792755,5177344
g1,380:9011208,5177344
x1,380:9830410,5177344
x1,380:10285521,5177344
g1,380:10503974,5177344
x1,380:12200633,5177344
g1,380:12419086,5177344
x1,380:14024721,5177344
g1,380:14243174,5177344
x1,380:14934945,5177344
g1,380:15153398,5177344
x1,380:16737188,5177344
g1,380:16955641,5177344
x1,380:17396189,5177344
g1,380:17614642,5177344
x1,380:19507909,5177344
g1,380:19726362,5177344
x1,380:20312546,5177344
g1,380:20530999,5177344
x1,380:22788353,5177344
x1,380:24053563,5177344
k1,381:26877856,5177344:2824293
g1,381:26877856,5177344
)
(1,383:4128768,5963776:22749088,491520,163840
h1,382:4128768,5963776:983040,0,0
x1,382:5712556,5963776
k1,382:6030979,5963776:318423
x1,382:6979433,5963776
k1,382:7297857,5963776:318424
x1,382:8299104,5963776
x1,382:10248804,5963776
x1,382:10926010,5963776
k1,382:11244433,5963776:318423
x1,382:12154657,5963776
k1,382:12473081,5963776:318424
x1,382:15240163,5963776
k1,382:15558586,5963776:318423
x1,382:16978536,5963776
k1,382:17296960,5963776:318424
x1,382:18360100,5963776
k1,382:18678523,5963776:318423
x1,382:19202808,5963776
k1,382:19521131,5963776:318323
x1,382:20030857,5963776
k1,382:20349281,5963776:318424
x1,382:20676962,5963776
$1,382:20676962,5963776
x1,382:21059938,5963776
x1,382:21806323,5963776
$1,382:21806323,5963776
x1,382:21988368,5963776
k1,382:22306791,5963776:318423
$1,382:22306791,5963776
x1,382:22689767,5963776
x1,382:23436152,5963776
$1,382:23436152,5963776
x1,382:23618197,5963776
k1,382:23936621,5963776:318424
$1,382:23936621,5963776
x1,382:24319597,5963776
x1,382:25065982,5963776
$1,382:25065982,5963776
x1,382:25248027,5963776
k1,382:25566450,5963776:318423
$1,382:25566450,5963776
x1,382:25949426,5963776
x1,382:26695811,5963776
$1,382:26695811,5963776
x1,382:26877856,5963776
k1,382:26877856,5963776:0
)
(1,383:4128768,6750208:22749088,491520,163840
$1,383:4128768,6750208
x1,383:4511744,6750208
k1,382:4128768,6750208:91023
x1,382:5258129,6750208
$1,382:5258129,6750208
x1,382:5440174,6750208
k1,382:5689975,6750208:249801
$1,382:5689975,6750208
x1,382:6072951,6750208
x1,382:7147017,6750208
$1,382:7147017,6750208
x1,382:7329062,6750208
k1,382:7578863,6750208:249801
$1,382:7578863,6750208
x1,382:7961839,6750208
x1,382:9035905,6750208
$1,382:9035905,6750208
x1,382:9363586,6750208
k1,382:9613387,6750208:249801
x1,382:10669248,6750208
k1,382:10919049,6750208:249801
x1,382:11829273,6750208
k1,382:12079074,6750208:249801
x1,382:12443164,6750208
x1,382:13335184,6750208
x1,382:13681069,6750208
x1,382:14247228,6750208
k1,382:14497029,6750208:249801
x1,382:15024960,6750208
k1,382:15274761,6750208:249801
x1,382:16184985,6750208
k1,382:16434787,6750208:249802
x1,382:18619327,6750208
k1,382:18869128,6750208:249801
x1,382:20289078,6750208
k1,382:20538879,6750208:249801
x1,382:21602019,6750208
k1,382:21851820,6750208:249801
x1,382:22292368,6750208
k1,382:22542169,6750208:249801
x1,382:23907506,6750208
k1,382:24157307,6750208:249801
x1,382:24739851,6750208
k1,382:24989652,6750208:249801
x1,382:25499378,6750208
k1,382:25749179,6750208:249801
x1,382:26877856,6750208
k1,382:26877856,6750208:0
)
(1,383:4128768,7536640:22749088,491520,163840
x1,383:7303629,7536640
k1,382:7509205,7536640:205576
$1,382:7509205,7536640
(1,382:7509205,7536640:762403,447828,98303
x1,382:7977605,7536640
(1,382:7977605,7634943:294003,295640,0
x1,382:8238840,7634943
)
)
$1,382:8271608,7536640
k1,382:8477184,7536640:205576
x1,382:9533045,7536640
k1,382:9738622,7536640:205577
$1,382:9738622,7536640
(1,382:9738622,7536640:762403,447828,98303
x1,382:10207022,7536640
(1,382:10207022,7634943:294003,295640,0
x1,382:10468257,7634943
)
)
$1,382:10501025,7536640
k1,382:10706601,7536640:205576
x1,382:11252736,7536640
k1,382:11458312,7536640:205576
x1,382:12432252,7536640
k1,382:12637828,7536640:205576
x1,382:12965509,7536640
h1,382:12965509,7536640:0,0,0
k1,382:13171085,7536640:205576
x1,382:14046720,7536640
k1,382:14252296,7536640:205576
x1,382:15890700,7536640
k1,382:16096277,7536640:205577
x1,382:17427026,7536640
k1,382:17632602,7536640:205576
x1,382:18979735,7536640
k1,382:19185311,7536640:205576
x1,382:19695037,7536640
k1,382:19900613,7536640:205576
x1,382:20738020,7536640
k1,382:20943596,7536640:205576
x1,382:22436365,7536640
k1,382:22641942,7536640:205577
x1,382:23770619,7536640
k1,382:23976195,7536640:205576
x1,382:24340285,7536640
x1,382:25232305,7536640
x1,382:25578190,7536640
x1,382:26144349,7536640
k1,382:26349925,7536640:205576
x1,382:26877856,7536640
k1,382:26877856,7536640:0
)
(1,383:4128768,8323072:22749088,455111,127431
x1,383:6173130,8323072
k1,382:6407728,8323072:234598
x1,382:7936905,8323072
x1,382:8282790,8323072
x1,382:9143862,8323072
k1,382:9378460,8323072:234598
x1,382:9819008,8323072
k1,382:10053606,8323072:234598
x1,382:11418943,8323072
k1,382:11653541,8323072:234598
x1,382:12236085,8323072
k1,382:12470683,8323072:234598
x1,382:13126045,8323072
k1,382:13360644,8323072:234599
x1,382:14853411,8323072
k1,382:15088009,8323072:234598
x1,382:18625140,8323072
k1,382:18859738,8323072:234598
x1,382:19769962,8323072
k1,382:20004560,8323072:234598
x1,382:21644785,8323072
k1,382:21879383,8323072:234598
x1,382:24914071,8323072
k1,382:25148669,8323072:234598
x1,382:25694804,8323072
k1,382:25929402,8323072:234598
x1,382:26877856,8323072
k1,382:26877856,8323072:0
)
(1,383:4128768,9109504:22749088,455111,127431
x1,383:6387945,9109504
x1,382:6915875,9109504
k1,382:7149091,9109504:233216
x1,382:7735275,9109504
k1,382:7968492,9109504:233217
x1,382:8441808,9109504
x1,382:9078964,9109504
k1,382:9312180,9109504:233216
x1,382:9898364,9109504
k1,382:10131581,9109504:233217
x1,382:10677716,9109504
k1,382:10910932,9109504:233216
x1,382:11821156,9109504
k1,382:12054373,9109504:233217
x1,382:14315369,9109504
k1,382:14548585,9109504:233216
x1,382:16332625,9109504
x1,382:17155468,9109504
k1,382:17388685,9109504:233217
x1,382:18976115,9109504
k1,382:19209331,9109504:233216
x1,382:20265192,9109504
k1,382:20498409,9109504:233217
x1,382:22009381,9109504
k1,382:22242597,9109504:233216
x1,382:22916163,9109504
x1,382:23152820,9109504
k1,382:23386037,9109504:233217
x1,382:24023194,9109504
x1,382:25734416,9109504
k1,382:25967632,9109504:233216
x1,382:26877856,9109504
k1,382:26877856,9109504:0
)
(1,383:4128768,9895936:22749088,455111,127431
x1,383:4492858,9895936
x1,382:7664079,9895936
k1,382:7878652,9895936:214573
x1,382:8406583,9895936
k1,382:8621155,9895936:214572
x1,382:9167290,9895936
x1,382:10752900,9895936
x1,382:10989558,9895936
k1,382:11204131,9895936:214573
x1,382:12988171,9895936
x1,382:13628969,9895936
k1,382:13843541,9895936:214572
x1,382:14207631,9895936
x1,382:14535312,9895936
k1,382:14749885,9895936:214573
x1,382:15095771,9895936
x1,382:16863428,9895936
k1,382:17078000,9895936:214572
x1,382:17988224,9895936
k1,382:18202797,9895936:214573
x1,382:18566887,9895936
x1,382:19458907,9895936
x1,382:19804792,9895936
x1,382:20370951,9895936
k1,382:20585524,9895936:214573
x1,382:21113455,9895936
k1,382:21328027,9895936:214572
x1,382:23516207,9895936
k1,382:23730780,9895936:214573
x1,382:24790281,9895936
k1,382:25004853,9895936:214572
x1,382:26335602,9895936
k1,382:26550175,9895936:214573
x1,382:26877856,9895936
k1,382:26877856,9895936:0
)
(1,383:4128768,10682368:22749088,455111,127431
x1,383:4711312,10682368
k1,382:4948805,10682368:237493
x1,382:5786212,10682368
k1,382:6023705,10682368:237493
x1,382:6451511,10682368
x1,382:6981261,10682368
k1,382:7218754,10682368:237493
x1,382:8128978,10682368
k1,382:8366471,10682368:237493
x1,382:9786422,10682368
k1,382:10023915,10682368:237493
x1,382:11372868,10682368
x1,382:12268528,10682368
k1,382:12506021,10682368:237493
x1,382:13033952,10682368
k1,382:13271445,10682368:237493
x1,382:14219899,10682368
k1,382:14457392,10682368:237493
x1,382:15458639,10682368
x1,382:17408339,10682368
x1,382:17903500,10682368
k1,382:18140993,10682368:237493
x1,382:18581541,10682368
k1,382:18819034,10682368:237493
x1,382:19401578,10682368
k1,382:19639071,10682368:237493
x1,382:19984957,10682368
x1,382:21242887,10682368
k1,382:21480380,10682368:237493
x1,382:22390604,10682368
k1,382:22628097,10682368:237493
x1,382:22919368,10682368
x1,382:24666999,10682368
x1,382:26112432,10682368
k1,382:26349925,10682368:237493
x1,382:26877856,10682368
k1,382:26877856,10682368:0
)
(1,383:4128768,11468800:22749088,455111,127431
x1,383:6316948,11468800
k1,382:6566790,11468800:249842
x1,382:8862376,11468800
k1,382:9112218,11468800:249842
x1,382:10717853,11468800
k1,382:10967695,11468800:249842
x1,382:11659466,11468800
k1,382:11909308,11468800:249842
x1,382:12455443,11468800
x1,382:13638734,11468800
x1,382:14914869,11468800
x1,382:16464071,11468800
x1,382:16791752,11468800
k1,382:17041594,11468800:249842
x1,382:18902092,11468800
k1,382:19151934,11468800:249842
x1,382:19625250,11468800
x1,382:19898316,11468800
k1,382:20148158,11468800:249842
x1,382:21225864,11468800
k1,382:21475706,11468800:249842
x1,382:23811340,11468800
k1,382:24061182,11468800:249842
x1,382:24971406,11468800
k1,382:25221248,11468800:249842
x1,382:26641198,11468800
x1,382:26877856,11468800
k1,382:26877856,11468800:0
)
(1,383:4128768,12255232:22749088,455111,127431
x1,383:5548718,12255232
k1,382:5708325,12255232:159607
x1,382:7952937,12255232
k1,382:8112543,12255232:159606
x1,382:8695087,12255232
k1,382:8854694,12255232:159607
x1,382:10276464,12255232
k1,382:10436071,12255232:159607
x1,382:12624251,12255232
k1,382:12783857,12255232:159606
x1,382:13402809,12255232
x1,382:14258420,12255232
k1,382:14418027,12255232:159607
x1,382:15202641,12255232
k1,382:15362247,12255232:159606
x1,382:17805289,12255232
x1,382:18132970,12255232
x1,382:18260401,12255232
k1,382:18420008,12255232:159607
x1,382:20640956,12255232
k1,382:20800563,12255232:159607
x1,382:23498468,12255232
k1,382:23658074,12255232:159606
x1,382:24568298,12255232
k1,382:24727905,12255232:159607
x1,382:26877856,12255232
k1,382:26877856,12255232:0
)
(1,383:4128768,13041664:22749088,455111,127431
x1,383:6555425,13041664
k1,382:6795593,13041664:240168
x1,382:7997090,13041664
k1,382:8237259,13041664:240169
x1,382:10024939,13041664
k1,382:10265107,13041664:240168
x1,382:11175331,13041664
k1,382:11415499,13041664:240168
x1,382:14331857,13041664
k1,382:14572026,13041664:240169
$1,382:14572026,13041664
x1,382:14954321,13041664
$1,382:14954321,13041664
k1,382:15194489,13041664:240168
x1,382:15740624,13041664
k1,382:15980792,13041664:240168
x1,382:16954732,13041664
k1,382:17194901,13041664:240169
x1,382:17522582,13041664
h1,382:17522582,13041664:0,0,0
k1,382:17762750,13041664:240168
x1,382:18203298,13041664
k1,382:18443466,13041664:240168
x1,382:19248103,13041664
k1,382:19488272,13041664:240169
x1,382:20070816,13041664
k1,382:20310984,13041664:240168
x1,382:20638665,13041664
k1,382:20878833,13041664:240168
x1,382:21934694,13041664
k1,382:22174863,13041664:240169
$1,382:22174863,13041664
x1,382:22810654,13041664
$1,382:22882105,13041664
x1,382:23100558,13041664
x1,382:24393076,13041664
k1,382:24633244,13041664:240168
x1,382:26877856,13041664
k1,382:26877856,13041664:0
)
(1,383:4128768,13828096:22749088,455111,127431
x1,383:5004403,13828096
k1,382:5266460,13828096:262057
x1,382:6194889,13828096
k1,382:6456946,13828096:262057
x1,382:7241560,13828096
k1,382:7503617,13828096:262057
x1,382:8413841,13828096
k1,382:8675897,13828096:262056
x1,382:9988441,13828096
x1,382:11248191,13828096
k1,382:11510248,13828096:262057
x1,382:13698428,13828096
k1,382:13960485,13828096:262057
x1,382:16474525,13828096
k1,382:16736582,13828096:262057
x1,382:17164388,13828096
x1,382:17694138,13828096
k1,382:17956195,13828096:262057
x1,382:18866419,13828096
x1,382:19521780,13828096
k1,382:19783837,13828096:262057
x1,382:20257153,13828096
x1,382:20530219,13828096
k1,382:20792275,13828096:262056
x1,382:22070229,13828096
k1,382:22332286,13828096:262057
x1,382:23242510,13828096
k1,382:23504567,13828096:262057
x1,382:24196338,13828096
x1,382:25088357,13828096
x1,382:26877856,13828096
k1,382:26877856,13828096:0
)
(1,383:4128768,14614528:22749088,533465,127431
x1,383:6895850,14614528
x1,382:8588868,14614528
k1,382:8860458,14614528:271590
x1,382:11453686,14614528
x1,382:11927002,14614528
(1,382:11927002,14614528:294003,533465,0
$1,382:11927002,14614528
(1,382:11927002,14376703:294003,295640,0
x1,382:12188237,14376703
)
$1,382:12221005,14614528
)
x1,382:12403050,14614528
k1,382:12674639,14614528:271589
x1,382:13730500,14614528
k1,382:14002090,14614528:271590
x1,382:14912314,14614528
k1,382:15183903,14614528:271589
x1,382:15547993,14614528
x1,382:16239764,14614528
x1,382:17024376,14614528
x1,382:20199237,14614528
k1,382:20470827,14614528:271590
x1,382:21346462,14614528
k1,382:21618051,14614528:271589
x1,382:23256455,14614528
k1,382:23528045,14614528:271590
x1,382:24114229,14614528
k1,382:24385818,14614528:271589
$1,382:24385818,14614528
x1,382:24805053,14614528
k1,382:25078079,14614528:270600
x1,382:25587805,14614528
k1,382:25858404,14614528:270599
x1,382:26695811,14614528
$1,382:26695811,14614528
x1,382:26877856,14614528
k1,382:26877856,14614528:0
)
(1,383:4128768,15400960:22749088,455111,127431
$1,383:4128768,15400960
x1,383:4499456,15400960
k1,382:4128768,15400960:34588
k1,382:4751498,15400960:217454
x1,382:5261224,15400960
k1,382:5478679,15400960:217455
x1,382:6643767,15400960
$1,382:6643767,15400960
k1,382:6883468,15400960:239701
x1,382:7668082,15400960
k1,382:7907784,15400960:239702
x1,382:8162647,15400960
x1,382:8617758,15400960
x1,382:8927234,15400960
k1,382:9166936,15400960:239702
x1,382:11686436,15400960
k1,382:11926138,15400960:239702
x1,382:13236862,15400960
k1,382:13476564,15400960:239702
x1,382:16176289,15400960
k1,382:16415991,15400960:239702
x1,382:16943922,15400960
k1,382:17183624,15400960:239702
x1,382:18866628,15400960
k1,382:19106330,15400960:239702
x1,382:21658600,15400960
k1,382:21898302,15400960:239702
x1,382:22682916,15400960
k1,382:22922618,15400960:239702
x1,382:25218204,15400960
k1,382:25457906,15400960:239702
x1,382:26877856,15400960
k1,382:26877856,15400960:0
)
(1,383:4128768,16187392:22749088,455111,127431
x1,383:5002584,16187392
x1,382:6298743,16187392
k1,382:6458096,16187392:159353
x1,382:7513957,16187392
k1,382:7673310,16187392:159353
x1,382:8328672,16187392
k1,382:8488026,16187392:159354
x1,382:11187751,16187392
k1,382:11347104,16187392:159353
x1,382:12131718,16187392
k1,382:12291071,16187392:159353
x1,382:13711021,16187392
k1,382:13870374,16187392:159353
x1,382:16584661,16187392
k1,382:16744015,16187392:159354
x1,382:17872692,16187392
k1,382:18032045,16187392:159353
x1,382:19898003,16187392
k1,382:20057356,16187392:159353
x1,382:20969400,16187392
x1,382:22482193,16187392
k1,382:22641546,16187392:159353
x1,382:23517181,16187392
k1,382:23676535,16187392:159354
x1,382:24586759,16187392
k1,382:24746112,16187392:159353
x1,382:25073793,16187392
x1,382:25401474,16187392
x1,382:26877856,16187392
k1,382:26877856,16187392:0
)
(1,383:4128768,16973824:22749088,422343,0
x1,383:4456449,16973824
x1,382:4784130,16973824
x1,382:5313879,16973824
g1,382:5532332,16973824
x1,382:5860013,16973824
g1,382:6078466,16973824
x1,382:7503877,16973824
k1,383:26877857,16973824:19373980
g1,383:26877857,16973824
)
(1,384:4128768,18863850:22749088,455111,127431
(1,384:4128768,18863850:1716670,422343,0
g1,384:4128768,18863850
x1,384:5091778,18863850
g1,384:5845438,18863850
)
x1,384:8271803,18863850
g1,384:8523023,18863850
x1,384:9726784,18863850
g1,384:9978004,18863850
x1,384:12743878,18863850
k1,384:26877856,18863850:14133978
g1,384:26877856,18863850
)
(1,404:4128768,20098516:22749088,455111,127431
x1,404:4802334,20098516
x1,385:5038991,20098516
k1,385:5329504,20098516:290513
x1,385:7299229,20098516
k1,385:7589743,20098516:290514
x1,385:8572786,20098516
k1,385:8863299,20098516:290513
x1,385:10268685,20098516
k1,385:10559198,20098516:290513
x1,385:11343812,20098516
k1,385:11634325,20098516:290513
x1,385:12544548,20098516
x1,385:12890433,20098516
k1,385:13180947,20098516:290514
x1,385:15603964,20098516
k1,385:15894477,20098516:290513
x1,385:17168791,20098516
k1,385:17459304,20098516:290513
x1,385:18628032,20098516
k1,385:18918545,20098516:290513
x1,385:22251789,20098516
k1,385:22542303,20098516:290514
x1,385:25256594,20098516
k1,385:25547107,20098516:290513
x1,385:26877856,20098516
k1,385:26877856,20098516:0
)
(1,404:4128768,20884948:22749088,521815,127431
x1,404:6387946,20884948
k1,385:6566448,20884948:178502
x1,385:8645400,20884948
k1,385:8823902,20884948:178502
x1,385:9879763,20884948
k1,385:10058265,20884948:178502
x1,385:10862902,20884948
k1,385:11041404,20884948:178502
$1,385:11041404,20884948
x1,385:11382587,20884948
(1,385:11403218,20647123:435088,283990,54614
x1,385:11805538,20647123
)
$1,385:11838306,20884948
k1,385:12016808,20884948:178502
x1,385:13072669,20884948
k1,385:13251171,20884948:178502
$1,385:13251171,20884948
x1,385:13592354,20884948
(1,385:13612985,20647123:442369,283990,54614
x1,385:14022586,20647123
)
$1,385:14055354,20884948
k1,385:14233856,20884948:178502
x1,385:14779991,20884948
k1,385:14958493,20884948:178502
x1,385:15932433,20884948
k1,385:16110935,20884948:178502
x1,385:16438616,20884948
h1,385:16438616,20884948:0,0,0
k1,385:16617118,20884948:178502
x1,385:17199662,20884948
k1,385:17378164,20884948:178502
x1,385:18033526,20884948
k1,385:18212028,20884948:178502
x1,385:18794572,20884948
k1,385:18973074,20884948:178502
x1,385:19610231,20884948
x1,385:21321453,20884948
k1,385:21499955,20884948:178502
x1,385:22410179,20884948
k1,385:22588681,20884948:178502
x1,385:24245290,20884948
x1,385:24572971,20884948
k1,385:24751473,20884948:178502
x1,385:25279404,20884948
k1,385:25457906,20884948:178502
x1,385:26877856,20884948
k1,385:26877856,20884948:0
)
(1,404:4128768,21671380:22749088,455111,127431
x1,404:5191908,21671380
k1,385:5374212,21671380:182304
x1,385:5738302,21671380
x1,385:6065983,21671380
k1,385:6248287,21671380:182304
x1,385:9181031,21671380
k1,385:9363335,21671380:182304
x1,385:9691016,21671380
h1,385:9691016,21671380:0,0,0
x1,385:9873061,21671380
k1,385:10055365,21671380:182304
x1,385:10805389,21671380
k1,402:10987693,21671380:182304
x1,402:11897917,21671380
k1,402:12080221,21671380:182304
x1,402:12444311,21671380
x1,402:13336331,21671380
x1,402:13682216,21671380
x1,402:14248375,21671380
k1,402:14430679,21671380:182304
x1,402:14958610,21671380
k1,402:15140914,21671380:182304
x1,402:17325454,21671380
k1,402:17507758,21671380:182304
x1,402:18927708,21671380
k1,402:19110012,21671380:182304
x1,402:20173152,21671380
k1,402:20355456,21671380:182304
x1,402:20796004,21671380
k1,402:20978308,21671380:182304
x1,402:22343645,21671380
k1,402:22525949,21671380:182304
x1,402:23108493,21671380
k1,402:23290797,21671380:182304
x1,402:23800523,21671380
k1,402:23982827,21671380:182304
x1,402:24456143,21671380
x1,402:24729209,21671380
k1,402:24911513,21671380:182304
x1,402:25785328,21671380
k1,402:25967632,21671380:182304
x1,402:26877856,21671380
k1,402:26877856,21671380:0
)
(1,404:4128768,22457812:22749088,491520,163840
x1,404:6313308,22457812
k1,402:6573680,22457812:260372
x1,402:7993630,22457812
k1,402:8254002,22457812:260372
x1,402:9317142,22457812
k1,402:9577514,22457812:260372
x1,402:10087240,22457812
k1,402:10347570,22457812:260330
x1,402:10857296,22457812
k1,402:11117668,22457812:260372
x1,402:11445349,22457812
$1,402:11445349,22457812
x1,402:11828325,22457812
x1,402:12574710,22457812
$1,402:12574710,22457812
x1,402:12756755,22457812
k1,402:13017127,22457812:260372
$1,402:13017127,22457812
x1,402:13400103,22457812
x1,402:14146488,22457812
$1,402:14146488,22457812
x1,402:14328533,22457812
k1,402:14588906,22457812:260373
$1,402:14588906,22457812
x1,402:14971882,22457812
x1,402:15718267,22457812
$1,402:15718267,22457812
x1,402:16045948,22457812
k1,402:16306320,22457812:260372
x1,402:17090934,22457812
k1,402:17351306,22457812:260372
x1,402:17715396,22457812
x1,402:18680235,22457812
k1,402:18940607,22457812:260372
x1,402:19195470,22457812
x1,402:19650581,22457812
x1,402:19960057,22457812
k1,402:20220429,22457812:260372
x1,402:22557884,22457812
k1,402:22818256,22457812:260372
x1,402:25476110,22457812
x1,402:26750425,22457812
x1,402:26877856,22457812
k1,402:26877856,22457812:0
)
(1,404:4128768,23244244:22749088,491520,163840
x1,404:5184629,23244244
k1,402:5452621,23244244:267992
x1,402:6362845,23244244
k1,402:6630838,23244244:267993
x1,402:7104154,23244244
x1,402:8251036,23244244
x1,402:8487694,23244244
k1,402:8755686,23244244:267992
x1,402:9101572,23244244
x1,402:10763639,23244244
k1,402:11031631,23244244:267992
$1,402:11031631,23244244
[1,402:11031631,23244244:394886,455111,127431
(1,402:11058864,23244244:0,455111,0
x1,402:11435694,23244244
)
(1,402:11031631,23244244:394886,282168,127431
x1,402:11426517,23244244
)
]
$1,402:11426517,23244244
k1,402:11694509,23244244:267992
x1,402:12204235,23244244
k1,402:12472228,23244244:267993
x1,402:14147042,23244244
k1,402:14415034,23244244:267992
x1,402:15434486,23244244
k1,402:15702478,23244244:267992
x1,402:16357840,23244244
k1,402:16625832,23244244:267992
x1,402:17410446,23244244
k1,402:17678439,23244244:267993
x1,402:18348358,23244244
x1,402:18926162,23244244
x1,402:19529088,23244244
k1,402:19809135,23244244:280047
x1,402:21416943,23244244
x1,402:22170600,23244244
k1,402:22438592,23244244:267992
x1,402:23494453,23244244
k1,402:23762445,23244244:267992
$1,402:23762445,23244244
[1,402:23762445,23244244:394886,455111,127431
(1,402:23789678,23244244:0,455111,0
x1,402:24166508,23244244
)
(1,402:23762445,23244244:394886,282168,127431
x1,402:24157331,23244244
)
]
$1,402:24157331,23244244
k1,402:24425324,23244244:267993
x1,402:24935050,23244244
k1,402:25203042,23244244:267992
x1,402:26877856,23244244
k1,402:26877856,23244244:0
)
(1,404:4128768,24030676:22749088,491520,163840
x1,404:5475901,24030676
k1,402:5711920,24030676:236019
x1,402:6367282,24030676
k1,402:6603302,24030676:236020
x1,402:7387916,24030676
k1,402:7623935,24030676:236019
x1,402:10363686,24030676
x1,402:11801830,24030676
k1,402:12037850,24030676:236020
x1,402:12529371,24030676
k1,402:12765390,24030676:236019
x1,402:13205938,24030676
k1,402:13441957,24030676:236019
x1,402:15153178,24030676
x1,402:16338290,24030676
x1,402:16665971,24030676
k1,402:16901991,24030676:236020
x1,402:18103488,24030676
k1,402:18339507,24030676:236019
x1,402:19249731,24030676
k1,402:19485750,24030676:236019
x1,402:19959066,24030676
x1,402:21105948,24030676
x1,402:21342606,24030676
k1,402:21578626,24030676:236020
x1,402:21924512,24030676
x1,402:23311693,24030676
k1,402:23547712,24030676:236019
x1,402:24075643,24030676
k1,402:24311663,24030676:236020
x1,402:25221887,24030676
k1,402:25457906,24030676:236019
x1,402:26877856,24030676
k1,402:26877856,24030676:0
)
(1,404:4128768,24817108:22749088,455111,127431
x1,404:5191908,24817108
k1,402:5414054,24817108:222146
x1,402:6289689,24817108
k1,402:6511834,24817108:222145
x1,402:6839515,24817108
x1,402:8714576,24817108
k1,402:8936722,24817108:222146
x1,402:9300812,24817108
x1,402:9628493,24817108
k1,402:9850639,24817108:222146
x1,402:10214729,24817108
x1,402:11179568,24817108
k1,402:11401713,24817108:222145
x1,402:12311937,24817108
k1,402:12534083,24817108:222146
x1,402:12788946,24817108
x1,402:13480717,24817108
x1,402:13790193,24817108
k1,402:14012339,24817108:222146
x1,402:14540270,24817108
k1,402:14762415,24817108:222145
x1,402:16841367,24817108
k1,402:17063513,24817108:222146
x1,402:18119374,24817108
k1,402:18341520,24817108:222146
x1,402:19251744,24817108
k1,402:19473889,24817108:222145
x1,402:21665708,24817108
k1,402:21887854,24817108:222146
x1,402:22415785,24817108
k1,402:22637931,24817108:222146
x1,402:23548155,24817108
x1,402:24203516,24817108
k1,402:24425661,24817108:222145
x1,402:25690873,24817108
k1,403:24425661,24817108:-18205
x1,403:26328029,24817108
k1,403:26550175,24817108:222146
x1,403:26877856,24817108
k1,403:26877856,24817108:0
)
(1,404:4128768,25603540:22749088,491520,163840
x1,404:5667044,25603540
k1,403:5892844,25603540:225800
x1,403:6420775,25603540
k1,403:6646575,25603540:225800
x1,403:7647822,25603540
x1,403:9597522,25603540
x1,403:10092683,25603540
k1,403:10318483,25603540:225800
x1,403:11194118,25603540
k1,403:11419918,25603540:225800
x1,403:14332635,25603540
k1,403:14558435,25603540:225800
x1,403:15140979,25603540
k1,403:15366779,25603540:225800
x1,403:16790369,25603540
x1,403:17320118,25603540
k1,403:17545917,25603540:225799
x1,403:18456141,25603540
k1,403:18681941,25603540:225800
x1,403:21510917,25603540
k1,403:21736717,25603540:225800
x1,403:22756169,25603540
k1,403:22981969,25603540:225800
x1,403:23801171,25603540
x1,403:24256282,25603540
k1,403:24482082,25603540:225800
x1,403:25173853,25603540
x1,403:25741832,25603540
k1,403:25967632,25603540:225800
x1,403:26877856,25603540
k1,403:26877856,25603540:0
)
(1,404:4128768,26389972:22749088,491520,163840
x1,404:5441312,26389972
x1,403:6701062,26389972
k1,403:6920612,26389972:219550
x1,403:9179789,26389972
x1,403:9525674,26389972
k1,403:9745225,26389972:219551
x1,403:11784126,26389972
k1,403:12003675,26389972:219549
x1,403:14408487,26389972
k1,403:14628037,26389972:219550
x1,403:15902351,26389972
k1,403:16121902,26389972:219551
x1,403:17616490,26389972
k1,403:17836040,26389972:219550
x1,403:20097036,26389972
k1,403:20316586,26389972:219550
x1,403:22100626,26389972
x1,403:22923469,26389972
k1,403:23143020,26389972:219551
x1,403:24162472,26389972
k1,403:24382022,26389972:219550
x1,403:26877856,26389972
k1,403:26877856,26389972:0
)
(1,404:4128768,27176404:22749088,455111,127431
x1,404:5038992,27176404
k1,403:5360020,27176404:321028
x1,403:7544560,27176404
k1,403:7865587,27176404:321027
x1,403:8411722,27176404
x1,403:9595013,27176404
x1,403:10871148,27176404
x1,403:12420350,27176404
x1,403:12748031,27176404
k1,403:13069059,27176404:321028
x1,403:14747512,27176404
k1,403:15068540,27176404:321028
x1,403:16051582,27176404
k1,403:16372610,27176404:321028
x1,403:17683334,27176404
x1,403:19580242,27176404
k1,403:19901269,27176404:321027
x1,403:21725357,27176404
x1,403:23001492,27176404
x1,403:24550694,27176404
x1,403:24878375,27176404
k1,403:25199403,27176404:321028
x1,403:26877856,27176404
k1,403:26877856,27176404:0
)
(1,404:4128768,27962836:22749088,491520,163840
x1,404:5184629,27962836
k1,403:5475249,27962836:290620
x1,403:6969837,27962836
k1,403:7260456,27962836:290619
x1,403:7806591,27962836
x1,403:8989882,27962836
x1,403:10266017,27962836
x1,403:11815219,27962836
x1,403:12142900,27962836
k1,403:12433520,27962836:290620
x1,403:14294018,27962836
k1,403:14584638,27962836:290620
x1,403:15604090,27962836
k1,403:15894710,27962836:290620
x1,403:17405682,27962836
x1,403:17751567,27962836
k1,403:18042186,27962836:290619
x1,403:20301363,27962836
x1,403:20647248,27962836
k1,403:20937868,27962836:290620
x1,403:21465799,27962836
k1,403:21756419,27962836:290620
x1,403:22704873,27962836
k1,403:22995492,27962836:290619
x1,403:24308036,27962836
x1,403:25567786,27962836
k1,403:25858406,27962836:290620
x1,403:26113269,27962836
x1,403:26568380,27962836
x1,403:26877856,27962836
k1,403:26877856,27962836:0
)
(1,404:4128768,28749268:22749088,455111,127431
x1,404:6832132,28749268
k1,403:7004755,28749268:172623
x1,403:7587299,28749268
k1,403:7759923,28749268:172624
x1,403:8306058,28749268
x1,403:10292166,28749268
k1,403:10464789,28749268:172623
x1,403:11010924,28749268
x1,403:12194215,28749268
x1,403:13470350,28749268
x1,403:15019552,28749268
x1,403:15347233,28749268
k1,403:15519856,28749268:172623
x1,403:17198309,28749268
k1,403:17370933,28749268:172624
x1,403:18353975,28749268
k1,403:18526598,28749268:172623
x1,403:19145550,28749268
x1,403:20310637,28749268
x1,403:20583703,28749268
k1,403:20756326,28749268:172623
x1,403:21084007,28749268
k1,403:21256631,28749268:172624
x1,403:21620721,28749268
x1,403:22987877,28749268
k1,403:23160500,28749268:172623
x1,403:23524590,28749268
x1,403:26877856,28749268
k1,404:26877856,28749268:0
k1,404:26877856,28749268:0
)
(1,417:4128768,30639294:22749088,455111,127431
k1,416:4128768,30639294:0
x1,416:5677958,30639294
x1,416:7537532,30639294
k1,416:7852406,30639294:314874
x1,416:9317856,30639294
k1,416:9632731,30639294:314875
x1,416:10689949,30639294
k1,416:11004823,30639294:314874
x1,416:11748016,30639294
x1,416:12547732,30639294
x1,416:13552612,30639294
k1,416:13867486,30639294:314874
x1,416:15368523,30639294
x1,416:16373403,30639294
k1,416:16688277,30639294:314874
x1,416:18373545,30639294
x1,416:18750375,30639294
x1,416:19190010,30639294
x1,416:19696636,30639294
k1,416:20097381,30639294:400745
x1,416:21610172,30639294
k1,416:21883977,30639294:273805
x1,416:22357293,30639294
x1,416:22630359,30639294
k1,416:22904163,30639294:273804
x1,416:23559524,30639294
x1,416:24691843,30639294
k1,416:24965648,30639294:273805
x1,416:25657419,30639294
k1,416:25931223,30639294:273804
x1,416:26659403,30639294
x1,416:26877856,30639294
k1,417:26877856,30639294:0
)
(1,417:4128768,31425726:22749088,455111,127431
x1,417:5077222,31425726
x1,417:5404903,31425726
x1,417:6042059,31425726
k1,416:6322478,31425726:280419
x1,416:6668364,31425726
x1,416:7198113,31425726
x1,416:8330432,31425726
k1,416:8610851,31425726:280419
x1,416:9138782,31425726
k1,416:9419200,31425726:280418
x1,416:10748127,31425726
x1,416:11188675,31425726
k1,416:11469094,31425726:280419
x1,416:12124455,31425726
x1,416:13071089,31425726
x1,416:13726450,31425726
k1,416:14006869,31425726:280419
x1,416:14593053,31425726
k1,416:14873472,31425726:280419
x1,416:16679355,31425726
x1,416:17152671,31425726
x1,416:17935464,31425726
k1,416:18215883,31425726:280419
x1,416:18579973,31425726
x1,416:18907654,31425726
k1,416:19188073,31425726:280419
x1,416:19736027,31425726
x1,416:20901114,31425726
x1,416:21774930,31425726
k1,416:22055348,31425726:280418
x1,416:22965572,31425726
k1,416:23245991,31425726:280419
x1,416:23573672,31425726
x1,416:24340081,31425726
x1,416:24522126,31425726
x1,416:25395942,31425726
k1,416:25676361,31425726:280419
x1,416:26659403,31425726
x1,416:26877856,31425726
k1,417:26877856,31425726:0
)
(1,417:4128768,32212158:22749088,455111,127431
x1,417:5554178,32212158
x1,417:6682857,32212158
k1,416:6847263,32212158:164406
x1,416:7375194,32212158
k1,416:7539600,32212158:164406
x1,416:8526283,32212158
x1,416:8708328,32212158
x1,416:9474737,32212158
x1,416:9656782,32212158
x1,416:9911645,32212158
x1,416:10239326,32212158
k1,416:10403732,32212158:164406
x1,416:11277548,32212158
x1,416:12317025,32212158
k1,416:12481431,32212158:164406
x1,416:13755745,32212158
k1,416:13920151,32212158:164406
x1,416:14830375,32212158
k1,416:14994780,32212158:164405
x1,416:15943234,32212158
x1,416:16307324,32212158
x1,416:17567074,32212158
k1,416:17731480,32212158:164406
x1,416:19515520,32212158
x1,416:19897815,32212158
k1,416:20062221,32212158:164406
x1,416:20717582,32212158
x1,416:22070174,32212158
x1,416:22743740,32212158
k1,416:22908146,32212158:164406
x1,416:23454281,32212158
k1,416:23618687,32212158:164406
x1,416:24565319,32212158
x1,416:25693998,32212158
k1,416:25858404,32212158:164406
x1,416:26695811,32212158
h1,416:26695811,32212158:0,0,0
x1,416:26877856,32212158
k1,416:26877856,32212158:0
)
(1,417:4128768,32998590:22749088,455111,127431
x1,417:4802334,32998590
x1,416:5038991,32998590
k1,416:5329719,32998590:290728
x1,416:5877673,32998590
x1,416:6751489,32998590
x1,416:7079170,32998590
x1,416:7352236,32998590
k1,416:7642965,32998590:290729
x1,416:8298327,32998590
k1,416:8589055,32998590:290728
x1,416:8953145,32998590
x1,416:9519304,32998590
x1,416:10465936,32998590
x1,416:10702594,32998590
k1,416:10993323,32998590:290729
x1,416:12162051,32998590
k1,416:12452779,32998590:290728
x1,416:13401233,32998590
x1,416:14639139,32998590
x1,416:15167070,32998590
k1,416:15457799,32998590:290729
x1,416:16788548,32998590
k1,416:17079276,32998590:290728
x1,416:17989500,32998590
k1,416:18280228,32998590:290728
x1,416:19665590,32998590
x1,416:20539406,32998590
k1,416:20830135,32998590:290729
x1,416:22909087,32998590
k1,416:23199815,32998590:290728
x1,416:23782359,32998590
k1,416:24073088,32998590:290729
x1,416:24418974,32998590
x1,416:24948723,32998590
x1,416:25130768,32998590
x1,416:25676904,32998590
k1,416:25967632,32998590:290728
x1,416:26877856,32998590
k1,416:26877856,32998590:0
)
(1,417:4128768,33785022:22749088,455111,127431
x1,417:4713132,33785022
x1,417:5954678,33785022
x1,417:7127045,33785022
k1,416:7451182,33785022:324137
x1,416:8235796,33785022
k1,416:8559933,33785022:324137
x1,416:10817287,33785022
x1,416:11245093,33785022
x1,416:11991476,33785022
k1,416:12315612,33785022:324136
x1,416:14572966,33785022
x1,416:15838176,33785022
k1,416:16162313,33785022:324137
x1,416:18747349,33785022
k1,416:19071486,33785022:324137
x1,416:20400413,33785022
x1,416:20658916,33785022
k1,416:20983053,33785022:324137
x1,416:22038914,33785022
k1,416:22363050,33785022:324136
x1,416:24168933,33785022
x1,416:24642249,33785022
x1,416:25425042,33785022
k1,416:25749179,33785022:324137
x1,416:26877856,33785022
k1,416:26877856,33785022:0
)
(1,417:4128768,34571454:22749088,455111,127431
x1,417:6864900,34571454
x1,417:8395896,34571454
g1,416:8614349,34571454
x1,416:9872279,34571454
x1,416:10403848,34571454
g1,416:10622301,34571454
x1,416:11406915,34571454
g1,416:11625368,34571454
x1,416:12173322,34571454
x1,416:13504070,34571454
x1,416:14141226,34571454
g1,416:14359679,34571454
x1,416:14996836,34571454
x1,416:15870652,34571454
x1,416:16966561,34571454
g1,416:17185014,34571454
x1,416:18060649,34571454
g1,416:18279102,34571454
x1,416:18827056,34571454
x1,416:19191146,34571454
x1,416:20048578,34571454
x1,416:20703939,34571454
g1,416:20922392,34571454
x1,416:21468527,34571454
g1,416:21686980,34571454
x1,416:22806557,34571454
g1,416:23025010,34571454
x1,416:23352691,34571454
h1,416:23352691,34571454:0,0,0
x1,416:23534736,34571454
k1,417:26877856,34571454:3343120
g1,417:26877856,34571454
)
(1,419:4128768,35357886:22749088,455111,127431
h1,418:4128768,35357886:983040,0,0
x1,418:5539614,35357886
x1,418:6615499,35357886
k1,418:6824564,35357886:209065
x1,418:8284562,35357886
k1,418:8493627,35357886:209065
x1,418:11739487,35357886
k1,418:11948553,35357886:209066
x1,418:13996556,35357886
k1,418:14205621,35357886:209065
x1,418:14678937,35357886
x1,418:14952003,35357886
k1,418:15161068,35357886:209065
x1,418:16144110,35357886
k1,418:16353175,35357886:209065
x1,418:17194220,35357886
k1,418:17403285,35357886:209065
x1,418:18604782,35357886
k1,418:18813848,35357886:209066
x1,418:21071202,35357886
x1,418:21499008,35357886
x1,418:22063346,35357886
k1,418:22272411,35357886:209065
x1,418:23328272,35357886
k1,418:23537337,35357886:209065
x1,418:25794691,35357886
x1,418:26877856,35357886
k1,418:26877856,35357886:0
)
(1,419:4128768,36144318:22749088,455111,127431
x1,419:5443132,36144318
x1,419:6790264,36144318
x1,418:7554853,36144318
k1,418:7766121,36144318:211268
x1,418:9076845,36144318
x1,418:10973753,36144318
k1,418:11185020,36144318:211267
x1,418:12679608,36144318
k1,418:12890876,36144318:211268
x1,418:15151872,36144318
k1,418:15363140,36144318:211268
x1,418:17147180,36144318
x1,418:17787978,36144318
k1,418:17999246,36144318:211268
x1,418:18691017,36144318
k1,418:18902284,36144318:211267
x1,418:19572203,36144318
x1,418:20150007,36144318
x1,418:20752933,36144318
k1,418:20980794,36144318:227861
x1,418:22588602,36144318
x1,418:23342259,36144318
k1,418:23553527,36144318:211268
x1,418:24139711,36144318
k1,418:24350978,36144318:211267
x1,418:25301252,36144318
x1,418:26120453,36144318
k1,418:26331721,36144318:211268
x1,418:26877856,36144318
k1,418:26877856,36144318:0
)
(1,419:4128768,36930750:22749088,491520,163840
x1,419:5248345,36930750
k1,418:5439937,36930750:191592
x1,418:5767618,36930750
h1,418:5767618,36930750:0,0,0
k1,418:5959209,36930750:191591
x1,418:6978661,36930750
k1,418:7170253,36930750:191592
x1,418:7598059,36930750
x1,418:8127809,36930750
k1,418:8319401,36930750:191592
x1,418:11059152,36930750
x1,418:12497296,36930750
k1,418:12688887,36930750:191591
x1,418:14946241,36930750
x1,418:16029406,36930750
k1,418:16220998,36930750:191592
x1,418:16585088,36930750
x1,418:18740499,36930750
k1,418:18932091,36930750:191592
x1,418:20282862,36930750
k1,418:20474454,36930750:191592
x1,418:22340412,36930750
k1,418:22532003,36930750:191591
x1,418:23806317,36930750
k1,418:23997909,36930750:191592
x1,418:25803792,36930750
x1,418:26277108,36930750
x1,418:26877856,36930750
k1,418:26877856,36930750:0
)
(1,419:4128768,37717182:22749088,491520,163840
x1,419:4674903,37717182
k1,418:4841465,37717182:166562
x1,418:5961042,37717182
k1,418:6127604,37717182:166562
x1,418:6455285,37717182
h1,418:6455285,37717182:0,0,0
k1,418:6621847,37717182:166562
x1,418:7677708,37717182
k1,418:7844271,37717182:166563
x1,418:8972948,37717182
k1,418:9139510,37717182:166562
x1,418:11223922,37717182
k1,418:11390484,37717182:166562
x1,418:11973028,37717182
k1,418:12139590,37717182:166562
x1,418:14196698,37717182
k1,418:14363260,37717182:166562
x1,418:15422761,37717182
k1,418:15589323,37717182:166562
x1,418:17921318,37717182
k1,418:18087881,37717182:166563
x1,418:18963516,37717182
k1,418:19130078,37717182:166562
x1,418:20513620,37717182
k1,418:20680182,37717182:166562
x1,418:22588013,37717182
x1,418:22715444,37717182
k1,418:22882006,37717182:166562
x1,418:25621757,37717182
x1,418:26877856,37717182
k1,418:26877856,37717182:0
)
(1,382:4128768,38937446:22749088,504627,216271
g1,382:4784129,38937446
(1,382:4784129,38937446:0,503968,0
k1,382:4177925,38937446:-606204
(1,382:4177925,38937446:606204,503968,0
k1,382:4308998,38937446:131073
(1,382:4308998,38937446:273063,503968,0
$1,382:4308998,38937446
(1,382:4308998,38686883:273063,253405,0
x1,382:4549293,38686883
)
$1,382:4582061,38937446
)
g1,382:4784129,38937446
)
)
(1,382:4784129,38937446:0,504627,0
r1,382:4784129,38937446:0,504627,0
)
x1,382:5120909,38937446
x1,382:13260925,38937446
r1,382:13260925,38937446:0,216271,216271
k1,382:26877856,38937446:13616931
g1,382:26877856,38937446
)
]
h1,419:4128768,40903526:22749088,0,0
]
]
!40031
}9
!10
{10
[1,459:0,40903526:26877856,40903526,0
[1,459:4128768,40903526:22749088,39789414,0
[1,459:4128768,1900544:22749088,786432,0
(1,459:4128768,1900544:22749088,409600,0
(1,459:4128768,1900544:0,380108,0
x1,459:4734972,1900544
k1,459:4128768,1900544:-606204
)
g1,459:6302985,1900544
(1,109:6302985,1900544:3746674,409600,0
x1,109:7506835,1900544
g1,109:7708903,1900544
x1,109:8500244,1900544
g1,109:8702312,1900544
x1,109:9207709,1900544
g1,109:9409777,1900544
x1,109:10049659,1900544
)
k1,459:26877855,1900544:16828196
)
]
[1,459:4128768,38937446:22749088,35988326,0
[1,414:4128768,12228845:22749088,9279725,0
(1,412:4128768,9033965:22749088,6084845,1196032
k1,412:7741491,9033965:3612723
h1,409:7741491,9033965:0,0,0
[1,409:7741491,9033965:7660787,6084845,1196032
[1,409:7741491,9033965:7660787,6084845,0
(1,409:7741491,9033965:7660787,6084845,0
g1,409:7943559,9033965
(1,409:7943559,9033965:7458719,6084845,0
)
)
]
(1,409:7741491,9754861:7660787,442368,147456
k1,409:9070018,9754861:1328527
(1,409:9070018,9754861:5003733,442368,147456
x1,409:9844612,9754861
g1,409:10060882,9754861
x1,409:11476950,9754861
x1,409:13312401,9754861
x1,409:14073751,9754861
)
k1,409:15402278,9754861:1328527
)
]
g1,409:15604346,9033965
[1,411:15604346,9033965:7660787,6084845,1196032
[1,411:15604346,9033965:7660787,6084845,0
(1,411:15604346,9033965:7660787,6084845,0
g1,411:15806414,9033965
(1,411:15806414,9033965:7458719,6084845,0
)
)
]
(1,411:15604346,9754861:7660787,442368,147456
k1,411:17040802,9754861:1436456
(1,411:17040802,9754861:4787875,442368,147456
x1,411:17849074,9754861
g1,411:18065344,9754861
x1,411:21828677,9754861
)
k1,411:23265133,9754861:1436456
)
]
g1,412:23265133,9033965
k1,412:26877856,9033965:3612723
)
(1,412:4128768,11360493:22749088,409600,114688
h1,412:4128768,11360493:0,0,0
x1,412:5304123,11360493
x1,412:5963301,11360493
k1,412:6148114,11360493:184813
x1,412:8754653,11360493
x1,412:10379797,11360493
k1,412:10564611,11360493:184814
x1,412:11727867,11360493
x1,412:12219793,11360493
k1,412:12404606,11360493:184813
x1,412:12892937,11360493
k1,412:13077750,11360493:184813
x1,412:14815351,11360493
x1,412:15404943,11360493
k1,412:15589757,11360493:184814
x1,412:18001556,11360493
k1,412:18186369,11360493:184813
x1,412:19870269,11360493
k1,412:20055083,11360493:184814
x1,412:22631358,11360493
k1,412:22816171,11360493:184813
x1,412:24437448,11360493
k1,412:24622261,11360493:184813
x1,412:24925363,11360493
k1,412:25110177,11360493:184814
x1,412:25750059,11360493
k1,412:25934872,11360493:184813
x1,412:26170618,11360493
x1,412:26591593,11360493
x1,412:26877856,11360493
k1,412:26877856,11360493:0
)
(1,412:4128768,12081389:22749088,442368,147456
x1,412:6291123,12081389
g1,412:6493191,12081389
x1,412:7671921,12081389
g1,412:7873989,12081389
x1,412:8379159,12081389
x1,412:9845971,12081389
x1,412:10064878,12081389
g1,412:10266946,12081389
x1,412:12290994,12081389
g1,412:12493062,12081389
x1,412:13473092,12081389
g1,412:13675160,12081389
x1,412:15460094,12081389
g1,412:15662162,12081389
x1,412:17046328,12081389
k1,412:26877856,12081389:9831528
g1,412:26877856,12081389
)
]
(1,419:4128768,14406299:22749088,455111,127431
x1,419:4714952,14406299
k1,418:4962312,14406299:247360
x1,418:5289993,14406299
k1,418:5537352,14406299:247359
x1,418:7541667,14406299
k1,418:7789027,14406299:247360
x1,418:9867979,14406299
k1,418:10115339,14406299:247360
x1,418:11065613,14406299
k1,418:11312972,14406299:247359
x1,418:11935565,14406299
x1,418:13610377,14406299
x1,418:13847035,14406299
k1,418:14094395,14406299:247360
x1,418:16244346,14406299
k1,418:16491706,14406299:247360
x1,418:18736318,14406299
k1,418:18983678,14406299:247360
x1,418:19566222,14406299
k1,418:19813581,14406299:247359
x1,418:21235351,14406299
k1,418:21482711,14406299:247360
x1,418:22797075,14406299
k1,418:23044435,14406299:247360
x1,418:23663387,14406299
x1,418:24595456,14406299
k1,418:24842815,14406299:247359
x1,418:25428999,14406299
k1,418:25676359,14406299:247360
x1,418:26877856,14406299
k1,418:26877856,14406299:0
)
(1,419:4128768,15192731:22749088,455111,127431
x1,419:5934651,15192731
x1,419:6407967,15192731
x1,418:7008715,15192731
k1,418:7311533,15192731:302818
x1,418:8917168,15192731
k1,418:9219986,15192731:302818
x1,418:9911757,15192731
k1,418:10214574,15192731:302817
x1,418:10560460,15192731
x1,418:11652728,15192731
x1,418:12582977,15192731
k1,418:12885795,15192731:302818
x1,418:15130407,15192731
k1,418:15433225,15192731:302818
x1,418:15906541,15192731
x1,418:17077089,15192731
k1,418:17379907,15192731:302818
x1,418:17853223,15192731
x1,418:18672424,15192731
k1,418:18975242,15192731:302818
x1,418:21505666,15192731
x1,418:21633097,15192731
k1,418:21935914,15192731:302817
x1,418:22409230,15192731
x1,418:22682296,15192731
k1,418:22985114,15192731:302818
x1,418:25153268,15192731
k1,418:25456086,15192731:302818
x1,418:26877856,15192731
k1,418:26877856,15192731:0
)
(1,419:4128768,15979163:22749088,455111,127431
x1,419:5038992,15979163
k1,418:5251444,15979163:212452
x1,418:6671394,15979163
k1,418:6883846,15979163:212452
x1,418:7757662,15979163
x1,418:8871776,15979163
k1,418:9084228,15979163:212452
x1,418:9612159,15979163
k1,418:9824611,15979163:212452
x1,418:12564362,15979163
x1,418:13820461,15979163
k1,418:14032913,15979163:212452
x1,418:15363662,15979163
k1,418:15576113,15979163:212451
x1,418:16486337,15979163
k1,418:16698789,15979163:212452
x1,418:18957967,15979163
k1,418:19170419,15979163:212452
x1,418:21249371,15979163
k1,418:21461823,15979163:212452
x1,418:22663320,15979163
k1,418:22875772,15979163:212452
x1,418:24483227,15979163
k1,418:24695679,15979163:212452
x1,418:25241814,15979163
k1,418:25454266,15979163:212452
x1,418:26877856,15979163
k1,418:26877856,15979163:0
)
(1,419:4128768,16765595:22749088,455111,127431
x1,419:7489314,16765595
k1,418:7670162,16765595:180848
x1,418:8097968,16765595
x1,418:11434849,16765595
k1,418:11615696,16765595:180847
x1,418:13203126,16765595
k1,418:13383974,16765595:180848
x1,418:14257789,16765595
k1,418:14438637,16765595:180848
x1,418:14766318,16765595
k1,418:14947165,16765595:180847
x1,418:15420481,16765595
x1,418:16536414,16765595
k1,418:16717262,16765595:180848
x1,418:17081352,16765595
x1,418:20252573,16765595
k1,418:20433421,16765595:180848
x1,418:21744145,16765595
k1,418:21924993,16765595:180848
x1,418:23730876,16765595
x1,418:24204192,16765595
x1,418:24804940,16765595
k1,418:24985787,16765595:180847
x1,418:25677558,16765595
k1,418:25858406,16765595:180848
x1,418:26113269,16765595
x1,418:26568380,16765595
x1,418:26877856,16765595
k1,418:26877856,16765595:0
)
(1,419:4128768,17552027:22749088,455111,127431
x1,419:6648268,17552027
k1,418:6830572,17552027:182304
x1,418:9118874,17552027
k1,418:9301178,17552027:182304
x1,418:10888608,17552027
k1,418:11070912,17552027:182304
x1,418:12243279,17552027
k1,418:12425583,17552027:182304
x1,418:12753264,17552027
k1,418:12935568,17552027:182304
x1,418:15484195,17552027
k1,418:15666499,17552027:182304
x1,418:16653182,17552027
x1,418:18661136,17552027
k1,418:18843440,17552027:182304
x1,418:21102617,17552027
x1,418:21448502,17552027
k1,418:21630806,17552027:182304
x1,418:22941528,17552027
x1,418:23287413,17552027
k1,418:23469717,17552027:182304
x1,418:24689419,17552027
k1,418:24871723,17552027:182304
x1,418:26877856,17552027
k1,418:26877856,17552027:0
)
(1,419:4128768,18338459:22749088,455111,127431
x1,419:5038992,18338459
k1,418:5218789,18338459:179797
x1,418:7554423,18338459
k1,418:7734220,18338459:179797
x1,418:10106265,18338459
x1,418:10433946,18338459
k1,418:10613743,18338459:179797
x1,418:11141674,18338459
k1,418:11321471,18338459:179797
x1,418:12231695,18338459
k1,418:12411492,18338459:179797
x1,418:13103263,18338459
x1,418:14978325,18338459
x1,418:15473486,18338459
k1,418:15653283,18338459:179797
x1,418:16927597,18338459
k1,418:17107394,18338459:179797
x1,418:19510387,18338459
k1,418:19690184,18338459:179797
x1,418:21040957,18338459
k1,418:21220754,18338459:179797
x1,418:22422251,18338459
k1,418:22602048,18338459:179797
x1,418:24386088,18338459
x1,418:24768383,18338459
k1,418:24948180,18338459:179797
x1,418:26877856,18338459
k1,418:26877856,18338459:0
)
(1,419:4128768,19124891:22749088,455111,127431
x1,419:4602084,19124891
x1,418:5239240,19124891
k1,418:5389416,19124891:150176
x1,418:6554503,19124891
k1,418:6704679,19124891:150176
x1,418:7978993,19124891
k1,418:8129168,19124891:150175
x1,418:9039392,19124891
k1,418:9189568,19124891:150176
x1,418:11963932,19124891
k1,418:12114108,19124891:150176
x1,418:13315605,19124891
k1,418:13465781,19124891:150176
x1,418:14634509,19124891
k1,418:14784684,19124891:150175
x1,418:15660319,19124891
k1,418:15810495,19124891:150176
x1,418:17929497,19124891
k1,418:18079673,19124891:150176
x1,418:18664037,19124891
k1,418:18814213,19124891:150176
x1,418:22091020,19124891
k1,418:22241195,19124891:150175
x1,418:22841943,19124891
k1,418:22992119,19124891:150176
x1,418:23940573,19124891
k1,418:24090749,19124891:150176
x1,418:26349926,19124891
x1,418:26877856,19124891
k1,418:26877856,19124891:0
)
(1,419:4128768,19911323:22749088,455111,127431
x1,419:4602084,19911323
x1,418:4875150,19911323
k1,418:5143881,19911323:268731
x1,418:7166399,19911323
k1,418:7435131,19911323:268732
x1,418:8345355,19911323
k1,418:8614086,19911323:268731
x1,418:10798626,19911323
k1,418:11067358,19911323:268732
x1,418:11613493,19911323
x1,418:12796784,19911323
x1,418:13615986,19911323
x1,418:14071097,19911323
k1,418:14339828,19911323:268731
x1,418:16018281,19911323
k1,418:16287013,19911323:268732
x1,418:17306464,19911323
x1,418:19217936,19911323
k1,418:19486667,19911323:268731
x1,418:20178438,19911323
k1,418:20447169,19911323:268731
x1,418:21357393,19911323
k1,418:21626125,19911323:268732
x1,418:21880988,19911323
x1,418:22572759,19911323
x1,418:22882235,19911323
k1,418:23150966,19911323:268731
x1,418:23678897,19911323
k1,418:23947629,19911323:268732
x1,418:26026581,19911323
k1,418:26295312,19911323:268731
x1,418:26877856,19911323
k1,418:26877856,19911323:0
)
(1,419:4128768,20697755:22749088,455111,127431
x1,419:5550538,20697755
k1,418:5791736,20697755:241198
x1,418:7106100,20697755
k1,418:7347298,20697755:241198
x1,418:7966250,20697755
x1,418:8898319,20697755
k1,418:9139517,20697755:241198
x1,418:10195378,20697755
k1,418:10436575,20697755:241197
x1,418:12624755,20697755
k1,418:12865953,20697755:241198
x1,418:15396378,20697755
k1,418:15637576,20697755:241198
x1,418:16693437,20697755
k1,418:16934635,20697755:241198
x1,418:17844859,20697755
k1,418:18086057,20697755:241198
x1,418:19254785,20697755
k1,418:19495983,20697755:241198
x1,418:20371618,20697755
k1,418:20612815,20697755:241197
x1,418:21690521,20697755
k1,418:21931719,20697755:241198
x1,418:24043439,20697755
k1,418:24284637,20697755:241198
x1,418:24867181,20697755
k1,418:25108379,20697755:241198
x1,418:26877856,20697755
k1,418:26877856,20697755:0
)
(1,419:4128768,21484187:22749088,455111,127431
x1,419:5038992,21484187
k1,418:5278458,21484187:239466
x1,418:7650503,21484187
x1,418:7978184,21484187
x1,418:8105615,21484187
k1,418:8345081,21484187:239466
x1,418:9655803,21484187
x1,418:10001688,21484187
k1,418:10241153,21484187:239465
x1,418:11191427,21484187
k1,418:11430893,21484187:239466
x1,418:13768348,21484187
k1,418:14007814,21484187:239466
x1,418:17188136,21484187
k1,418:17427602,21484187:239466
x1,418:18028350,21484187
k1,418:18267816,21484187:239466
x1,418:19178040,21484187
k1,418:19417505,21484187:239465
x1,418:20637207,21484187
x1,418:21966134,21484187
k1,418:22205600,21484187:239466
x1,418:23206847,21484187
x1,418:25156547,21484187
x1,418:25393205,21484187
k1,418:25632671,21484187:239466
x1,418:26877856,21484187
k1,418:26877856,21484187:0
)
(1,419:4128768,22270619:22749088,455111,127431
x1,419:4602084,22270619
x1,418:4875150,22270619
g1,418:5093603,22270619
x1,418:5439489,22270619
x1,418:6367916,22270619
g1,418:6586369,22270619
x1,418:7496593,22270619
g1,418:7715046,22270619
x1,418:8406817,22270619
g1,418:8625270,22270619
x1,418:9793998,22270619
g1,418:10012451,22270619
x1,418:10594995,22270619
g1,418:10813448,22270619
x1,418:12490082,22270619
x1,418:12817763,22270619
x1,418:13090829,22270619
g1,418:13309282,22270619
x1,418:14219506,22270619
g1,418:14437959,22270619
x1,418:14802049,22270619
x1,418:17973270,22270619
g1,418:18191723,22270619
x1,418:18719654,22270619
g1,418:18938107,22270619
x1,418:21126287,22270619
g1,418:21344740,22270619
x1,418:23822371,22270619
k1,419:26877856,22270619:3055485
g1,419:26877856,22270619
)
(1,457:4128768,24312577:22749088,455111,127431
k1,456:4128768,24312577:0
x1,456:5677958,24312577
x1,456:7537532,24312577
k1,456:7774087,24312577:236555
x1,456:9239537,24312577
k1,456:9476092,24312577:236555
x1,456:11584246,24312577
x1,456:13056522,24312577
x1,456:14842823,24312577
x1,456:15219653,24312577
k1,456:15456208,24312577:236555
x1,456:16659969,24312577
k1,456:16896525,24312577:236556
x1,456:17985145,24312577
x1,456:18640958,24312577
k1,456:18877513,24312577:236555
x1,456:19505563,24312577
x1,456:20866338,24312577
x1,456:22338614,24312577
x1,456:24124915,24312577
x1,456:24501745,24312577
k1,456:24738300,24312577:236555
x1,456:25826920,24312577
x1,456:26371230,24312577
x1,456:26877856,24312577
k1,456:26877856,24312577:0
)
(1,457:4128768,25099009:22749088,455111,127431
x1,457:4729516,25099009
k1,456:4915642,25099009:186126
x1,456:5975143,25099009
k1,456:6161269,25099009:186126
x1,456:7002314,25099009
x1,456:8313038,25099009
k1,456:8499164,25099009:186126
x1,456:9409388,25099009
k1,456:9595514,25099009:186126
x1,456:10909878,25099009
x1,456:11783694,25099009
k1,456:11969820,25099009:186126
x1,456:12333910,25099009
x1,456:12900069,25099009
x1,456:13684683,25099009
x1,456:15763634,25099009
k1,456:15949760,25099009:186126
x1,456:16477691,25099009
k1,456:16663817,25099009:186126
x1,456:17574041,25099009
k1,456:17760167,25099009:186126
x1,456:18451938,25099009
x1,456:18888846,25099009
x1,456:19944707,25099009
k1,456:20130833,25099009:186126
x1,456:20676968,25099009
x1,456:21860259,25099009
x1,456:23136394,25099009
x1,456:24685596,25099009
x1,456:25013277,25099009
k1,456:25199403,25099009:186126
x1,456:26146037,25099009
x1,456:26619353,25099009
x1,456:26877856,25099009
k1,456:26877856,25099009:0
)
(1,457:4128768,25885441:22749088,455111,127431
x1,457:5004403,25885441
k1,456:5286658,25885441:282255
x1,456:6451745,25885441
x1,456:8055560,25885441
k1,456:8337814,25885441:282254
x1,456:9612128,25885441
k1,456:9894383,25885441:282255
x1,456:11718471,25885441
x1,456:12994606,25885441
x1,456:14543808,25885441
x1,456:14871489,25885441
k1,456:15153744,25885441:282255
x1,456:16209605,25885441
k1,456:16491859,25885441:282254
x1,456:17438493,25885441
x1,456:17986447,25885441
k1,456:18268702,25885441:282255
x1,456:18814837,25885441
x1,456:19998128,25885441
x1,456:20817330,25885441
x1,456:21272441,25885441
k1,456:21554696,25885441:282255
x1,456:22501330,25885441
x1,456:22974646,25885441
x1,456:23415194,25885441
k1,456:23697448,25885441:282254
x1,456:24371014,25885441
x1,456:24607671,25885441
k1,456:24889926,25885441:282255
x1,456:25710949,25885441
x1,456:26877856,25885441
k1,456:26877856,25885441:0
)
(1,457:4128768,26671873:22749088,455111,127431
x1,457:4420039,26671873
x1,457:4765925,26671873
x1,457:5239242,26671873
x1,457:5603332,26671873
x1,457:6477147,26671873
k1,456:6776763,26671873:299616
x1,456:7686987,26671873
k1,456:7986602,26671873:299615
x1,456:8860418,26671873
x1,456:10134731,26671873
k1,456:10434347,26671873:299616
x1,456:10780233,26671873
x1,456:11253550,26671873
x1,456:12167414,26671873
k1,456:12467029,26671873:299615
x1,456:12994960,26671873
k1,456:13294576,26671873:299616
x1,456:14204800,26671873
k1,456:14504415,26671873:299615
x1,456:15050550,26671873
x1,456:16233841,26671873
x1,456:17509976,26671873
x1,456:19059178,26671873
x1,456:19386859,26671873
k1,456:19686475,26671873:299616
x1,456:20633109,26671873
x1,456:21106425,26671873
x1,456:21364928,26671873
k1,456:21664543,26671873:299615
x1,456:22028633,26671873
x1,456:22356314,26671873
k1,456:22655930,26671873:299616
x1,456:23365906,26671873
x1,456:24239722,26671873
k1,456:24539337,26671873:299615
x1,456:25995696,26671873
k1,456:26295312,26671873:299616
x1,456:26877856,26671873
k1,456:26877856,26671873:0
)
(1,457:4128768,27458305:22749088,455111,127431
x1,457:4638494,27458305
k1,456:4907769,27458305:269275
x1,456:5508517,27458305
k1,456:5777792,27458305:269275
x1,456:6726246,27458305
x1,456:7454425,27458305
x1,456:7818515,27458305
x1,456:8766969,27458305
k1,456:9036244,27458305:269275
x1,456:9509560,27458305
x1,456:9782626,27458305
k1,456:10051901,27458305:269275
x1,456:10397787,27458305
x1,456:11326214,27458305
k1,456:11595488,27458305:269274
x1,456:12505712,27458305
k1,456:12774987,27458305:269275
x1,456:13466758,27458305
x1,456:14597257,27458305
x1,456:14888528,27458305
x1,456:15691345,27458305
x1,456:15949848,27458305
k1,456:16219123,27458305:269275
$1,456:16219123,27458305
[1,456:16219123,27458305:613074,455111,127431
(1,456:16270931,27458305:0,455111,0
x1,456:16598612,27458305
)
(1,456:16219123,27458305:613074,282168,127431
x1,456:16614009,27458305
(1,456:16614009,27556608:218188,303558,0
x1,456:16799429,27556608
)
)
]
$1,456:16832197,27458305
k1,456:17101472,27458305:269275
x1,456:17647607,27458305
k1,456:17916882,27458305:269275
x1,456:18362892,27458305
x1,456:18890822,27458305
k1,456:19160097,27458305:269275
x1,456:19487778,27458305
h1,456:19487778,27458305:0,0,0
k1,456:19757053,27458305:269275
x1,456:20812914,27458305
k1,456:21082189,27458305:269275
$1,456:21082189,27458305
(1,456:21082189,27458305:637423,282168,98303
x1,456:21501424,27458305
(1,456:21501424,27556608:218188,303558,0
x1,456:21686844,27556608
)
)
$1,456:21719612,27458305
k1,456:21988887,27458305:269275
x1,456:22535022,27458305
k1,456:22804296,27458305:269274
x1,456:23250306,27458305
x1,456:23778236,27458305
k1,456:24047511,27458305:269275
x1,456:24375192,27458305
h1,456:24375192,27458305:0,0,0
k1,456:24644467,27458305:269275
x1,456:25227011,27458305
k1,456:25496286,27458305:269275
x1,456:25823967,27458305
k1,456:26093242,27458305:269275
x1,456:26877856,27458305
k1,456:26877856,27458305:0
)
(1,457:4128768,28244737:22749088,455111,127431
x1,457:6386122,28244737
x1,457:6813928,28244737
x1,456:7378266,28244737
k1,456:7524999,28244737:146733
x1,456:8580860,28244737
k1,456:8727593,28244737:146733
x1,456:10984947,28244737
x1,456:12068112,28244737
k1,456:12214846,28244737:146734
x1,456:12762800,28244737
x1,456:13385393,28244737
x1,456:13986140,28244737
x1,456:14768934,28244737
x1,456:15042000,28244737
x1,456:15569931,28244737
x1,456:15697362,28244737
k1,456:15844095,28244737:146733
x1,456:16972772,28244737
k1,456:17119505,28244737:146733
x1,456:18157161,28244737
x1,456:18521251,28244737
x1,456:18939954,28244737
x1,456:19522498,28244737
x1,456:20305292,28244737
x1,456:20578358,28244737
k1,456:20725091,28244737:146733
x1,456:21273045,28244737
x1,456:22332546,28244737
x1,456:22591049,28244737
k1,456:22737783,28244737:146734
x1,456:23613418,28244737
k1,456:23760151,28244737:146733
x1,456:24308105,28244737
x1,456:24672195,28244737
x1,456:25529627,28244737
x1,456:26184988,28244737
k1,456:26331721,28244737:146733
x1,456:26877856,28244737
k1,456:26877856,28244737:0
)
(1,457:4128768,29031169:22749088,455111,127431
x1,457:4602084,29031169
x1,457:4875151,29031169
x1,457:5712557,29031169
k1,456:5903234,29031169:190677
x1,456:6230915,29031169
h1,456:6230915,29031169:0,0,0
x1,456:6412960,29031169
k1,456:6603638,29031169:190678
x1,456:7331818,29031169
x1,456:8114610,29031169
x1,456:8478700,29031169
x1,456:9279697,29031169
x1,456:9807628,29031169
x1,456:9935059,29031169
k1,456:10125736,29031169:190677
x1,456:11035960,29031169
k1,456:11226638,29031169:190678
x1,456:12138682,29031169
x1,456:12611998,29031169
x1,456:13744317,29031169
k1,456:13934994,29031169:190677
x1,456:14280880,29031169
x1,456:14754197,29031169
x1,456:15668061,29031169
k1,456:15858738,29031169:190677
x1,456:16386669,29031169
k1,456:16577347,29031169:190678
x1,456:17125301,29031169
x1,456:18456049,29031169
x1,456:19093205,29031169
k1,456:19283882,29031169:190677
x1,456:19921039,29031169
x1,456:20794855,29031169
x1,456:21890764,29031169
k1,456:22081442,29031169:190678
x1,456:23355756,29031169
x1,456:23901891,29031169
k1,456:24092568,29031169:190677
x1,456:25457905,29031169
x1,456:26877856,29031169
k1,456:26877856,29031169:0
)
(1,457:4128768,29817601:22749088,455111,127431
x1,457:4713132,29817601
x1,457:5881860,29817601
k1,456:6058575,29817601:176715
x1,456:6386256,29817601
k1,456:6562970,29817601:176714
x1,456:7618831,29817601
k1,456:7795546,29817601:176715
x1,456:8705770,29817601
k1,456:8882485,29817601:176715
x1,456:9794529,29817601
x1,456:10267845,29817601
x1,456:11400164,29817601
x1,456:11658667,29817601
k1,456:11835381,29817601:176714
x1,456:12363312,29817601
k1,456:12540027,29817601:176715
x1,456:13450251,29817601
k1,456:13626966,29817601:176715
x1,456:14573600,29817601
k1,456:14750314,29817601:176714
x1,456:15733357,29817601
k1,456:15910072,29817601:176715
x1,456:16547229,29817601
x1,456:17421045,29817601
x1,456:18516954,29817601
k1,456:18693668,29817601:176714
x1,456:19385439,29817601
k1,456:19562154,29817601:176715
x1,456:20232073,29817601
x1,456:20809877,29817601
x1,456:21412803,29817601
k1,456:21608876,29817601:196073
x1,456:21977332,29817601
x1,456:22881724,29817601
x1,456:23216684,29817601
x1,456:23702373,29817601
x1,456:23970341,29817601
k1,456:24147055,29817601:176714
x1,456:25022690,29817601
k1,456:25199405,29817601:176715
x1,456:26111449,29817601
x1,456:26659403,29817601
x1,456:26877856,29817601
k1,457:26877856,29817601:0
)
(1,457:4128768,30604033:22749088,455111,127431
x1,457:5042632,30604033
x1,457:5279290,30604033
x1,457:6116696,30604033
k1,456:6336047,30604033:219351
x1,456:6763853,30604033
x1,456:7839738,30604033
k1,456:8059089,30604033:219351
x1,456:8969313,30604033
k1,456:9188665,30604033:219352
x1,456:9736619,30604033
x1,456:10796120,30604033
x1,456:11236668,30604033
k1,456:11456019,30604033:219351
x1,456:11929335,30604033
x1,456:12202401,30604033
k1,456:12421752,30604033:219351
x1,456:13404794,30604033
k1,456:13624145,30604033:219351
x1,456:14465190,30604033
k1,456:14684541,30604033:219351
x1,456:15886038,30604033
k1,456:16105389,30604033:219351
x1,456:17015613,30604033
k1,456:17234965,30604033:219352
x1,456:17599055,30604033
x1,456:18165214,30604033
x1,456:18949828,30604033
x1,456:21028779,30604033
k1,456:21248130,30604033:219351
x1,456:21776061,30604033
k1,456:21995412,30604033:219351
x1,456:22541547,30604033
x1,456:23724838,30604033
x1,456:25000973,30604033
x1,456:26550175,30604033
x1,456:26877856,30604033
k1,456:26877856,30604033:0
)
(1,457:4128768,31390465:22749088,455111,127431
x1,457:5075402,31390465
x1,457:5548718,31390465
x1,457:5807221,31390465
k1,456:6044885,31390465:237664
x1,456:6813114,31390465
x1,456:7359249,31390465
x1,456:7723339,31390465
x1,456:8706381,31390465
x1,456:8943039,31390465
x1,456:9470970,31390465
k1,456:9708633,31390465:237663
x1,456:10655267,31390465
x1,456:11019357,31390465
x1,456:11585516,31390465
x1,456:12370130,31390465
x1,456:12916265,31390465
k1,456:13153929,31390465:237664
x1,456:14978017,31390465
x1,456:16254152,31390465
x1,456:17803354,31390465
x1,456:18131035,31390465
k1,456:18368698,31390465:237663
x1,456:19315332,31390465
x1,456:19788648,31390465
x1,456:20047151,31390465
k1,456:20284815,31390465:237664
x1,456:21340676,31390465
k1,456:21578339,31390465:237663
x1,456:22488563,31390465
k1,456:22726227,31390465:237664
x1,456:23417998,31390465
x1,456:23854906,31390465
x1,456:24910767,31390465
k1,456:25148430,31390465:237663
x1,456:25694565,31390465
x1,456:26877856,31390465
k1,457:26877856,31390465:0
)
(1,457:4128768,32176897:22749088,455111,127431
x1,457:5404903,32176897
x1,456:6954105,32176897
x1,456:7281786,32176897
g1,456:7500239,32176897
x1,456:8446873,32176897
x1,456:8920189,32176897
x1,456:9178692,32176897
g1,456:9397145,32176897
x1,456:10016097,32176897
x1,456:11181184,32176897
x1,456:11454250,32176897
g1,456:11672703,32176897
x1,456:12000384,32176897
g1,456:12218837,32176897
x1,456:12582927,32176897
x1,456:13147266,32176897
x1,456:13950083,32176897
g1,456:14168536,32176897
x1,456:14532626,32176897
x1,456:15098785,32176897
x1,456:15883399,32176897
x1,456:17703847,32176897
g1,456:17922300,32176897
x1,456:18468435,32176897
g1,456:18686888,32176897
x1,456:20074070,32176897
g1,456:20292523,32176897
x1,456:20987934,32176897
x1,456:21352024,32176897
x1,456:21679705,32176897
x1,456:22808384,32176897
x1,456:23248932,32176897
k1,457:26877856,32176897:3628924
g1,457:26877856,32176897
)
(1,459:4128768,34218854:22749088,455111,127431
k1,458:4128768,34218854:0
x1,458:5677958,34218854
x1,458:7537532,34218854
k1,458:7788445,34218854:250913
x1,458:8207145,34218854
x1,458:8573508,34218854
x1,458:8866598,34218854
x1,458:9389973,34218854
x1,458:10478594,34218854
k1,458:10729508,34218854:250914
x1,458:11786726,34218854
k1,458:12037639,34218854:250913
x1,458:13143554,34218854
x1,458:13562254,34218854
x1,458:15021423,34218854
k1,458:15272336,34218854:250913
x1,458:15565426,34218854
x1,458:16088801,34218854
x1,458:16444696,34218854
k1,458:16695609,34218854:250913
x1,458:16992885,34218854
x1,458:18601239,34218854
x1,458:20039473,34218854
k1,458:20366913,34218854:327440
x1,458:20976764,34218854
x1,458:21850580,34218854
x1,458:22378511,34218854
x1,458:22505942,34218854
k1,458:22724128,34218854:218186
x1,458:23197444,34218854
x1,458:23470510,34218854
k1,458:23688697,34218854:218187
x1,458:25108648,34218854
x1,458:25636579,34218854
k1,458:25854765,34218854:218186
x1,458:26659403,34218854
x1,458:26877856,34218854
k1,459:26877856,34218854:0
)
(1,459:4128768,35005286:22749088,455111,127431
x1,459:5301135,35005286
k1,458:5619799,35005286:318664
x1,458:6530023,35005286
k1,458:6848688,35005286:318665
x1,458:7212778,35005286
x1,458:7778937,35005286
x1,458:8563551,35005286
x1,458:10642502,35005286
k1,458:10961166,35005286:318664
x1,458:11325256,35005286
x1,458:11634732,35005286
x1,458:11889595,35005286
x1,458:12344706,35005286
x1,458:13273133,35005286
k1,458:13591798,35005286:318665
x1,458:14502022,35005286
k1,458:14820686,35005286:318664
x1,458:15769140,35005286
x1,458:16133230,35005286
x1,458:17392980,35005286
k1,458:17711645,35005286:318665
x1,458:17966508,35005286
x1,458:18421619,35005286
x1,458:18731095,35005286
k1,458:19049759,35005286:318664
x1,458:19308262,35005286
x1,458:20693623,35005286
x1,458:21935168,35005286
k1,458:22253833,35005286:318665
x1,458:24511187,35005286
x1,458:24938993,35005286
x1,458:25503331,35005286
k1,458:25821995,35005286:318664
x1,458:26877856,35005286
k1,458:26877856,35005286:0
)
(1,459:4128768,35791718:22749088,455111,127431
x1,459:6386122,35791718
x1,459:7651332,35791718
k1,458:7829150,35791718:177818
x1,458:8429898,35791718
k1,458:8607716,35791718:177818
x1,458:10865070,35791718
x1,458:11292876,35791718
x1,458:12039259,35791718
k1,458:12217077,35791718:177818
x1,458:12690393,35791718
x1,458:12963459,35791718
k1,458:13141276,35791718:177817
x1,458:13687411,35791718
x1,458:14781499,35791718
x1,458:15309430,35791718
k1,458:15487248,35791718:177818
x1,458:16470290,35791718
x1,458:17635376,35791718
x1,458:18873281,35791718
k1,458:19051099,35791718:177818
x1,458:19961323,35791718
k1,458:20139141,35791718:177818
x1,458:20685276,35791718
x1,458:21868567,35791718
x1,458:23144702,35791718
x1,458:24693904,35791718
x1,458:25021585,35791718
k1,458:25199403,35791718:177818
x1,458:26146037,35791718
x1,458:26619353,35791718
x1,458:26877856,35791718
k1,458:26877856,35791718:0
)
(1,459:4128768,36578150:22749088,455111,127431
x1,459:4711312,36578150
k1,458:4923762,36578150:212450
x1,458:5544535,36578150
x1,458:5872216,36578150
x1,458:7201143,36578150
k1,458:7413592,36578150:212449
x1,458:8396634,36578150
k1,458:8609084,36578150:212450
x1,458:9428286,36578150
x1,458:10595193,36578150
k1,458:10807642,36578150:212449
x1,458:11153528,36578150
x1,458:11717865,36578150
x1,458:12557092,36578150
k1,458:12769542,36578150:212450
x1,458:13825403,36578150
k1,458:14037852,36578150:212449
x1,458:14219897,36578150
x1,458:14583987,36578150
x1,458:15077328,36578150
x1,458:15405009,36578150
x1,458:16733936,36578150
k1,458:16946386,36578150:212450
x1,458:17274067,36578150
k1,458:17486517,36578150:212450
x1,458:17959833,36578150
x1,458:18433149,36578150
x1,458:18742625,36578150
k1,458:18955074,36578150:212449
x1,458:20229388,36578150
k1,458:20441838,36578150:212450
x1,458:21883633,36578150
x1,458:22757449,36578150
k1,458:22969898,36578150:212449
x1,458:24280620,36578150
x1,458:24626505,36578150
k1,458:24838955,36578150:212450
x1,458:25494316,36578150
x1,458:26659403,36578150
x1,458:26877856,36578150
k1,459:26877856,36578150:0
)
(1,459:4128768,37364582:22749088,455111,127431
x1,459:4492858,37364582
x1,459:5097247,37364582
x1,459:5647021,37364582
k1,458:5944923,37364582:297902
x1,458:6855147,37364582
k1,458:7153050,37364582:297903
x1,458:8467414,37364582
x1,458:9341230,37364582
k1,458:9639132,37364582:297902
x1,458:11060902,37364582
x1,458:11934718,37364582
k1,458:12232621,37364582:297903
x1,458:13545165,37364582
x1,458:14564616,37364582
k1,458:14862518,37364582:297902
x1,458:15044563,37364582
x1,458:15408653,37364582
x1,458:15972992,37364582
k1,458:16270894,37364582:297902
x1,458:16525757,37364582
x1,458:16980868,37364582
x1,458:17290344,37364582
k1,458:17588247,37364582:297903
x1,458:18502111,37364582
x1,458:18829792,37364582
x1,458:19960290,37364582
k1,458:20258192,37364582:297902
x1,458:22158739,37364582
k1,458:22456642,37364582:297903
x1,458:23057390,37364582
k1,458:23355292,37364582:297902
x1,458:25612646,37364582
x1,458:26877856,37364582
k1,458:26877856,37364582:0
)
(1,459:4128768,38151014:22749088,455111,127431
x1,459:5038992,38151014
k1,458:5262150,38151014:223158
x1,458:5808285,38151014
x1,458:6991576,38151014
x1,458:7810778,38151014
x1,458:8265889,38151014
k1,458:8489046,38151014:223157
x1,458:9435680,38151014
x1,458:9908996,38151014
x1,458:10167499,38151014
k1,458:10390657,38151014:223158
x1,458:11027814,38151014
x1,458:12413175,38151014
x1,458:13068536,38151014
k1,458:13291693,38151014:223157
x1,458:14622442,38151014
k1,458:14845600,38151014:223158
x1,458:15755824,38151014
k1,458:15978981,38151014:223157
x1,458:16871001,38151014
x1,458:17125864,38151014
k1,458:17349022,38151014:223158
x1,458:17967974,38151014
x1,458:18332064,38151014
x1,458:19224083,38151014
x1,458:19460741,38151014
k1,458:19683898,38151014:223157
x1,458:20559533,38151014
k1,458:20782691,38151014:223158
x1,458:22168052,38151014
x1,458:22823413,38151014
k1,458:23046570,38151014:223157
x1,458:23632754,38151014
k1,458:23855912,38151014:223158
x1,458:24402047,38151014
x1,458:25585338,38151014
x1,458:26877856,38151014
k1,458:26877856,38151014:0
)
(1,459:4128768,38937446:22749088,455111,127431
x1,459:4947970,38937446
x1,459:6555425,38937446
k1,458:6813277,38937446:257852
x1,458:7869138,38937446
k1,458:8126990,38937446:257852
x1,458:8818761,38937446
x1,458:10202302,38937446
k1,458:10460154,38937446:257852
x1,458:11042698,38937446
k1,458:11300550,38937446:257852
x1,458:11628231,38937446
k1,458:11886083,38937446:257852
x1,458:13032966,38937446
x1,458:13469874,38937446
x1,458:14307280,38937446
k1,458:14565131,38937446:257851
x1,458:16003284,38937446
k1,458:16261136,38937446:257852
x1,458:17702931,38937446
x1,458:18576747,38937446
k1,458:18834599,38937446:257852
x1,458:20145321,38937446
x1,458:20491206,38937446
k1,458:20749058,38937446:257852
x1,458:21189606,38937446
x1,458:21735741,38937446
x1,458:22263671,38937446
x1,458:22846215,38937446
x1,458:23501576,38937446
x1,458:24451850,38937446
x1,458:24979781,38937446
k1,458:25237633,38937446:257852
x1,458:26659403,38937446
x1,458:26877856,38937446
k1,459:26877856,38937446:0
)
]
h1,459:4128768,40903526:22749088,0,0
]
]
!31617
}10
!11
{11
[1,464:0,40903526:26877856,40903526,0
[1,464:4128768,40903526:22749088,39789414,0
[1,464:4128768,1900544:22749088,786432,0
(1,464:4128768,1900544:22749088,409600,114688
k1,464:19495520,1900544:15366752
(1,109:19495520,1900544:5208119,409600,114688
x1,109:20945039,1900544
g1,109:21147107,1900544
x1,109:21584921,1900544
x1,109:22359742,1900544
g1,109:22561810,1900544
x1,109:24703639,1900544
)
g1,464:26877856,1900544
(1,464:26877856,1900544:0,380108,0
k1,464:26271652,1900544:-606204
x1,464:26877856,1900544
)
)
]
[1,464:4128768,38937446:22749088,35988326,0
[1,454:4128768,20303051:22749088,17353931,0
(1,421:4128768,3358720:22749088,409600,114688
h1,421:4128768,3358720:0,0,0
x1,421:4614274,3358720
x1,421:5797272,3358720
k1,421:5953805,3358720:156533
x1,421:6496655,3358720
k1,421:6632612,3358720:135957
x1,421:9037083,3358720
k1,421:9173040,3358720:135957
x1,421:9661371,3358720
k1,421:9797328,3358720:135957
x1,421:10639505,3358720
k1,421:10775462,3358720:135957
x1,421:11651090,3358720
k1,421:11787047,3358720:135957
x1,421:12696353,3358720
k1,421:12832310,3358720:135957
x1,421:15244109,3358720
k1,421:15380066,3358720:135957
x1,421:16356728,3358720
k1,421:16492684,3358720:135956
x1,421:17334861,3358720
k1,421:17470818,3358720:135957
x1,421:19208419,3358720
x1,421:19798011,3358720
k1,421:19933968,3358720:135957
x1,421:22345767,3358720
k1,421:22481724,3358720:135957
x1,421:24165624,3358720
k1,421:24301581,3358720:135957
x1,421:26877856,3358720
k1,421:26877856,3358720:0
)
(1,421:4128768,4079616:22749088,442368,114688
x1,421:5750045,4079616
k1,421:5965274,4079616:215229
x1,421:6268376,4079616
k1,421:6483605,4079616:215229
x1,421:7123487,4079616
k1,421:7338716,4079616:215229
x1,421:7957675,4079616
x1,421:8491527,4079616
x1,421:10534092,4079616
x1,421:11230419,4079616
k1,421:11445648,4079616:215229
x1,421:12624378,4079616
k1,421:12839607,4079616:215229
x1,421:13142709,4079616
k1,421:13357938,4079616:215229
x1,421:14334600,4079616
k1,421:14549830,4079616:215230
x1,421:15156034,4079616
k1,421:15371263,4079616:215229
x1,421:17395311,4079616
k1,421:17610540,4079616:215229
x1,421:18758960,4079616
k1,421:18974189,4079616:215229
x1,421:19883722,4079616
k1,421:20098951,4079616:215229
x1,421:20907223,4079616
x1,421:21715495,4079616
x1,421:22624801,4079616
k1,421:22840030,4079616:215229
x1,421:24493847,4079616
k1,421:24709076,4079616:215229
x1,421:25820450,4079616
k1,421:26035679,4079616:215229
x1,421:26877856,4079616
k1,421:26877856,4079616:0
)
(1,421:4128768,4800512:22749088,409600,114688
x1,421:5342541,4800512
x1,421:6508027,4800512
k1,421:6773499,4800512:265472
x1,421:8423948,4800512
x1,421:8777567,4800512
k1,421:9043039,4800512:265472
x1,421:10694626,4800512
x1,421:12299291,4800512
k1,421:12564763,4800512:265472
x1,421:13406940,4800512
k1,421:13672412,4800512:265472
x1,421:15693092,4800512
k1,421:15958563,4800512:265471
x1,421:16463733,4800512
x1,421:17558268,4800512
x1,421:18738363,4800512
x1,421:20171043,4800512
x1,421:20474145,4800512
k1,421:20739617,4800512:265472
x1,421:22221449,4800512
k1,421:22486921,4800512:265472
x1,421:23463583,4800512
k1,421:23729055,4800512:265472
x1,421:24537327,4800512
x1,421:25345599,4800512
x1,421:26877856,4800512
k1,421:26877856,4800512:0
)
(1,421:4128768,5521408:22749088,442368,147456
x1,421:5782585,5521408
k1,421:6068148,5521408:285563
x1,421:7179522,5521408
k1,421:7465084,5521408:285562
x1,421:9489132,5521408
k1,421:9774695,5521408:285563
x1,421:11425144,5521408
x1,421:11778763,5521408
k1,421:12064326,5521408:285563
x1,421:13148985,5521408
k1,421:13434547,5521408:285562
x1,421:14276724,5521408
k1,421:14562287,5521408:285563
x1,421:15067457,5521408
x1,421:16161992,5521408
x1,421:17342087,5521408
x1,421:18774767,5521408
x1,421:19077869,5521408
k1,421:19363431,5521408:285562
x1,421:20676873,5521408
k1,421:20962436,5521408:285563
x1,421:21946061,5521408
k1,421:22231624,5521408:285563
x1,421:22534726,5521408
$1,421:22534726,5521408
x1,421:22888368,5521408
x1,421:23578767,5521408
$1,421:23578767,5521408
x1,421:23747157,5521408
k1,421:24032719,5521408:285562
$1,421:24032719,5521408
x1,421:24386361,5521408
x1,421:25076760,5521408
$1,421:25076760,5521408
x1,421:25245150,5521408
k1,421:25530713,5521408:285563
$1,421:25530713,5521408
x1,421:25884355,5521408
x1,421:26574754,5521408
$1,421:26574754,5521408
x1,421:26877856,5521408
k1,421:26877856,5521408:0
)
(1,421:4128768,6242304:22749088,409600,114688
x1,421:5509793,6242304
g1,421:5711861,6242304
x1,421:7176854,6242304
g1,421:7378922,6242304
x1,421:8221099,6242304
g1,421:8423167,6242304
x1,421:10410396,6242304
g1,421:10612464,6242304
x1,421:10932405,6242304
x1,421:12215764,6242304
g1,421:12417832,6242304
x1,421:12956680,6242304
g1,421:13158748,6242304
x1,421:14573224,6242304
k1,421:26877856,6242304:12304632
g1,421:26877856,6242304
)
(1,453:4128768,13510246:22749088,6432358,6137445
k1,453:4901476,13510246:772708
(1,422:4901476,13510246:0,0,0
g1,422:4901476,13510246
g1,422:4901476,13510246
g1,422:4573796,13510246
h1,422:4573796,13510246:0,0,0
g1,422:4901476,13510246
)
(1,447:4901476,13510246:21203672,6432358,6137445
$1,447:4901476,13510246
[1,447:4901476,13510246:21203672,6432358,6137445
(1,425:4901476,7661156:21203672,504625,216271
g1,425:4901476,7661156
(1,425:4901476,7661156:3610644,504625,216271
r1,425:4901476,7661156:0,720896,216271
g1,425:4993226,7661156
k1,425:6403696,7661156:1410470
x1,425:7009900,7661156
k1,425:8420370,7661156:1410470
g1,425:8512120,7661156
)
g1,425:8512120,7661156
(1,425:8512120,7661156:2072836,504625,216271
r1,425:8512120,7661156:0,720896,216271
g1,425:8603870,7661156
k1,425:11655872,7661156:3052002
x1,425:12565178,7661156
x1,425:13154543,7661156
g1,425:13356611,7661156
x1,425:14265917,7661156
k1,425:17317918,7661156:3052001
g1,425:17409668,7661156
h1,425:17409668,7661156:0,0,0
)
g1,447:10584956,7661156
h1,447:10584956,7661156:2375938,0,0
g1,447:12960894,7661156
h1,447:12960894,7661156:2072836,0,0
g1,447:15033730,7661156
h1,447:15033730,7661156:2375938,0,0
g1,425:17409668,7661156
(1,425:17409668,7661156:2072836,504625,216271
r1,425:17409668,7661156:0,720896,216271
g1,425:17501418,7661156
k1,425:18964729,7661156:1463311
x1,425:22012496,7661156
g1,425:22214564,7661156
x1,425:24044917,7661156
g1,425:24246985,7661156
x1,425:24550087,7661156
k1,425:26013398,7661156:1463311
g1,425:26105148,7661156
h1,425:26105148,7661156:0,0,0
)
g1,447:19482504,7661156
h1,447:19482504,7661156:2375938,0,0
g1,447:21858442,7661156
h1,447:21858442,7661156:2072836,0,0
g1,447:23931278,7661156
h1,447:23931278,7661156:2173870,0,0
g1,425:26105148,7661156
)
(1,427:4901476,8408266:21203672,504625,216271
g1,427:4901476,8408266
(1,427:4901476,8408266:3610644,504625,216271
r1,427:4901476,8408266:0,720896,216271
g1,427:4993226,8408266
k1,427:5559995,8408266:566769
x1,427:7260869,8408266
x1,427:7853602,8408266
k1,427:8420370,8408266:566768
g1,427:8512120,8408266
)
g1,427:8512120,8408266
(1,427:8512120,8408266:2072836,504625,216271
r1,427:8512120,8408266:0,720896,216271
g1,427:8603870,8408266
k1,427:9233628,8408266:629758
x1,427:11717150,8408266
x1,427:12239386,8408266
k1,427:12869144,8408266:629758
g1,427:12960894,8408266
h1,427:12960894,8408266:0,0,0
)
g1,447:10584956,8408266
h1,447:10584956,8408266:2375938,0,0
g1,427:12960894,8408266
(1,427:12960894,8408266:2072836,504625,216271
r1,427:12960894,8408266:0,720896,216271
g1,427:13052644,8408266
k1,427:13640305,8408266:587661
x1,427:16730258,8408266
k1,427:17317918,8408266:587660
g1,427:17409668,8408266
h1,427:17409668,8408266:0,0,0
)
g1,447:15033730,8408266
h1,447:15033730,8408266:2375938,0,0
g1,427:17409668,8408266
(1,427:17409668,8408266:2072836,504625,216271
r1,427:17409668,8408266:0,720896,216271
g1,427:17501418,8408266
k1,427:18131176,8408266:629758
x1,427:20614698,8408266
x1,427:21136934,8408266
k1,427:21766692,8408266:629758
g1,427:21858442,8408266
h1,427:21858442,8408266:0,0,0
)
g1,447:19482504,8408266
h1,447:19482504,8408266:2375938,0,0
g1,427:21858442,8408266
(1,427:21858442,8408266:2072836,504625,216271
r1,427:21858442,8408266:0,720896,216271
g1,427:21950192,8408266
k1,427:22436819,8408266:486627
x1,427:25526772,8408266
k1,427:26013398,8408266:486626
g1,427:26105148,8408266
h1,427:26105148,8408266:0,0,0
)
g1,447:23931278,8408266
h1,447:23931278,8408266:2173870,0,0
g1,427:26105148,8408266
)
(1,428:4901476,9155376:21203672,504625,216271
g1,428:4901476,9155376
(1,428:4901476,9155376:3610644,504625,216271
r1,428:4901476,9155376:0,720896,216271
g1,428:4993226,9155376
g1,428:4993226,9155376
x1,428:5734142,9155376
x1,428:6357412,9155376
g1,428:6559480,9155376
x1,428:8420370,9155376
g1,428:8420370,9155376
g1,428:8512120,9155376
)
g1,428:8512120,9155376
(1,428:8512120,9155376:2072836,504625,216271
g1,428:8603870,9155376
g1,428:8603870,9155376
g1,428:8805938,9155376
x1,428:9109040,9155376
g1,428:9311108,9155376
x1,428:10291138,9155376
g1,428:10493206,9155376
g1,428:10493206,9155376
g1,428:10584956,9155376
)
g1,428:10584956,9155376
(1,428:10584956,9155376:2375938,504625,216271
g1,428:10676706,9155376
g1,428:10676706,9155376
g1,428:10878774,9155376
x1,428:11484978,9155376
g1,428:11687046,9155376
x1,428:12667076,9155376
g1,428:12869144,9155376
g1,428:12869144,9155376
g1,428:12960894,9155376
)
g1,428:12960894,9155376
(1,428:12960894,9155376:2072836,504625,216271
g1,428:13052644,9155376
g1,428:13052644,9155376
g1,428:13254712,9155376
x1,428:13557814,9155376
g1,428:13759882,9155376
x1,428:14739912,9155376
g1,428:14941980,9155376
g1,428:14941980,9155376
g1,428:15033730,9155376
)
g1,428:15033730,9155376
(1,428:15033730,9155376:2375938,504625,216271
g1,428:15125480,9155376
g1,428:15125480,9155376
g1,428:15327548,9155376
x1,428:15933752,9155376
g1,428:16135820,9155376
x1,428:17115850,9155376
g1,428:17317918,9155376
g1,428:17317918,9155376
g1,428:17409668,9155376
)
g1,428:17409668,9155376
(1,428:17409668,9155376:2072836,504625,216271
g1,428:17501418,9155376
g1,428:17501418,9155376
g1,428:17703486,9155376
x1,428:18006588,9155376
g1,428:18208656,9155376
x1,428:19188686,9155376
g1,428:19390754,9155376
g1,428:19390754,9155376
g1,428:19482504,9155376
)
g1,428:19482504,9155376
(1,428:19482504,9155376:2375938,504625,216271
g1,428:19574254,9155376
g1,428:19574254,9155376
g1,428:19776322,9155376
x1,428:20382526,9155376
g1,428:20584594,9155376
x1,428:21564624,9155376
g1,428:21766692,9155376
g1,428:21766692,9155376
g1,428:21858442,9155376
)
g1,428:21858442,9155376
(1,428:21858442,9155376:2072836,504625,216271
g1,428:21950192,9155376
g1,428:21950192,9155376
g1,428:22152260,9155376
x1,428:22455362,9155376
g1,428:22657430,9155376
x1,428:23637460,9155376
g1,428:23839528,9155376
g1,428:23839528,9155376
g1,428:23931278,9155376
)
g1,428:23931278,9155376
(1,428:23931278,9155376:2173870,504625,216271
g1,428:24023028,9155376
g1,428:24023028,9155376
g1,428:24225096,9155376
x1,428:24831300,9155376
g1,428:25033368,9155376
x1,428:26013398,9155376
g1,428:26013398,9155376
g1,428:26105148,9155376
)
g1,428:26105148,9155376
)
(1,431:4901476,9954915:21203672,504625,216271
g1,430:4901476,9954915
(1,430:4901476,9954915:3610644,504625,216271
r1,430:4901476,9954915:0,720896,216271
g1,430:4993226,9954915
k1,430:5443873,9954915:450647
x1,430:7969723,9954915
k1,430:8420370,9954915:450647
g1,430:8512120,9954915
)
g1,430:8512120,9954915
(1,430:8512120,9954915:2072836,504625,216271
g1,430:8603870,9954915
k1,430:8753651,9954915:149781
x1,430:10343426,9954915
k1,430:10493206,9954915:149780
g1,430:10584956,9954915
)
g1,430:10584956,9954915
(1,430:10584956,9954915:2375938,504625,216271
g1,430:10676706,9954915
k1,430:11082526,9954915:405820
x1,430:12463324,9954915
k1,430:12869144,9954915:405820
g1,430:12960894,9954915
)
g1,430:12960894,9954915
(1,430:12960894,9954915:2072836,504625,216271
g1,430:13052644,9954915
k1,430:13202425,9954915:149781
x1,430:14792200,9954915
k1,430:14941980,9954915:149780
g1,430:15033730,9954915
)
g1,430:15033730,9954915
(1,430:15033730,9954915:2375938,504625,216271
g1,430:15125480,9954915
k1,430:15426812,9954915:301332
x1,430:17016587,9954915
k1,430:17317918,9954915:301331
g1,430:17409668,9954915
)
g1,430:17409668,9954915
(1,430:17409668,9954915:2072836,504625,216271
g1,430:17501418,9954915
k1,430:17651199,9954915:149781
x1,430:19240974,9954915
k1,430:19390754,9954915:149780
g1,430:19482504,9954915
)
g1,430:19482504,9954915
(1,430:19482504,9954915:2375938,504625,216271
g1,430:19574254,9954915
k1,430:19875586,9954915:301332
x1,430:21465361,9954915
k1,430:21766692,9954915:301331
g1,430:21858442,9954915
)
g1,430:21858442,9954915
(1,430:21858442,9954915:2072836,504625,216271
g1,430:21950192,9954915
k1,430:22099973,9954915:149781
x1,430:23689748,9954915
k1,430:23839528,9954915:149780
g1,430:23931278,9954915
)
g1,430:23931278,9954915
(1,431:23931278,9954915:2173870,504625,216271
g1,430:24023028,9954915
k1,430:24223326,9954915:200298
x1,430:25813101,9954915
k1,431:26013398,9954915:200297
g1,431:26105148,9954915
)
g1,431:26105148,9954915
)
(1,432:4901476,10675811:21203672,504625,216271
g1,431:4901476,10675811
(1,431:4901476,10675811:3610644,504625,216271
r1,431:4901476,10675811:0,720896,216271
g1,431:4993226,10675811
k1,431:5595424,10675811:602198
x1,431:7818172,10675811
k1,431:8420370,10675811:602198
g1,431:8512120,10675811
)
g1,431:8512120,10675811
(1,431:8512120,10675811:2072836,504625,216271
g1,431:8603870,10675811
k1,431:8858139,10675811:254269
x1,431:10238937,10675811
k1,431:10493206,10675811:254269
g1,431:10584956,10675811
)
g1,431:10584956,10675811
(1,431:10584956,10675811:2375938,504625,216271
g1,431:10676706,10675811
k1,431:10978038,10675811:301332
x1,431:12567813,10675811
k1,431:12869144,10675811:301331
g1,431:12960894,10675811
)
g1,431:12960894,10675811
(1,431:12960894,10675811:2072836,504625,216271
g1,431:13052644,10675811
k1,431:13306913,10675811:254269
x1,431:14687711,10675811
k1,431:14941980,10675811:254269
g1,431:15033730,10675811
)
g1,431:15033730,10675811
(1,431:15033730,10675811:2375938,504625,216271
g1,431:15125480,10675811
k1,431:15531300,10675811:405820
x1,431:16912098,10675811
k1,431:17317918,10675811:405820
g1,431:17409668,10675811
)
g1,431:17409668,10675811
(1,431:17409668,10675811:2072836,504625,216271
g1,431:17501418,10675811
k1,431:17755687,10675811:254269
x1,431:19136485,10675811
k1,431:19390754,10675811:254269
g1,431:19482504,10675811
)
g1,431:19482504,10675811
(1,431:19482504,10675811:2375938,504625,216271
g1,431:19574254,10675811
k1,431:19980074,10675811:405820
x1,431:21360872,10675811
k1,431:21766692,10675811:405820
g1,431:21858442,10675811
)
g1,431:21858442,10675811
(1,431:21858442,10675811:2072836,504625,216271
g1,431:21950192,10675811
k1,431:22204461,10675811:254269
x1,431:23585259,10675811
k1,431:23839528,10675811:254269
g1,431:23931278,10675811
)
g1,431:23931278,10675811
(1,432:23931278,10675811:2173870,504625,216271
g1,431:24023028,10675811
k1,431:24327814,10675811:304786
x1,431:25708612,10675811
k1,432:26013398,10675811:304786
g1,432:26105148,10675811
)
g1,432:26105148,10675811
)
(1,433:4901476,11396707:21203672,504625,216271
g1,432:4901476,11396707
(1,432:4901476,11396707:3610644,504625,216271
r1,432:4901476,11396707:0,720896,216271
g1,432:4993226,11396707
k1,432:5443873,11396707:450647
x1,432:7969723,11396707
k1,432:8420370,11396707:450647
g1,432:8512120,11396707
)
g1,432:8512120,11396707
(1,432:8512120,11396707:2072836,504625,216271
g1,432:8603870,11396707
k1,432:8858139,11396707:254269
x1,432:10238937,11396707
k1,432:10493206,11396707:254269
g1,432:10584956,11396707
)
g1,432:10584956,11396707
(1,432:10584956,11396707:2375938,504625,216271
g1,432:10676706,11396707
k1,432:11082526,11396707:405820
x1,432:12463324,11396707
k1,432:12869144,11396707:405820
g1,432:12960894,11396707
)
g1,432:12960894,11396707
(1,432:12960894,11396707:2072836,504625,216271
g1,432:13052644,11396707
k1,432:13306913,11396707:254269
x1,432:14687711,11396707
k1,432:14941980,11396707:254269
g1,432:15033730,11396707
)
g1,432:15033730,11396707
(1,432:15033730,11396707:2375938,504625,216271
g1,432:15125480,11396707
k1,432:15531300,11396707:405820
x1,432:16912098,11396707
k1,432:17317918,11396707:405820
g1,432:17409668,11396707
)
g1,432:17409668,11396707
(1,432:17409668,11396707:2072836,504625,216271
g1,432:17501418,11396707
k1,432:17755687,11396707:254269
x1,432:19136485,11396707
k1,432:19390754,11396707:254269
g1,432:19482504,11396707
)
g1,432:19482504,11396707
(1,432:19482504,11396707:2375938,504625,216271
g1,432:19574254,11396707
k1,432:19980074,11396707:405820
x1,432:21360872,11396707
k1,432:21766692,11396707:405820
g1,432:21858442,11396707
)
g1,432:21858442,11396707
(1,432:21858442,11396707:2072836,504625,216271
g1,432:21950192,11396707
k1,432:22204461,11396707:254269
x1,432:23585259,11396707
k1,432:23839528,11396707:254269
g1,432:23931278,11396707
)
g1,432:23931278,11396707
(1,433:23931278,11396707:2173870,504625,216271
g1,432:24023028,11396707
k1,432:24327814,11396707:304786
x1,432:25708612,11396707
k1,433:26013398,11396707:304786
g1,433:26105148,11396707
)
g1,433:26105148,11396707
)
(1,434:4901476,12117603:21203672,504625,216271
g1,433:4901476,12117603
(1,433:4901476,12117603:3610644,504625,216271
r1,433:4901476,12117603:0,720896,216271
g1,433:4993226,12117603
k1,433:5999560,12117603:1006334
x1,433:7414036,12117603
k1,433:8420370,12117603:1006334
g1,433:8512120,12117603
)
g1,433:8512120,12117603
(1,433:8512120,12117603:2072836,504625,216271
g1,433:8603870,12117603
k1,433:8858139,12117603:254269
x1,433:10238937,12117603
k1,433:10493206,12117603:254269
g1,433:10584956,12117603
)
g1,433:10584956,12117603
(1,433:10584956,12117603:2375938,504625,216271
g1,433:10676706,12117603
k1,433:11082526,12117603:405820
x1,433:12463324,12117603
k1,433:12869144,12117603:405820
g1,433:12960894,12117603
)
g1,433:12960894,12117603
(1,433:12960894,12117603:2072836,504625,216271
g1,433:13052644,12117603
k1,433:13306913,12117603:254269
x1,433:14687711,12117603
k1,433:14941980,12117603:254269
g1,433:15033730,12117603
)
g1,433:15033730,12117603
(1,433:15033730,12117603:2375938,504625,216271
g1,433:15125480,12117603
k1,433:15531300,12117603:405820
x1,433:16912098,12117603
k1,433:17317918,12117603:405820
g1,433:17409668,12117603
)
g1,433:17409668,12117603
(1,433:17409668,12117603:2072836,504625,216271
g1,433:17501418,12117603
k1,433:17755687,12117603:254269
x1,433:19136485,12117603
k1,433:19390754,12117603:254269
g1,433:19482504,12117603
)
g1,433:19482504,12117603
(1,433:19482504,12117603:2375938,504625,216271
g1,433:19574254,12117603
k1,433:19980074,12117603:405820
x1,433:21360872,12117603
k1,433:21766692,12117603:405820
g1,433:21858442,12117603
)
g1,433:21858442,12117603
(1,433:21858442,12117603:2072836,504625,216271
g1,433:21950192,12117603
k1,433:22204461,12117603:254269
x1,433:23585259,12117603
k1,433:23839528,12117603:254269
g1,433:23931278,12117603
)
g1,433:23931278,12117603
(1,434:23931278,12117603:2173870,504625,216271
g1,433:24023028,12117603
k1,433:24327814,12117603:304786
x1,433:25708612,12117603
k1,434:26013398,12117603:304786
g1,434:26105148,12117603
)
g1,434:26105148,12117603
)
(1,435:4901476,12838499:21203672,504625,216271
g1,434:4901476,12838499
(1,434:4901476,12838499:3610644,504625,216271
r1,434:4901476,12838499:0,720896,216271
g1,434:4993226,12838499
k1,434:5999560,12838499:1006334
x1,434:7414036,12838499
k1,434:8420370,12838499:1006334
g1,434:8512120,12838499
)
g1,434:8512120,12838499
(1,434:8512120,12838499:2072836,504625,216271
g1,434:8603870,12838499
k1,434:8858139,12838499:254269
x1,434:10238937,12838499
k1,434:10493206,12838499:254269
g1,434:10584956,12838499
)
g1,434:10584956,12838499
(1,434:10584956,12838499:2375938,504625,216271
g1,434:10676706,12838499
k1,434:11082526,12838499:405820
x1,434:12463324,12838499
k1,434:12869144,12838499:405820
g1,434:12960894,12838499
)
g1,434:12960894,12838499
(1,434:12960894,12838499:2072836,504625,216271
g1,434:13052644,12838499
k1,434:13306913,12838499:254269
x1,434:14687711,12838499
k1,434:14941980,12838499:254269
g1,434:15033730,12838499
)
g1,434:15033730,12838499
(1,434:15033730,12838499:2375938,504625,216271
g1,434:15125480,12838499
k1,434:15531300,12838499:405820
x1,434:16912098,12838499
k1,434:17317918,12838499:405820
g1,434:17409668,12838499
)
g1,434:17409668,12838499
(1,434:17409668,12838499:2072836,504625,216271
g1,434:17501418,12838499
k1,434:17755687,12838499:254269
x1,434:19136485,12838499
k1,434:19390754,12838499:254269
g1,434:19482504,12838499
)
g1,434:19482504,12838499
(1,434:19482504,12838499:2375938,504625,216271
g1,434:19574254,12838499
k1,434:19980074,12838499:405820
x1,434:21360872,12838499
k1,434:21766692,12838499:405820
g1,434:21858442,12838499
)
g1,434:21858442,12838499
(1,434:21858442,12838499:2072836,504625,216271
g1,434:21950192,12838499
k1,434:22204461,12838499:254269
x1,434:23585259,12838499
k1,434:23839528,12838499:254269
g1,434:23931278,12838499
)
g1,434:23931278,12838499
(1,435:23931278,12838499:2173870,504625,216271
g1,434:24023028,12838499
k1,434:24327814,12838499:304786
x1,434:25708612,12838499
k1,435:26013398,12838499:304786
g1,435:26105148,12838499
)
g1,435:26105148,12838499
)
(1,436:4901476,13559395:21203672,504625,216271
g1,435:4901476,13559395
(1,435:4901476,13559395:3610644,504625,216271
r1,435:4901476,13559395:0,720896,216271
g1,435:4993226,13559395
k1,435:5999560,13559395:1006334
x1,435:7414036,13559395
k1,435:8420370,13559395:1006334
g1,435:8512120,13559395
)
g1,435:8512120,13559395
(1,435:8512120,13559395:2072836,504625,216271
g1,435:8603870,13559395
k1,435:8858139,13559395:254269
x1,435:10238937,13559395
k1,435:10493206,13559395:254269
g1,435:10584956,13559395
)
g1,435:10584956,13559395
(1,435:10584956,13559395:2375938,504625,216271
g1,435:10676706,13559395
k1,435:11082526,13559395:405820
x1,435:12463324,13559395
k1,435:12869144,13559395:405820
g1,435:12960894,13559395
)
g1,435:12960894,13559395
(1,435:12960894,13559395:2072836,504625,216271
g1,435:13052644,13559395
k1,435:13306913,13559395:254269
x1,435:14687711,13559395
k1,435:14941980,13559395:254269
g1,435:15033730,13559395
)
g1,435:15033730,13559395
(1,435:15033730,13559395:2375938,504625,216271
g1,435:15125480,13559395
k1,435:15531300,13559395:405820
x1,435:16912098,13559395
k1,435:17317918,13559395:405820
g1,435:17409668,13559395
)
g1,435:17409668,13559395
(1,435:17409668,13559395:2072836,504625,216271
g1,435:17501418,13559395
k1,435:17755687,13559395:254269
x1,435:19136485,13559395
k1,435:19390754,13559395:254269
g1,435:19482504,13559395
)
g1,435:19482504,13559395
(1,435:19482504,13559395:2375938,504625,216271
g1,435:19574254,13559395
k1,435:19980074,13559395:405820
x1,435:21360872,13559395
k1,435:21766692,13559395:405820
g1,435:21858442,13559395
)
g1,435:21858442,13559395
(1,435:21858442,13559395:2072836,504625,216271
g1,435:21950192,13559395
k1,435:22204461,13559395:254269
x1,435:23585259,13559395
k1,435:23839528,13559395:254269
g1,435:23931278,13559395
)
g1,435:23931278,13559395
(1,436:23931278,13559395:2173870,504625,216271
g1,435:24023028,13559395
k1,435:24327814,13559395:304786
x1,435:25708612,13559395
k1,436:26013398,13559395:304786
g1,436:26105148,13559395
)
g1,436:26105148,13559395
)
(1,436:4901476,14280291:21203672,504625,216271
g1,436:4901476,14280291
(1,436:4901476,14280291:3610644,504625,216271
r1,436:4901476,14280291:0,720896,216271
g1,436:4993226,14280291
k1,436:5132398,14280291:139172
x1,436:8281199,14280291
k1,436:8420370,14280291:139171
g1,436:8512120,14280291
)
g1,436:8512120,14280291
(1,436:8512120,14280291:2072836,504625,216271
g1,436:8603870,14280291
k1,436:8858139,14280291:254269
x1,436:10238937,14280291
k1,436:10493206,14280291:254269
g1,436:10584956,14280291
)
g1,436:10584956,14280291
(1,436:10584956,14280291:2375938,504625,216271
g1,436:10676706,14280291
k1,436:11082526,14280291:405820
x1,436:12463324,14280291
k1,436:12869144,14280291:405820
g1,436:12960894,14280291
)
g1,436:12960894,14280291
(1,436:12960894,14280291:2072836,504625,216271
g1,436:13052644,14280291
k1,436:13306913,14280291:254269
x1,436:14687711,14280291
k1,436:14941980,14280291:254269
g1,436:15033730,14280291
)
g1,436:15033730,14280291
(1,436:15033730,14280291:2375938,504625,216271
g1,436:15125480,14280291
k1,436:15531300,14280291:405820
x1,436:16912098,14280291
k1,436:17317918,14280291:405820
g1,436:17409668,14280291
)
g1,436:17409668,14280291
(1,436:17409668,14280291:2072836,504625,216271
g1,436:17501418,14280291
k1,436:17755687,14280291:254269
x1,436:19136485,14280291
k1,436:19390754,14280291:254269
g1,436:19482504,14280291
)
g1,436:19482504,14280291
(1,436:19482504,14280291:2375938,504625,216271
g1,436:19574254,14280291
k1,436:19980074,14280291:405820
x1,436:21360872,14280291
k1,436:21766692,14280291:405820
g1,436:21858442,14280291
)
g1,436:21858442,14280291
(1,436:21858442,14280291:2072836,504625,216271
g1,436:21950192,14280291
k1,436:22204461,14280291:254269
x1,436:23585259,14280291
k1,436:23839528,14280291:254269
g1,436:23931278,14280291
)
g1,436:23931278,14280291
(1,436:23931278,14280291:2173870,504625,216271
g1,436:24023028,14280291
k1,436:24327814,14280291:304786
x1,436:25708612,14280291
k1,436:26013398,14280291:304786
g1,436:26105148,14280291
)
g1,436:26105148,14280291
)
(1,439:4901476,15027401:21203672,504625,216271
g1,438:4901476,15027401
(1,438:4901476,15027401:3610644,504625,216271
r1,438:4901476,15027401:0,720896,216271
g1,438:4993226,15027401
k1,438:6403696,15027401:1410470
x1,438:7009900,15027401
k1,438:8420370,15027401:1410470
g1,438:8512120,15027401
)
g1,438:8512120,15027401
(1,438:8512120,15027401:2072836,504625,216271
g1,438:8603870,15027401
k1,438:8858139,15027401:254269
x1,438:10238937,15027401
k1,438:10493206,15027401:254269
g1,438:10584956,15027401
)
g1,438:10584956,15027401
(1,438:10584956,15027401:2375938,504625,216271
g1,438:10676706,15027401
k1,438:11082526,15027401:405820
x1,438:12463324,15027401
k1,438:12869144,15027401:405820
g1,438:12960894,15027401
)
g1,438:12960894,15027401
(1,438:12960894,15027401:2072836,504625,216271
g1,438:13052644,15027401
k1,438:13306913,15027401:254269
x1,438:14687711,15027401
k1,438:14941980,15027401:254269
g1,438:15033730,15027401
)
g1,438:15033730,15027401
(1,438:15033730,15027401:2375938,504625,216271
g1,438:15125480,15027401
k1,438:15531300,15027401:405820
x1,438:16912098,15027401
k1,438:17317918,15027401:405820
g1,438:17409668,15027401
)
g1,438:17409668,15027401
(1,438:17409668,15027401:2072836,504625,216271
g1,438:17501418,15027401
k1,438:17755687,15027401:254269
x1,438:19136485,15027401
k1,438:19390754,15027401:254269
g1,438:19482504,15027401
)
g1,438:19482504,15027401
(1,438:19482504,15027401:2375938,504625,216271
g1,438:19574254,15027401
k1,438:19980074,15027401:405820
x1,438:21360872,15027401
k1,438:21766692,15027401:405820
g1,438:21858442,15027401
)
g1,438:21858442,15027401
(1,438:21858442,15027401:2072836,504625,216271
g1,438:21950192,15027401
k1,438:22204461,15027401:254269
x1,438:23585259,15027401
k1,438:23839528,15027401:254269
g1,438:23931278,15027401
)
g1,438:23931278,15027401
(1,439:23931278,15027401:2173870,504625,216271
g1,438:24023028,15027401
k1,438:24327814,15027401:304786
x1,438:25708612,15027401
k1,439:26013398,15027401:304786
g1,439:26105148,15027401
)
g1,439:26105148,15027401
)
(1,440:4901476,15748297:21203672,504625,216271
g1,439:4901476,15748297
(1,439:4901476,15748297:3610644,504625,216271
r1,439:4901476,15748297:0,720896,216271
g1,439:4993226,15748297
k1,439:6403696,15748297:1410470
x1,439:7009900,15748297
k1,439:8420370,15748297:1410470
g1,439:8512120,15748297
)
g1,439:8512120,15748297
(1,439:8512120,15748297:2072836,504625,216271
g1,439:8603870,15748297
k1,439:8858139,15748297:254269
x1,439:10238937,15748297
k1,439:10493206,15748297:254269
g1,439:10584956,15748297
)
g1,439:10584956,15748297
(1,439:10584956,15748297:2375938,504625,216271
g1,439:10676706,15748297
k1,439:11082526,15748297:405820
x1,439:12463324,15748297
k1,439:12869144,15748297:405820
g1,439:12960894,15748297
)
g1,439:12960894,15748297
(1,439:12960894,15748297:2072836,504625,216271
g1,439:13052644,15748297
k1,439:13306913,15748297:254269
x1,439:14687711,15748297
k1,439:14941980,15748297:254269
g1,439:15033730,15748297
)
g1,439:15033730,15748297
(1,439:15033730,15748297:2375938,504625,216271
g1,439:15125480,15748297
k1,439:15531300,15748297:405820
x1,439:16912098,15748297
k1,439:17317918,15748297:405820
g1,439:17409668,15748297
)
g1,439:17409668,15748297
(1,439:17409668,15748297:2072836,504625,216271
g1,439:17501418,15748297
k1,439:17755687,15748297:254269
x1,439:19136485,15748297
k1,439:19390754,15748297:254269
g1,439:19482504,15748297
)
g1,439:19482504,15748297
(1,439:19482504,15748297:2375938,504625,216271
g1,439:19574254,15748297
k1,439:19980074,15748297:405820
x1,439:21360872,15748297
k1,439:21766692,15748297:405820
g1,439:21858442,15748297
)
g1,439:21858442,15748297
(1,439:21858442,15748297:2072836,504625,216271
g1,439:21950192,15748297
k1,439:22204461,15748297:254269
x1,439:23585259,15748297
k1,439:23839528,15748297:254269
g1,439:23931278,15748297
)
g1,439:23931278,15748297
(1,440:23931278,15748297:2173870,504625,216271
g1,439:24023028,15748297
k1,439:24327814,15748297:304786
x1,439:25708612,15748297
k1,440:26013398,15748297:304786
g1,440:26105148,15748297
)
g1,440:26105148,15748297
)
(1,441:4901476,16469193:21203672,504625,216271
g1,440:4901476,16469193
(1,440:4901476,16469193:3610644,504625,216271
r1,440:4901476,16469193:0,720896,216271
g1,440:4993226,16469193
k1,440:6403696,16469193:1410470
x1,440:7009900,16469193
k1,440:8420370,16469193:1410470
g1,440:8512120,16469193
)
g1,440:8512120,16469193
(1,440:8512120,16469193:2072836,504625,216271
g1,440:8603870,16469193
k1,440:8858139,16469193:254269
x1,440:10238937,16469193
k1,440:10493206,16469193:254269
g1,440:10584956,16469193
)
g1,440:10584956,16469193
(1,440:10584956,16469193:2375938,504625,216271
g1,440:10676706,16469193
k1,440:11082526,16469193:405820
x1,440:12463324,16469193
k1,440:12869144,16469193:405820
g1,440:12960894,16469193
)
g1,440:12960894,16469193
(1,440:12960894,16469193:2072836,504625,216271
g1,440:13052644,16469193
k1,440:13306913,16469193:254269
x1,440:14687711,16469193
k1,440:14941980,16469193:254269
g1,440:15033730,16469193
)
g1,440:15033730,16469193
(1,440:15033730,16469193:2375938,504625,216271
g1,440:15125480,16469193
k1,440:15531300,16469193:405820
x1,440:16912098,16469193
k1,440:17317918,16469193:405820
g1,440:17409668,16469193
)
g1,440:17409668,16469193
(1,440:17409668,16469193:2072836,504625,216271
g1,440:17501418,16469193
k1,440:17755687,16469193:254269
x1,440:19136485,16469193
k1,440:19390754,16469193:254269
g1,440:19482504,16469193
)
g1,440:19482504,16469193
(1,440:19482504,16469193:2375938,504625,216271
g1,440:19574254,16469193
k1,440:19980074,16469193:405820
x1,440:21360872,16469193
k1,440:21766692,16469193:405820
g1,440:21858442,16469193
)
g1,440:21858442,16469193
(1,440:21858442,16469193:2072836,504625,216271
g1,440:21950192,16469193
k1,440:22204461,16469193:254269
x1,440:23585259,16469193
k1,440:23839528,16469193:254269
g1,440:23931278,16469193
)
g1,440:23931278,16469193
(1,441:23931278,16469193:2173870,504625,216271
g1,440:24023028,16469193
k1,440:24327814,16469193:304786
x1,440:25708612,16469193
k1,441:26013398,16469193:304786
g1,441:26105148,16469193
)
g1,441:26105148,16469193
)
(1,442:4901476,17190089:21203672,504625,216271
g1,441:4901476,17190089
(1,441:4901476,17190089:3610644,504625,216271
r1,441:4901476,17190089:0,720896,216271
g1,441:4993226,17190089
k1,441:6403696,17190089:1410470
x1,441:7009900,17190089
k1,441:8420370,17190089:1410470
g1,441:8512120,17190089
)
g1,441:8512120,17190089
(1,441:8512120,17190089:2072836,504625,216271
g1,441:8603870,17190089
k1,441:8858139,17190089:254269
x1,441:10238937,17190089
k1,441:10493206,17190089:254269
g1,441:10584956,17190089
)
g1,441:10584956,17190089
(1,441:10584956,17190089:2375938,504625,216271
g1,441:10676706,17190089
k1,441:11082526,17190089:405820
x1,441:12463324,17190089
k1,441:12869144,17190089:405820
g1,441:12960894,17190089
)
g1,441:12960894,17190089
(1,441:12960894,17190089:2072836,504625,216271
g1,441:13052644,17190089
k1,441:13306913,17190089:254269
x1,441:14687711,17190089
k1,441:14941980,17190089:254269
g1,441:15033730,17190089
)
g1,441:15033730,17190089
(1,441:15033730,17190089:2375938,504625,216271
g1,441:15125480,17190089
k1,441:15531300,17190089:405820
x1,441:16912098,17190089
k1,441:17317918,17190089:405820
g1,441:17409668,17190089
)
g1,441:17409668,17190089
(1,441:17409668,17190089:2072836,504625,216271
g1,441:17501418,17190089
k1,441:17755687,17190089:254269
x1,441:19136485,17190089
k1,441:19390754,17190089:254269
g1,441:19482504,17190089
)
g1,441:19482504,17190089
(1,441:19482504,17190089:2375938,504625,216271
g1,441:19574254,17190089
k1,441:19980074,17190089:405820
x1,441:21360872,17190089
k1,441:21766692,17190089:405820
g1,441:21858442,17190089
)
g1,441:21858442,17190089
(1,441:21858442,17190089:2072836,504625,216271
g1,441:21950192,17190089
k1,441:22204461,17190089:254269
x1,441:23585259,17190089
k1,441:23839528,17190089:254269
g1,441:23931278,17190089
)
g1,441:23931278,17190089
(1,442:23931278,17190089:2173870,504625,216271
g1,441:24023028,17190089
k1,441:24327814,17190089:304786
x1,441:25708612,17190089
k1,442:26013398,17190089:304786
g1,442:26105148,17190089
)
g1,442:26105148,17190089
)
(1,443:4901476,17910985:21203672,504625,216271
g1,442:4901476,17910985
(1,442:4901476,17910985:3610644,504625,216271
r1,442:4901476,17910985:0,720896,216271
g1,442:4993226,17910985
k1,442:6403696,17910985:1410470
x1,442:7009900,17910985
k1,442:8420370,17910985:1410470
g1,442:8512120,17910985
)
g1,442:8512120,17910985
(1,442:8512120,17910985:2072836,504625,216271
g1,442:8603870,17910985
k1,442:8858139,17910985:254269
x1,442:10238937,17910985
k1,442:10493206,17910985:254269
g1,442:10584956,17910985
)
g1,442:10584956,17910985
(1,442:10584956,17910985:2375938,504625,216271
g1,442:10676706,17910985
k1,442:11082526,17910985:405820
x1,442:12463324,17910985
k1,442:12869144,17910985:405820
g1,442:12960894,17910985
)
g1,442:12960894,17910985
(1,442:12960894,17910985:2072836,504625,216271
g1,442:13052644,17910985
k1,442:13306913,17910985:254269
x1,442:14687711,17910985
k1,442:14941980,17910985:254269
g1,442:15033730,17910985
)
g1,442:15033730,17910985
(1,442:15033730,17910985:2375938,504625,216271
g1,442:15125480,17910985
k1,442:15531300,17910985:405820
x1,442:16912098,17910985
k1,442:17317918,17910985:405820
g1,442:17409668,17910985
)
g1,442:17409668,17910985
(1,442:17409668,17910985:2072836,504625,216271
g1,442:17501418,17910985
k1,442:17755687,17910985:254269
x1,442:19136485,17910985
k1,442:19390754,17910985:254269
g1,442:19482504,17910985
)
g1,442:19482504,17910985
(1,442:19482504,17910985:2375938,504625,216271
g1,442:19574254,17910985
k1,442:19980074,17910985:405820
x1,442:21360872,17910985
k1,442:21766692,17910985:405820
g1,442:21858442,17910985
)
g1,442:21858442,17910985
(1,442:21858442,17910985:2072836,504625,216271
g1,442:21950192,17910985
k1,442:22204461,17910985:254269
x1,442:23585259,17910985
k1,442:23839528,17910985:254269
g1,442:23931278,17910985
)
g1,442:23931278,17910985
(1,443:23931278,17910985:2173870,504625,216271
g1,442:24023028,17910985
k1,442:24327814,17910985:304786
x1,442:25708612,17910985
k1,443:26013398,17910985:304786
g1,443:26105148,17910985
)
g1,443:26105148,17910985
)
(1,444:4901476,18631881:21203672,504625,216271
g1,443:4901476,18631881
(1,443:4901476,18631881:3610644,504625,216271
r1,443:4901476,18631881:0,720896,216271
g1,443:4993226,18631881
k1,443:6252145,18631881:1258919
x1,443:7161451,18631881
k1,443:8420370,18631881:1258919
g1,443:8512120,18631881
)
g1,443:8512120,18631881
(1,443:8512120,18631881:2072836,504625,216271
g1,443:8603870,18631881
k1,443:8858139,18631881:254269
x1,443:10238937,18631881
k1,443:10493206,18631881:254269
g1,443:10584956,18631881
)
g1,443:10584956,18631881
(1,443:10584956,18631881:2375938,504625,216271
g1,443:10676706,18631881
k1,443:11082526,18631881:405820
x1,443:12463324,18631881
k1,443:12869144,18631881:405820
g1,443:12960894,18631881
)
g1,443:12960894,18631881
(1,443:12960894,18631881:2072836,504625,216271
g1,443:13052644,18631881
k1,443:13306913,18631881:254269
x1,443:14687711,18631881
k1,443:14941980,18631881:254269
g1,443:15033730,18631881
)
g1,443:15033730,18631881
(1,443:15033730,18631881:2375938,504625,216271
g1,443:15125480,18631881
k1,443:15531300,18631881:405820
x1,443:16912098,18631881
k1,443:17317918,18631881:405820
g1,443:17409668,18631881
)
g1,443:17409668,18631881
(1,443:17409668,18631881:2072836,504625,216271
g1,443:17501418,18631881
k1,443:17755687,18631881:254269
x1,443:19136485,18631881
k1,443:19390754,18631881:254269
g1,443:19482504,18631881
)
g1,443:19482504,18631881
(1,443:19482504,18631881:2375938,504625,216271
g1,443:19574254,18631881
k1,443:19980074,18631881:405820
x1,443:21360872,18631881
k1,443:21766692,18631881:405820
g1,443:21858442,18631881
)
g1,443:21858442,18631881
(1,443:21858442,18631881:2072836,504625,216271
g1,443:21950192,18631881
k1,443:22204461,18631881:254269
x1,443:23585259,18631881
k1,443:23839528,18631881:254269
g1,443:23931278,18631881
)
g1,443:23931278,18631881
(1,444:23931278,18631881:2173870,504625,216271
g1,443:24023028,18631881
k1,443:24327814,18631881:304786
x1,443:25708612,18631881
k1,444:26013398,18631881:304786
g1,444:26105148,18631881
)
g1,444:26105148,18631881
)
(1,444:4901476,19352777:21203672,504625,216271
g1,444:4901476,19352777
(1,444:4901476,19352777:3610644,504625,216271
r1,444:4901476,19352777:0,720896,216271
g1,444:4993226,19352777
k1,444:6252145,19352777:1258919
x1,444:7161451,19352777
k1,444:8420370,19352777:1258919
g1,444:8512120,19352777
)
g1,444:8512120,19352777
(1,444:8512120,19352777:2072836,504625,216271
g1,444:8603870,19352777
k1,444:8858139,19352777:254269
x1,444:10238937,19352777
k1,444:10493206,19352777:254269
g1,444:10584956,19352777
)
g1,444:10584956,19352777
(1,444:10584956,19352777:2375938,504625,216271
g1,444:10676706,19352777
k1,444:11082526,19352777:405820
x1,444:12463324,19352777
k1,444:12869144,19352777:405820
g1,444:12960894,19352777
)
g1,444:12960894,19352777
(1,444:12960894,19352777:2072836,504625,216271
g1,444:13052644,19352777
k1,444:13306913,19352777:254269
x1,444:14687711,19352777
k1,444:14941980,19352777:254269
g1,444:15033730,19352777
)
g1,444:15033730,19352777
(1,444:15033730,19352777:2375938,504625,216271
g1,444:15125480,19352777
k1,444:15531300,19352777:405820
x1,444:16912098,19352777
k1,444:17317918,19352777:405820
g1,444:17409668,19352777
)
g1,444:17409668,19352777
(1,444:17409668,19352777:2072836,504625,216271
g1,444:17501418,19352777
k1,444:17755687,19352777:254269
x1,444:19136485,19352777
k1,444:19390754,19352777:254269
g1,444:19482504,19352777
)
g1,444:19482504,19352777
(1,444:19482504,19352777:2375938,504625,216271
g1,444:19574254,19352777
k1,444:19980074,19352777:405820
x1,444:21360872,19352777
k1,444:21766692,19352777:405820
g1,444:21858442,19352777
)
g1,444:21858442,19352777
(1,444:21858442,19352777:2072836,504625,216271
g1,444:21950192,19352777
k1,444:22204461,19352777:254269
x1,444:23585259,19352777
k1,444:23839528,19352777:254269
g1,444:23931278,19352777
)
g1,444:23931278,19352777
(1,444:23931278,19352777:2173870,504625,216271
g1,444:24023028,19352777
k1,444:24327814,19352777:304786
x1,444:25708612,19352777
k1,444:26013398,19352777:304786
g1,444:26105148,19352777
)
g1,444:26105148,19352777
)
]
$1,447:26105148,13510246
)
g1,453:26105148,13510246
k1,453:26877856,13510246:772708
)
]
(1,459:4128768,22489215:22749088,455111,0
x1,459:4387271,22489215
k1,458:4658017,22489215:270746
x1,458:5568241,22489215
k1,458:5838986,22489215:270745
x1,458:7153350,22489215
k1,458:7424096,22489215:270746
x1,458:8043048,22489215
x1,458:8975117,22489215
k1,458:9245863,22489215:270746
x1,458:9832047,22489215
k1,458:10102792,22489215:270745
x1,458:10576108,22489215
x1,458:11213264,22489215
k1,458:11484010,22489215:270746
x1,458:12070194,22489215
k1,458:12340940,22489215:270746
x1,458:13655304,22489215
k1,458:13926050,22489215:270746
x1,458:15145751,22489215
x1,458:16274430,22489215
k1,458:16545175,22489215:270745
x1,458:18150810,22489215
k1,458:18421556,22489215:270746
x1,458:19113327,22489215
k1,458:19384073,22489215:270746
x1,458:19930208,22489215
x1,458:21113499,22489215
x1,458:22406017,22489215
k1,458:22676762,22489215:270745
x1,458:23495964,22489215
x1,458:25103419,22489215
k1,458:25374165,22489215:270746
x1,458:25801971,22489215
x1,458:26877856,22489215
k1,458:26877856,22489215:0
)
(1,459:4128768,23275647:22749088,455111,127431
x1,459:5038992,23275647
k1,458:5269128,23275647:230136
x1,458:5817082,23275647
x1,458:6876583,23275647
x1,458:7135086,23275647
k1,458:7365222,23275647:230136
x1,458:7911357,23275647
k1,458:8141493,23275647:230136
x1,458:8614809,23275647
x1,458:8887876,23275647
x1,458:9725282,23275647
k1,458:9955419,23275647:230137
x1,458:10283100,23275647
h1,458:10283100,23275647:0,0,0
x1,458:10465145,23275647
k1,458:10695281,23275647:230136
x1,458:11168597,23275647
x1,458:11441663,23275647
k1,458:11671799,23275647:230136
x1,458:12654841,23275647
k1,458:12884977,23275647:230136
x1,458:13726022,23275647
k1,458:13956158,23275647:230136
x1,458:15157655,23275647
k1,458:15387791,23275647:230136
x1,458:16298015,23275647
k1,458:16528152,23275647:230137
x1,458:16892242,23275647
x1,458:17458401,23275647
x1,458:18243015,23275647
x1,458:20321966,23275647
k1,458:20552102,23275647:230136
x1,458:21080033,23275647
k1,458:21310169,23275647:230136
x1,458:23567523,23275647
x1,458:23995329,23275647
x1,458:24559667,23275647
k1,458:24789803,23275647:230136
x1,458:25669079,23275647
x1,458:26877856,23275647
k1,458:26877856,23275647:0
)
(1,459:4128768,24062079:22749088,455111,127431
x1,459:6386122,24062079
x1,459:7469287,24062079
k1,458:7632294,24062079:163007
x1,458:8324065,24062079
k1,458:8487072,24062079:163007
x1,458:9036846,24062079
x1,458:9382732,24062079
x1,458:9912481,24062079
x1,458:10422207,24062079
k1,458:10585214,24062079:163007
x1,458:10876485,24062079
x1,458:11222371,24062079
x1,458:11695688,24062079
x1,458:12059778,24062079
x1,458:12387459,24062079
x1,458:13516138,24062079
k1,458:13679145,24062079:163007
x1,458:14771414,24062079
x1,458:15501413,24062079
x1,458:15941961,24062079
k1,458:16104967,24062079:163006
x1,458:16614693,24062079
x1,458:16978783,24062079
x1,458:17488509,24062079
x1,458:18438783,24062079
x1,458:18966714,24062079
x1,458:19094145,24062079
k1,458:19257152,24062079:163007
x1,458:20167376,24062079
k1,458:20330383,24062079:163007
x1,458:21114997,24062079
x1,458:22209086,24062079
k1,458:22372093,24062079:163007
x1,458:22630596,24062079
x1,458:23724686,24062079
x1,458:24015957,24062079
x1,458:24689524,24062079
k1,458:24852531,24062079:163007
x1,458:25293079,24062079
k1,458:25456086,24062079:163007
x1,458:26877856,24062079
k1,458:26877856,24062079:0
)
(1,459:4128768,24848511:22749088,455111,127431
x1,459:5115451,24848511
x1,459:5952857,24848511
k1,458:6128379,24848511:175522
x1,458:7184240,24848511
k1,458:7359761,24848511:175521
x1,458:7651032,24848511
x1,458:8615869,24848511
x1,458:9398663,24848511
x1,458:9671729,24848511
k1,458:9847251,24848511:175522
x1,458:10631865,24848511
k1,458:10807387,24848511:175522
x1,458:12269207,24848511
k1,458:12444728,24848511:175521
x1,458:13336748,24848511
x1,458:13591611,24848511
k1,458:13767133,24848511:175522
x1,458:15081497,24848511
x1,458:15955313,24848511
k1,458:16130835,24848511:175522
x1,458:16676970,24848511
k1,458:16852492,24848511:175522
x1,458:17800946,24848511
k1,458:17976467,24848511:175521
x1,458:18668238,24848511
x1,458:20235644,24848511
x1,458:20763574,24848511
k1,458:20939096,24848511:175522
x1,458:21539844,24848511
k1,458:21715366,24848511:175522
x1,458:22884094,24848511
x1,458:23757910,24848511
x1,458:24360479,24848511
x1,458:24487910,24848511
k1,458:24663431,24848511:175521
x1,458:25355202,24848511
k1,458:25530724,24848511:175522
x1,458:26659403,24848511
x1,458:26877856,24848511
k1,459:26877856,24848511:0
)
(1,459:4128768,25634943:22749088,455111,127431
x1,459:4931585,25634943
k1,458:5196537,25634943:264952
x1,458:5742672,25634943
k1,458:6007625,25634943:264953
x1,458:8264979,25634943
x1,458:8692785,25634943
x1,458:9257123,25634943
k1,458:9522075,25634943:264952
x1,458:10106439,25634943
k1,458:10371392,25634943:264953
x1,458:12628746,25634943
x1,458:13893956,25634943
k1,458:14158908,25634943:264952
x1,458:15069132,25634943
k1,458:15334084,25634943:264952
x1,458:15971241,25634943
x1,458:16335331,25634943
x1,458:16901490,25634943
x1,458:17083535,25634943
x1,458:17920941,25634943
x1,458:18285031,25634943
x1,458:19031415,25634943
k1,458:19296368,25634943:264953
x1,458:19844322,25634943
x1,458:20903823,25634943
x1,458:21162326,25634943
k1,458:21427278,25634943:264952
x1,458:21973413,25634943
x1,458:22519548,25634943
x1,458:23684634,25634943
k1,458:23949587,25634943:264953
x1,458:25151084,25634943
k1,458:25416036,25634943:264952
x1,458:26877856,25634943
k1,458:26877856,25634943:0
)
(1,459:4128768,26421375:22749088,455111,127431
x1,459:5020788,26421375
x1,459:5275651,26421375
g1,458:5494104,26421375
x1,458:6808468,26421375
x1,458:7682284,26421375
g1,458:7900737,26421375
x1,458:8883779,26421375
g1,458:9102232,26421375
x1,458:9466322,26421375
x1,458:9775798,26421375
g1,458:9994251,26421375
x1,458:10722431,26421375
x1,458:11670885,26421375
x1,458:11998566,26421375
x1,458:12635722,26421375
g1,458:12854175,26421375
x1,458:13218265,26421375
x1,458:13545946,26421375
g1,458:13764399,26421375
x1,458:13946444,26421375
x1,458:14310534,26421375
x1,458:14838463,26421375
x1,458:16005371,26421375
x1,458:16879187,26421375
g1,458:17097640,26421375
x1,458:17643775,26421375
x1,458:18827066,26421375
x1,458:20103201,26421375
x1,458:21652403,26421375
x1,458:21980084,26421375
g1,458:22198537,26421375
x1,458:23145171,26421375
x1,458:23618487,26421375
x1,458:24059035,26421375
k1,459:26877856,26421375:2818821
g1,459:26877856,26421375
)
(1,460:4128768,28616178:22749088,546132,0
(1,460:4128768,28616178:1327104,506811,0
g1,460:4128768,28616178
x1,460:4571136,28616178
g1,460:5455872,28616178
)
x1,460:9840052,28616178
g1,460:10134964,28616178
x1,460:11548084,28616178
g1,460:11842996,28616178
x1,460:16423964,28616178
k1,460:26877856,28616178:10453892
g1,460:26877856,28616178
)
(1,464:4128768,30286694:22749088,455111,127431
x1,464:5696175,30286694
k1,463:5951097,30286694:254922
x1,463:6843117,30286694
x1,463:7097980,30286694
k1,463:7352901,30286694:254921
x1,463:8667265,30286694
x1,463:9541081,30286694
k1,463:9796003,30286694:254922
x1,463:10236551,30286694
k1,463:10491472,30286694:254921
x1,463:10819153,30286694
k1,463:11074075,30286694:254922
x1,463:11365346,30286694
x1,463:12220957,30286694
x1,463:13386044,30286694
x1,463:14259860,30286694
k1,463:14514782,30286694:254922
x1,463:15827326,30286694
x1,463:16846777,30286694
k1,463:17101698,30286694:254921
x1,463:18121149,30286694
k1,463:18376071,30286694:254922
x1,463:18958615,30286694
k1,463:19213537,30286694:254922
x1,463:20123761,30286694
k1,463:20378682,30286694:254921
x1,463:20637185,30286694
x1,463:22135413,30286694
x1,463:23307780,30286694
k1,463:23562702,30286694:254922
x1,463:24090633,30286694
k1,463:24345554,30286694:254921
x1,463:25237574,30286694
x1,463:25492437,30286694
k1,463:25747359,30286694:254922
x1,463:26659403,30286694
x1,463:26877856,30286694
k1,464:26877856,30286694:0
)
(1,464:4128768,31073126:22749088,455111,127431
x1,464:4676722,31073126
x1,464:5226496,31073126
x1,464:5590586,31073126
x1,464:6154925,31073126
x1,464:7465649,31073126
k1,463:7688414,31073126:222765
x1,463:8289162,31073126
k1,463:8511928,31073126:222766
x1,463:9096292,31073126
x1,463:10008336,31073126
k1,463:10231101,31073126:222765
x1,463:10813645,31073126
k1,463:11036411,31073126:222766
x1,463:11728182,31073126
x1,463:13157232,31073126
k1,463:13379997,31073126:222765
x1,463:14439498,31073126
k1,463:14662264,31073126:222766
x1,463:14953535,31073126
x1,463:15809146,31073126
x1,463:17447549,31073126
k1,463:17670314,31073126:222765
x1,463:18839042,31073126
k1,463:19061807,31073126:222765
x1,463:20117668,31073126
k1,463:20340434,31073126:222766
x1,463:20850160,31073126
x1,463:21396294,31073126
x1,463:21760384,31073126
x1,463:21997042,31073126
k1,463:22219807,31073126:222765
x1,463:23166441,31073126
x1,463:23639757,31073126
x1,463:23898260,31073126
k1,463:24121026,31073126:222766
x1,463:25981525,31073126
k1,463:26204290,31073126:222765
x1,463:26568380,31073126
x1,463:26877856,31073126
k1,463:26877856,31073126:0
)
(1,464:4128768,31859558:22749088,455111,127431
x1,464:4875153,31859558
x1,464:5403084,31859558
k1,463:5585032,31859558:181948
x1,463:6640893,31859558
k1,463:6822842,31859558:181949
x1,463:7771296,31859558
x1,463:8135386,31859558
x1,463:8701545,31859558
x1,463:9229476,31859558
k1,463:9411424,31859558:181948
x1,463:9775514,31859558
x1,463:10212422,31859558
x1,463:11523144,31859558
k1,463:11705092,31859558:181948
x1,463:12287636,31859558
k1,463:12469585,31859558:181949
x1,463:13197765,31859558
x1,463:14146219,31859558
x1,463:14473900,31859558
x1,463:14746966,31859558
k1,463:14928914,31859558:181948
x1,463:16243278,31859558
x1,463:17117094,31859558
k1,463:17299043,31859558:181949
x1,463:18720813,31859558
x1,463:19776674,31859558
k1,463:19958622,31859558:181948
x1,463:20386428,31859558
x1,463:20952587,31859558
x1,463:22119494,31859558
x1,463:23723309,31859558
k1,463:23905257,31859558:181948
x1,463:24342165,31859558
k1,463:24524114,31859558:181949
x1,463:24964662,31859558
k1,463:25146610,31859558:181948
x1,463:25510700,31859558
x1,463:26075039,31859558
x1,463:26877856,31859558
k1,463:26877856,31859558:0
)
(1,464:4128768,32645990:22749088,455111,127431
x1,464:4711312,32645990
k1,463:4910260,32645990:198948
x1,463:5460034,32645990
x1,463:5896942,32645990
x1,463:7316892,32645990
k1,463:7515840,32645990:198948
x1,463:8426064,32645990
k1,463:8625011,32645990:198947
x1,463:9571645,32645990
x1,463:10044961,32645990
k1,463:10243909,32645990:198948
x1,463:11117725,32645990
x1,463:11500020,32645990
x1,463:11973336,32645990
x1,463:12231839,32645990
k1,463:12430787,32645990:198948
x1,463:13761536,32645990
k1,463:13960484,32645990:198948
x1,463:14652255,32645990
k1,463:14851203,32645990:198948
x1,463:15488360,32645990
x1,463:16291177,32645990
x1,463:17164993,32645990
k1,463:17363941,32645990:198948
x1,463:18967755,32645990
x1,463:20318526,32645990
k1,463:20517473,32645990:198947
x1,463:21393108,32645990
x1,463:22379791,32645990
k1,463:22578739,32645990:198948
x1,463:23197691,32645990
x1,463:23525372,32645990
x1,463:24055121,32645990
x1,463:24928937,32645990
k1,463:25127885,32645990:198948
x1,463:25892474,32645990
x1,463:26150977,32645990
k1,463:26349925,32645990:198948
x1,463:26877856,32645990
k1,463:26877856,32645990:0
)
(1,464:4128768,33432422:22749088,455111,127431
x1,464:4602084,33432422
x1,464:5532333,33432422
x1,464:5972881,33432422
k1,463:6157147,33432422:184266
x1,463:7140189,33432422
x1,463:8341684,33432422
x1,463:8600187,33432422
k1,463:8784453,33432422:184266
x1,463:9840314,33432422
k1,463:10024580,33432422:184266
x1,463:10971214,33432422
x1,463:11444530,33432422
x1,463:11885078,33432422
k1,463:12069344,33432422:184266
x1,463:13125205,33432422
k1,463:13309471,33432422:184266
x1,463:14219695,33432422
k1,463:14403960,33432422:184265
x1,463:15095731,33432422
x1,463:15532639,33432422
x1,463:16588500,33432422
k1,463:16772766,33432422:184266
x1,463:17719400,33432422
x1,463:18192716,33432422
x1,463:18451219,33432422
k1,463:18635485,33432422:184266
x1,463:20495984,33432422
k1,463:20680250,33432422:184266
x1,463:21044340,33432422
x1,463:21353816,33432422
k1,463:21538082,33432422:184266
x1,463:21796585,33432422
x1,463:22087856,33432422
x1,463:23107306,33432422
x1,463:23762667,33432422
k1,463:23946933,33432422:184266
x1,463:24602294,33432422
x1,463:24966384,33432422
x1,463:26004040,33432422
x1,463:26877856,33432422
k1,463:26877856,33432422:0
)
(1,464:4128768,34218854:22749088,455111,127431
x1,464:4820539,34218854
k1,463:5023788,34218854:203249
x1,463:5934012,34218854
k1,463:6137261,34218854:203249
x1,463:6392124,34218854
x1,463:7083895,34218854
x1,463:7393371,34218854
k1,463:7596620,34218854:203249
x1,463:8124551,34218854
k1,463:8327800,34218854:203249
x1,463:10588797,34218854
k1,463:10792046,34218854:203249
x1,463:12070000,34218854
k1,463:12273249,34218854:203249
x1,463:12965020,34218854
x1,463:13329110,34218854
x1,463:13895269,34218854
k1,463:14098518,34218854:203249
x1,463:14721111,34218854
x1,463:15270885,34218854
k1,463:15474134,34218854:203249
x1,463:15801815,34218854
k1,463:16005064,34218854:203249
x1,463:16991747,34218854
x1,463:17829153,34218854
k1,463:18032402,34218854:203249
x1,463:19088263,34218854
k1,463:19291512,34218854:203249
x1,463:19582783,34218854
x1,463:20547620,34218854
x1,463:21330414,34218854
x1,463:21603480,34218854
k1,463:21806729,34218854:203249
x1,463:22065232,34218854
x1,463:22356503,34218854
x1,463:23121090,34218854
x1,463:24249769,34218854
k1,463:24453018,34218854:203249
x1,463:25909377,34218854
x1,463:26237058,34218854
x1,463:26619353,34218854
x1,463:26877856,34218854
k1,463:26877856,34218854:0
)
(1,464:4128768,35005286:22749088,455111,127431
x1,464:5734403,35005286
k1,463:6003724,35005286:269321
x1,463:6695495,35005286
k1,463:6964816,35005286:269321
x1,463:8115340,35005286
x1,463:9207609,35005286
x1,463:9937608,35005286
k1,463:10206928,35005286:269320
x1,463:11344708,35005286
x1,463:12236729,35005286
x1,463:14332062,35005286
k1,463:14601383,35005286:269321
x1,463:15129314,35005286
k1,463:15398635,35005286:269321
x1,463:16345269,35005286
x1,463:16818585,35005286
k1,463:17087906,35005286:269321
x1,463:17892544,35005286
x1,463:18586135,35005286
x1,463:19314315,35005286
x1,463:20442994,35005286
x1,463:20883542,35005286
k1,463:21152863,35005286:269321
x1,463:21626179,35005286
x1,463:21899245,35005286
k1,463:22168565,35005286:269320
x1,463:23679539,35005286
k1,463:23948860,35005286:269321
x1,463:25150357,35005286
k1,463:25419678,35005286:269321
x1,463:26877856,35005286
k1,463:26877856,35005286:0
)
(1,464:4128768,35791718:22749088,455111,127431
x1,464:5004403,35791718
k1,463:5298482,35791718:294079
x1,463:6536388,35791718
x1,463:6864069,35791718
k1,463:7158147,35791718:294078
x1,463:8104781,35791718
x1,463:8652735,35791718
k1,463:8946814,35791718:294079
x1,463:9205317,35791718
x1,463:9496588,35791718
x1,463:10261175,35791718
x1,463:11389854,35791718
k1,463:11683933,35791718:294079
x1,463:13140292,35791718
x1,463:13467973,35791718
x1,463:13850268,35791718
x1,463:14108771,35791718
k1,463:14402850,35791718:294079
x1,463:14876166,35791718
x1,463:15442325,35791718
x1,463:16061278,35791718
x1,463:16388959,35791718
k1,463:16683037,35791718:294078
x1,463:17210968,35791718
k1,463:17505047,35791718:294079
x1,463:17869137,35791718
x1,463:18178613,35791718
x1,463:19052429,35791718
k1,463:19346508,35791718:294079
x1,463:19983665,35791718
x1,463:21769525,35791718
k1,463:22063603,35791718:294078
x1,463:22884626,35791718
x1,463:24233578,35791718
k1,463:24527657,35791718:294079
x1,463:25383268,35791718
x1,463:26329902,35791718
x1,463:26877856,35791718
k1,463:26877856,35791718:0
)
(1,464:4128768,36578150:22749088,455111,127431
x1,464:4474654,36578150
x1,463:5093606,36578150
k1,463:5324564,36578150:230958
x1,463:5765112,36578150
x1,463:6678976,36578150
k1,463:6909934,36578150:230958
x1,463:7383250,36578150
x1,463:7949409,36578150
x1,463:8568362,36578150
x1,463:8896043,36578150
k1,463:9127001,36578150:230958
x1,463:9654932,36578150
k1,463:9885890,36578150:230958
x1,463:10433844,36578150
x1,463:11859253,36578150
x1,463:12205138,36578150
k1,463:12436096,36578150:230958
x1,463:12876644,36578150
k1,463:13107602,36578150:230958
x1,463:13799373,36578150
x1,463:14254484,36578150
k1,463:14485442,36578150:230958
x1,463:15067986,36578150
k1,463:15298944,36578150:230958
x1,463:15480989,36578150
x1,463:15845079,36578150
x1,463:16373008,36578150
x1,463:17831187,36578150
k1,463:18062145,36578150:230958
x1,463:18972369,36578150
k1,463:19203327,36578150:230958
x1,463:19749462,36578150
x1,463:20932753,36578150
x1,463:21751955,36578150
x1,463:22207066,36578150
k1,463:22438024,36578150:230958
x1,463:23384658,36578150
x1,463:23857974,36578150
x1,463:24116477,36578150
k1,463:24347435,36578150:230958
x1,463:24638706,36578150
x1,463:25603543,36578150
x1,463:26386337,36578150
x1,463:26659403,36578150
x1,463:26877856,36578150
k1,464:26877856,36578150:0
)
(1,464:4128768,37364582:22749088,455111,127431
x1,464:4656699,37364582
x1,464:4784130,37364582
k1,463:5073080,37364582:288950
x1,463:5673828,37364582
k1,463:5962778,37364582:288950
x1,463:7022279,37364582
k1,463:7311228,37364582:288949
x1,463:8002999,37364582
x1,463:8367089,37364582
x1,463:9115293,37364582
k1,463:9404243,37364582:288950
x1,463:9877559,37364582
x1,463:10150625,37364582
k1,463:10439575,37364582:288950
x1,463:11388029,37364582
x1,463:11752119,37364582
x1,463:12647779,37364582
k1,463:12936729,37364582:288950
x1,463:13264410,37364582
k1,463:13553359,37364582:288949
x1,463:14245130,37364582
x1,463:14572811,37364582
x1,463:15027922,37364582
k1,463:15316872,37364582:288950
x1,463:15680962,37364582
x1,463:16227097,37364582
x1,463:17246548,37364582
k1,463:17535498,37364582:288950
x1,463:18849862,37364582
x1,463:19723678,37364582
k1,463:20012628,37364582:288950
x1,463:20704399,37364582
x1,463:22271805,37364582
x1,463:22617690,37364582
k1,463:22906639,37364582:288949
x1,463:23691253,37364582
k1,463:23980203,37364582:288950
x1,463:25442023,37364582
k1,463:25730973,37364582:288950
x1,463:26622993,37364582
x1,463:26877856,37364582
k1,463:26877856,37364582:0
)
(1,464:4128768,38151014:22749088,455111,127431
x1,464:4676722,38151014
x1,464:6007470,38151014
x1,464:6662832,38151014
k1,463:6909943,38151014:247111
x1,463:7510691,38151014
k1,463:7757803,38151014:247112
x1,463:8706257,38151014
x1,463:9434436,38151014
x1,463:9798526,38151014
x1,463:10746980,38151014
k1,463:10994091,38151014:247111
x1,463:11904315,38151014
k1,463:12151426,38151014:247111
x1,463:12843197,38151014
x1,463:13280105,38151014
x1,463:14335966,38151014
k1,463:14583078,38151014:247112
x1,463:15129213,38151014
x1,463:16312504,38151014
x1,463:17131706,38151014
x1,463:17586817,38151014
k1,463:17833928,38151014:247111
x1,463:18780562,38151014
x1,463:19253878,38151014
x1,463:19512381,38151014
k1,463:19759492,38151014:247111
x1,463:20635127,38151014
k1,463:20882238,38151014:247111
x1,463:21173509,38151014
x1,463:21847075,38151014
x1,463:22760939,38151014
k1,463:23008051,38151014:247112
x1,463:23663412,38151014
x1,463:24027502,38151014
x1,463:25065158,38151014
x1,463:25938974,38151014
k1,463:26186085,38151014:247111
x1,463:26877856,38151014
k1,463:26877856,38151014:0
)
(1,464:4128768,38937446:22749088,455111,127431
x1,464:5038992,38937446
k1,463:5291946,38937446:252954
x1,463:5546809,38937446
x1,463:6238580,38937446
x1,463:6548056,38937446
k1,463:6801010,38937446:252954
x1,463:7328941,38937446
k1,463:7581896,38937446:252955
x1,463:9842893,38937446
k1,463:10095847,38937446:252954
x1,463:10769413,38937446
x1,463:11006070,38937446
k1,463:11259024,38937446:252954
x1,463:12533338,38937446
k1,463:12786292,38937446:252954
x1,463:13700156,38937446
k1,463:13953110,38937446:252954
x1,463:14863334,38937446
k1,463:15116288,38937446:252954
x1,463:15808059,38937446
x1,463:16244967,38937446
x1,463:17300828,38937446
k1,463:17553783,38937446:252955
x1,463:18099918,38937446
x1,463:19283209,38937446
x1,463:20559344,38937446
x1,463:22108546,38937446
x1,463:22436227,38937446
k1,463:22689181,38937446:252954
x1,463:23635815,38937446
x1,463:24109131,38937446
x1,463:24367634,38937446
k1,463:24620588,38937446:252954
x1,463:25203132,38937446
k1,463:25456086,38937446:252954
x1,463:26877856,38937446
k1,463:26877856,38937446:0
)
]
h1,464:4128768,40903526:22749088,0,0
]
]
!59389
}11
Input:32:D:\jacoxu\2013PHDProcess\Dropbox\20140926ECIR2015\ECIR-llncs2e\20140930Version003-第三步完善方案.bbl
!128
{12
[1,473:0,40903526:26877856,40903526,0
[1,473:4128768,40903526:22749088,39789414,0
[1,473:4128768,1900544:22749088,786432,0
(1,473:4128768,1900544:22749088,409600,0
(1,473:4128768,1900544:0,380108,0
x1,473:4734972,1900544
k1,473:4128768,1900544:-606204
)
g1,473:6302985,1900544
(1,109:6302985,1900544:3746674,409600,0
x1,109:7506835,1900544
g1,109:7708903,1900544
x1,109:8500244,1900544
g1,109:8702312,1900544
x1,109:9207709,1900544
g1,109:9409777,1900544
x1,109:10049659,1900544
)
k1,473:26877855,1900544:16828196
)
]
[1,473:4128768,38937446:22749088,35988326,0
(1,464:4128768,3604480:22749088,455111,127431
x1,464:5443132,3604480
k1,463:5662105,3604480:218973
x1,463:6281057,3604480
x1,463:7213126,3604480
k1,463:7432098,3604480:218972
x1,463:8487959,3604480
k1,463:8706932,3604480:218973
x1,463:10021296,3604480
x1,463:10895112,3604480
k1,463:11114085,3604480:218973
x1,463:12333786,3604480
x1,463:13462465,3604480
k1,463:13681437,3604480:218972
x1,463:14373208,3604480
k1,463:14592181,3604480:218973
x1,463:14847044,3604480
x1,463:15302155,3604480
x1,463:15611631,3604480
k1,463:15830604,3604480:218973
x1,463:16635242,3604480
x1,463:17727511,3604480
x1,463:17982374,3604480
k1,463:18201346,3604480:218972
x1,463:18674662,3604480
x1,463:18984138,3604480
x1,463:19752367,3604480
k1,463:19971340,3604480:218973
x1,463:21136427,3604480
x1,463:21500517,3604480
x1,463:23157124,3604480
k1,463:23376097,3604480:218973
x1,463:24544825,3604480
k1,463:24763797,3604480:218972
x1,463:25639432,3604480
k1,463:25858405,3604480:218973
x1,463:26222495,3604480
x1,463:26659403,3604480
x1,463:26877856,3604480
k1,464:26877856,3604480:0
)
(1,464:4128768,4390912:22749088,455111,127431
x1,464:5439490,4390912
k1,463:5655836,4390912:216346
x1,463:6238380,4390912
k1,463:6454726,4390912:216346
x1,463:7110087,4390912
x1,463:8748490,4390912
k1,463:8964836,4390912:216346
x1,463:9875060,4390912
k1,463:10091406,4390912:216346
x1,463:10641180,4390912
x1,463:11514996,4390912
x1,463:11879086,4390912
x1,463:12589060,4390912
k1,463:12805406,4390912:216346
x1,463:13792089,4390912
x1,463:13974134,4390912
x1,463:14740543,4390912
x1,463:14922588,4390912
x1,463:15177451,4390912
x1,463:15505132,4390912
k1,463:15721478,4390912:216346
x1,463:16249409,4390912
k1,463:16465755,4390912:216346
x1,463:17013709,4390912
x1,463:17778298,4390912
x1,463:18433659,4390912
k1,463:18650005,4390912:216346
x1,463:20237436,4390912
k1,463:20453782,4390912:216346
x1,463:21245678,4390912
x1,463:22155902,4390912
x1,463:22942336,4390912
x1,463:23215402,4390912
k1,463:23431748,4390912:216346
x1,463:24068905,4390912
x1,463:24432995,4390912
x1,463:24999154,4390912
x1,463:25181199,4390912
x1,463:26382695,4390912
x1,463:26877856,4390912
k1,463:26877856,4390912:0
)
(1,464:4128768,5177344:22749088,455111,127431
x1,464:6022035,5177344
x1,464:7665899,5177344
k1,463:7849294,5177344:183395
x1,463:9050791,5177344
k1,463:9234186,5177344:183395
x1,463:10144410,5177344
k1,463:10327806,5177344:183396
x1,463:11276260,5177344
x1,463:11640350,5177344
x1,463:12900100,5177344
k1,463:13083495,5177344:183395
x1,463:14867535,5177344
x1,463:15249830,5177344
k1,463:15433225,5177344:183395
x1,463:16416267,5177344
k1,463:16599662,5177344:183395
x1,463:16963752,5177344
x1,463:17529911,5177344
x1,463:18314525,5177344
x1,463:18860660,5177344
k1,463:19044055,5177344:183395
x1,463:19408145,5177344
x1,463:19972484,5177344
x1,463:20775301,5177344
k1,463:20958697,5177344:183396
x1,463:22269421,5177344
k1,463:22452816,5177344:183395
x1,463:23363040,5177344
k1,463:23546435,5177344:183395
x1,463:24711522,5177344
x1,463:25075612,5177344
x1,463:25639951,5177344
x1,463:25821996,5177344
x1,463:26604790,5177344
x1,463:26877856,5177344
k1,463:26877856,5177344:0
)
(1,464:4128768,5963776:22749088,455111,127431
x1,464:5585127,5963776
x1,464:5912808,5963776
x1,464:6295103,5963776
x1,464:6553606,5963776
g1,463:6772059,5963776
x1,463:7463830,5963776
g1,463:7682283,5963776
x1,463:7937146,5963776
x1,463:8392257,5963776
x1,463:8701733,5963776
g1,463:8920186,5963776
x1,463:10012456,5963776
x1,463:10667817,5963776
g1,463:10886270,5963776
x1,463:12965222,5963776
x1,463:13405770,5963776
k1,464:26877856,5963776:13472086
g1,464:26877856,5963776
)
(1,466:4128768,7878693:22749088,546132,152916
(1,466:4128768,7878693:0,0,0
g1,466:4128768,7878693
)
x1,466:5190087,7878693
x1,466:6566343,7878693
x1,466:10396557,7878693
x1,466:10716045,7878693
k1,466:26877856,7878693:16161811
g1,466:26877856,7878693
)
(1,469:4128768,9269321:22749088,0,0
g1,468:4347221,9269321
g1,468:4565674,9269321
k1,469:26877856,9269321:22312182
g1,469:26877856,9269321
)
(32,1:4128768,11184238:22749088,546132,0
(32,1:4128768,11184238:0,0,0
g32,1:4128768,11184238
)
x32,1:8268823,11184238
k32,1:26877855,11184238:18609032
g32,1:26877855,11184238
)
(32,9:5231042,12463772:21646814,409600,114688
(32,5:5231042,12463772:0,380108,0
g32,5:5231042,12463772
g32,5:4456448,12463772
g32,5:4128768,12463772
(32,5:4128768,12463772:774594,380108,0
k32,5:4431870,12463772:303102
x32,5:4903362,12463772
)
g32,5:5231042,12463772
)
x32,5:7335825,12463772
k32,6:7571537,12463772:235712
x32,6:8362878,12463772
k32,6:8598590,12463772:235712
x32,6:10299237,12463772
k32,6:10534950,12463772:235713
x32,6:10947459,12463772
x32,6:11233722,12463772
k32,6:11469434,12463772:235712
x32,6:12935927,12463772
x32,6:14956607,12463772
k32,6:15192319,12463772:235712
x32,6:17216367,12463772
k32,6:17452079,12463772:235712
x32,6:20252086,12463772
k32,6:20487799,12463772:235713
x32,6:21213241,12463772
k32,6:21448953,12463772:235712
x32,6:22965828,12463772
x32,6:24750989,12463772
k32,6:24986701,12463772:235712
x32,6:26877856,12463772
k32,6:26877856,12463772:0
)
(32,9:5231042,13184668:21646814,409600,114688
x32,9:6645745,13184668
x32,7:6965686,13184668
x32,7:7522738,13184668
k32,7:7670413,13184668:147675
x32,7:8175583,13184668
k32,7:8323257,13184668:147674
x32,7:9468309,13184668
k32,7:9615984,13184668:147675
x32,7:12687645,13184668
k32,7:12835320,13184668:147675
x32,7:13559305,13184668
k32,7:13706979,13184668:147674
x32,7:14102649,13184668
x32,7:16951808,13184668
k32,7:17099483,13184668:147675
x32,7:17587814,13184668
k32,7:17735489,13184668:147675
x32,7:20397643,13184668
k32,7:20545318,13184668:147675
x32,7:22633808,13184668
k32,7:22781482,13184668:147674
x32,7:24162280,13184668
k32,7:24309955,13184668:147675
x32,7:24705625,13184668
k32,8:24309955,13184668:-16839
x32,8:26877856,13184668
k32,8:26877856,13184668:0
)
(32,9:5231042,13905564:21646814,442368,147456
x32,9:6409772,13905564
g32,8:6611840,13905564
x32,8:7739961,13905564
x32,8:8531394,13905564
g32,8:8733462,13905564
x32,8:10189804,13905564
g32,8:10391872,13905564
x32,8:11890543,13905564
x32,8:13459938,13905564
g32,8:13662006,13905564
x32,8:14470278,13905564
g32,8:14672346,13905564
x32,8:15514296,13905564
g32,8:15716364,13905564
x32,8:16625670,13905564
x32,8:16928772,13905564
x32,8:18006468,13905564
g32,8:18208536,13905564
x32,8:19664878,13905564
g32,8:19866946,13905564
x32,8:21550846,13905564
k32,9:26877856,13905564:5327010
g32,9:26877856,13905564
)
(32,13:5231042,14580901:21646814,409600,114688
(32,10:5231042,14580901:0,380108,0
g32,10:5231042,14580901
g32,10:4456448,14580901
g32,10:4128768,14580901
(32,10:4128768,14580901:774594,380108,0
k32,10:4431870,14580901:303102
x32,10:4903362,14580901
)
g32,10:5231042,14580901
)
x32,10:7091932,14580901
k32,11:7272793,14580901:180861
x32,11:8165168,14580901
k32,11:8346030,14580901:180862
x32,11:9288922,14580901
x32,11:10215067,14580901
k32,11:10395928,14580901:180861
x32,11:10808437,14580901
x32,11:11094700,14580901
k32,11:11275562,14580901:180862
x32,11:13843463,14580901
k32,11:14024324,14580901:180861
x32,11:16756064,14580901
k32,11:16936925,14580901:180861
x32,11:17662367,14580901
k32,11:17843229,14580901:180862
x32,11:21383014,14580901
x32,11:21686116,14580901
k32,11:21866977,14580901:180861
x32,11:24360741,14580901
k32,11:24541603,14580901:180862
x32,11:25518265,14580901
k32,11:25699126,14580901:180861
x32,11:26877856,14580901
k32,12:26877856,14580901:0
)
(32,13:5231042,15301797:21646814,442368,147456
x32,13:7426891,15301797
x32,12:9161308,15301797
g32,12:9363376,15301797
x32,12:11132971,15301797
g32,12:11335039,15301797
x32,12:14669161,15301797
g32,12:14871229,15301797
x32,12:16420417,15301797
g32,12:16622485,15301797
x32,12:17834893,15301797
x32,12:18137995,15301797
x32,12:19350403,15301797
g32,12:19552471,15301797
x32,12:21236371,15301797
k32,13:26877856,15301797:5641485
g32,13:26877856,15301797
)
(32,17:5231042,15977134:21646814,409600,114688
(32,14:5231042,15977134:0,380108,0
g32,14:5231042,15977134
g32,14:4456448,15977134
g32,14:4128768,15977134
(32,14:4128768,15977134:774594,380108,0
k32,14:4431870,15977134:303102
x32,14:4903362,15977134
)
g32,14:5231042,15977134
)
x32,14:6435211,15977134
k32,15:6736424,15977134:301213
x32,15:8260215,15977134
k32,15:8561428,15977134:301213
x32,15:9487481,15977134
k32,15:9788694,15977134:301213
x32,15:11202986,15977134
k32,15:11504199,15977134:301213
x32,15:13500939,15977134
k32,15:13802152,15977134:301213
x32,15:15081732,15977134
k32,15:15382946,15977134:301214
x32,15:16907056,15977134
x32,15:17125963,15977134
k32,15:17427176,15977134:301213
x32,15:18607271,15977134
x32,15:19600999,15977134
k32,15:19902212,15977134:301213
x32,15:20845196,15977134
x32,15:22646969,15977134
k32,15:22948182,15977134:301213
x32,15:23790359,15977134
k32,15:24091572,15977134:301213
x32,15:26088312,15977134
k32,15:26389525,15977134:301213
x32,15:26877856,15977134
k32,15:26877856,15977134:0
)
(32,17:5231042,16698030:21646814,442368,147456
x32,17:6359163,16698030
x32,16:7453925,16698030
g32,16:7655993,16698030
x32,16:9989740,16698030
g32,16:10191808,16698030
x32,16:12226048,16698030
x32,16:12545989,16698030
g32,16:12748057,16698030
x32,16:13219549,16698030
g32,16:13421617,16698030
x32,16:14330923,16698030
x32,16:14634025,16698030
x32,16:15846433,16698030
g32,16:16048501,16698030
x32,16:17732401,16698030
k32,17:26877856,16698030:9145455
g32,17:26877856,16698030
)
(32,21:5231042,17373368:21646814,409600,114688
(32,18:5231042,17373368:0,380108,0
g32,18:5231042,17373368
g32,18:4456448,17373368
g32,18:4128768,17373368
(32,18:4128768,17373368:774594,380108,0
k32,18:4431870,17373368:303102
x32,18:4903362,17373368
)
g32,18:5231042,17373368
)
x32,18:6780457,17373368
k32,19:6990695,17373368:210238
x32,19:7883070,17373368
k32,19:8093309,17373368:210239
x32,19:9078344,17373368
k32,19:9288582,17373368:210238
x32,19:10079923,17373368
k32,19:10290161,17373368:210238
x32,19:11738542,17373368
k32,19:11948781,17373368:210239
x32,19:12748587,17373368
k32,19:12958825,17373368:210238
x32,19:14408344,17373368
k32,19:14618582,17373368:210238
x32,19:15679666,17373368
k32,19:15889905,17373368:210239
x32,19:17277439,17373368
x32,19:19230763,17373368
k32,19:19441001,17373368:210238
x32,19:20991554,17373368
x32,19:21294656,17373368
x32,19:21884248,17373368
k32,19:22094486,17373368:210238
x32,19:22431266,17373368
x32,19:22734368,17373368
k32,19:22944607,17373368:210239
x32,19:25067913,17373368
k32,19:25278151,17373368:210238
x32,19:25783321,17373368
k32,20:25278151,17373368:-16839
x32,20:26877856,17373368
k32,21:26877856,17373368:0
)
(32,21:5231042,18094264:21646814,442368,147456
x32,21:6411137,18094264
x32,20:7843817,18094264
x32,20:8146919,18094264
g32,20:8348987,18094264
x32,20:10069933,18094264
g32,20:10272001,18094264
x32,20:10995986,18094264
g32,20:11198054,18094264
x32,20:13007924,18094264
g32,20:13209992,18094264
x32,20:14051942,18094264
g32,20:14254010,18094264
x32,20:15466418,18094264
x32,20:15769520,18094264
x32,20:17150318,18094264
g32,20:17352386,18094264
x32,20:18934884,18094264
g32,20:19136952,18094264
x32,20:20534451,18094264
g32,20:20736519,18094264
x32,20:22420419,18094264
k32,21:26877856,18094264:4457437
g32,21:26877856,18094264
)
(32,26:5231042,18769601:21646814,409600,114688
(32,22:5231042,18769601:0,380108,0
g32,22:5231042,18769601
g32,22:4456448,18769601
g32,22:4128768,18769601
(32,22:4128768,18769601:774594,380108,0
k32,22:4431870,18769601:303102
x32,22:4903362,18769601
)
g32,22:5231042,18769601
)
x32,22:6216077,18769601
k32,23:6376682,18769601:160605
x32,23:7184954,18769601
k32,23:7345560,18769601:160606
x32,23:8397951,18769601
k32,23:8558556,18769601:160605
x32,23:9972848,18769601
k32,23:10133454,18769601:160606
x32,23:11615286,18769601
k32,23:11775891,18769601:160605
x32,23:12584071,18769601
k32,23:12744677,18769601:160606
x32,23:13199238,18769601
x32,23:13653891,18769601
k32,23:13814496,18769601:160605
x32,23:14605837,18769601
k32,23:14766443,18769601:160606
x32,23:15221004,18769601
x32,23:16281861,18769601
k32,23:16442466,18769601:160605
x32,23:17250738,18769601
k32,23:17411344,18769601:160606
x32,23:17849158,18769601
x32,23:20652122,18769601
k32,23:20812727,18769601:160605
x32,23:22597661,18769601
k32,23:22758267,18769601:160606
x32,23:23718090,18769601
x32,23:25486639,18769601
k32,23:25647244,18769601:160605
x32,23:26877856,18769601
k32,24:26877856,18769601:0
)
(32,26:5231042,19490497:21646814,442368,147456
x32,26:7556189,19490497
k32,24:7740837,19490497:184648
x32,24:8852211,19490497
k32,24:9036858,19490497:184647
x32,24:10337056,19490497
k32,24:10521704,19490497:184648
x32,24:11247146,19490497
k32,24:11431793,19490497:184647
x32,24:12783646,19490497
k32,24:12968294,19490497:184648
x32,24:14029378,19490497
k32,24:14214026,19490497:184648
x32,24:16946904,19490497
k32,24:17131551,19490497:184647
x32,24:17855536,19490497
k32,24:18040184,19490497:184648
x32,24:19892198,19490497
k32,24:20076845,19490497:184647
x32,24:20918795,19490497
k32,24:21103443,19490497:184648
x32,24:22012749,19490497
x32,24:22315851,19490497
x32,24:23393547,19490497
k32,24:23578195,19490497:184648
x32,24:24032756,19490497
k32,25:23578195,19490497:-16839
x32,25:25009326,19490497
k32,25:25193956,19490497:184630
x32,25:26877856,19490497
k32,26:26877856,19490497:0
k32,26:26877856,19490497:0
)
(32,30:5231042,20165834:21646814,409600,114688
(32,27:5231042,20165834:0,380108,0
g32,27:5231042,20165834
g32,27:4456448,20165834
g32,27:4128768,20165834
(32,27:4128768,20165834:774594,380108,0
k32,27:4431870,20165834:303102
x32,27:4903362,20165834
)
g32,27:5231042,20165834
)
x32,27:7908578,20165834
k32,28:5231042,20165834:-16839
x32,28:8363231,20165834
k32,28:8524186,20165834:160955
x32,28:9079781,20165834
k32,28:9240736,20165834:160955
x32,28:12148785,20165834
k32,28:12309740,20165834:160955
x32,28:15076296,20165834
k32,28:15237251,20165834:160955
x32,28:17315184,20165834
k32,28:17476139,20165834:160955
x32,28:18452801,20165834
k32,28:18613756,20165834:160955
x32,28:21332025,20165834
k32,28:21492980,20165834:160955
x32,28:21981311,20165834
k32,28:22142266,20165834:160955
x32,28:23609078,20165834
k32,28:23770033,20165834:160955
x32,28:24494018,20165834
k32,28:24654973,20165834:160955
x32,28:25783094,20165834
k32,29:24654973,20165834:-16839
x32,29:26877856,20165834
k32,29:26877856,20165834:0
)
(32,30:5231042,20886730:21646814,442368,147456
x32,30:7733179,20886730
g32,29:7935247,20886730
x32,29:9922064,20886730
x32,29:10696658,20886730
g32,29:10898726,20886730
x32,29:11740676,20886730
g32,29:11942744,20886730
x32,29:12852050,20886730
x32,29:13155152,20886730
x32,29:14232848,20886730
g32,29:14434916,20886730
x32,29:16660621,20886730
g32,29:16862689,20886730
x32,29:18546589,20886730
k32,30:26877856,20886730:8331267
g32,30:26877856,20886730
)
(32,33:5231042,21562067:21646814,442368,147456
(32,31:5231042,21562067:0,380108,0
g32,31:5231042,21562067
g32,31:4456448,21562067
g32,31:4128768,21562067
(32,31:4128768,21562067:774594,380108,0
k32,31:4431870,21562067:303102
x32,31:4903362,21562067
)
g32,31:5231042,21562067
)
x32,31:6721247,21562067
g32,32:6923315,21562067
x32,32:7731495,21562067
g32,32:7933563,21562067
x32,32:9772517,21562067
x32,32:11306912,21562067
g32,32:11508980,21562067
x32,32:13842727,21562067
g32,32:14044795,21562067
x32,32:14583643,21562067
g32,32:14785711,21562067
x32,32:16033389,21562067
g32,32:16235457,21562067
x32,32:18529383,21562067
g32,32:18731451,21562067
x32,32:19455436,21562067
g32,32:19657504,21562067
x32,32:21416949,21562067
g32,32:21619017,21562067
x32,32:23746145,21562067
g32,32:23948213,21562067
x32,32:25632113,21562067
k32,33:26877856,21562067:1245743
g32,33:26877856,21562067
)
(32,37:5231042,22237404:21646814,409600,114688
(32,34:5231042,22237404:0,380108,0
g32,34:5231042,22237404
g32,34:4456448,22237404
g32,34:4128768,22237404
(32,34:4128768,22237404:774594,380108,0
k32,34:4431870,22237404:303102
x32,34:4903362,22237404
)
g32,34:5231042,22237404
)
x32,34:6283433,22237404
k32,35:6608650,22237404:325217
x32,35:7421109,22237404
k32,35:7746326,22237404:325217
x32,35:9194707,22237404
k32,35:9519923,22237404:325216
x32,35:10294517,22237404
k32,35:10619734,22237404:325217
x32,35:12204192,22237404
k32,35:12529409,22237404:325217
x32,35:13329215,22237404
k32,35:13654432,22237404:325217
x32,35:14715424,22237404
x32,35:15624957,22237404
k32,35:15950173,22237404:325216
x32,35:17735015,22237404
k32,35:18060232,22237404:325217
x32,35:18514793,22237404
k32,35:18839886,22237404:325093
x32,35:19749419,22237404
x32,35:20256181,22237404
x32,35:20727673,22237404
k32,35:21052890,22237404:325217
x32,35:21288636,22237404
x32,35:21709611,22237404
x32,35:22197942,22237404
x32,35:23279233,22237404
k32,35:23604449,22237404:325216
x32,35:24244331,22237404
x32,35:25693850,22237404
x32,35:26013791,22237404
k32,35:26339008,22237404:325217
x32,35:26877856,22237404
k32,35:26877856,22237404:0
)
(32,37:5231042,22958300:21646814,442368,147456
x32,37:7556416,22958300
x32,37:9041843,22958300
g32,36:9243911,22958300
x32,36:10459687,22958300
x32,36:11436349,22958300
g32,36:11638417,22958300
x32,36:12362402,22958300
g32,36:12564470,22958300
x32,36:13221099,22958300
x32,36:14281864,22958300
g32,36:14483932,22958300
x32,36:14820712,22958300
x32,36:15325882,22958300
g32,36:15527950,22958300
x32,36:16740358,22958300
x32,36:17043460,22958300
x32,36:18255868,22958300
g32,36:18457936,22958300
x32,36:20141836,22958300
k32,37:26877856,22958300:6736020
g32,37:26877856,22958300
)
(32,42:5231042,23633637:21646814,409600,114688
(32,38:5231042,23633637:0,380108,0
g32,38:5231042,23633637
g32,38:4456448,23633637
g32,38:4128768,23633637
(32,38:4128768,23633637:774594,380108,0
k32,38:4431870,23633637:303102
x32,38:4903362,23633637
)
g32,38:5231042,23633637
)
x32,38:6788603,23633637
k32,39:7056018,23633637:267415
x32,39:8470310,23633637
k32,39:8737724,23633637:267414
x32,39:10152108,23633637
x32,39:10910090,23633637
k32,39:11177505,23633637:267415
x32,39:12617101,23633637
k32,39:12884516,23633637:267415
x32,39:14956986,23633637
x32,39:15613707,23633637
k32,39:15881122,23633637:267415
x32,39:16554682,23633637
k32,39:16822096,23633637:267414
x32,39:19155843,23633637
k32,39:19423258,23633637:267415
x32,39:19962106,23633637
k32,39:20229521,23633637:267415
x32,39:22122225,23633637
k32,39:22389640,23633637:267415
x32,39:23741493,23633637
k32,39:24008907,23633637:267414
x32,39:24985569,23633637
k32,39:25252984,23633637:267415
x32,39:26877856,23633637
k32,39:26877856,23633637:0
)
(32,42:5231042,24354533:21646814,409600,114688
x32,42:6292126,24354533
k32,40:6535864,24354533:243738
x32,40:7007356,24354533
k32,40:7251094,24354533:243738
x32,40:7688908,24354533
x32,40:8278500,24354533
k32,40:8522238,24354533:243738
x32,40:9700968,24354533
k32,40:9944706,24354533:243738
x32,40:11729867,24354533
k32,40:11973605,24354533:243738
x32,40:13526161,24354533
k32,40:13769900,24354533:243739
x32,40:15000512,24354533
k32,40:15244250,24354533:243738
x32,40:16727674,24354533
x32,40:17977355,24354533
k32,40:18221093,24354533:243738
x32,40:19399823,24354533
k32,40:19643561,24354533:243738
x32,40:22543464,24354533
k32,40:22787202,24354533:243738
x32,40:23511187,24354533
k32,40:23754925,24354533:243738
x32,40:25792168,24354533
k32,40:26035906,24354533:243738
x32,40:26877856,24354533
k32,41:26877856,24354533:0
)
(32,42:5231042,25075429:21646814,442368,147456
x32,42:5837246,25075429
x32,42:6140348,25075429
x32,42:7218044,25075429
g32,41:7420112,25075429
x32,41:7874673,25075429
x32,41:8851243,25075429
g32,41:9053311,25075429
x32,41:10737211,25075429
k32,42:26877856,25075429:16140645
g32,42:26877856,25075429
)
(32,46:5231042,25750767:21646814,409600,114688
(32,43:5231042,25750767:0,380108,0
g32,43:5231042,25750767
g32,43:4456448,25750767
g32,43:4128768,25750767
(32,43:4128768,25750767:774594,380108,0
g32,43:4128768,25750767
x32,43:4903362,25750767
)
g32,43:5231042,25750767
)
x32,43:6999137,25750767
k32,44:5231042,25750767:-16839
x32,44:8699876,25750767
x32,44:9171368,25750767
k32,44:9330066,25750767:158698
x32,44:10113033,25750767
k32,44:10271730,25750767:158697
x32,44:10894681,25750767
x32,44:11231461,25750767
x32,44:12258640,25750767
k32,44:12417338,25750767:158698
x32,44:13229797,25750767
k32,44:13388495,25750767:158698
x32,44:13994926,25750767
x32,44:14803198,25750767
x32,44:15139978,25750767
x32,44:15796699,25750767
k32,44:15955396,25750767:158697
x32,44:17171172,25750767
x32,44:18147834,25750767
k32,44:18306532,25750767:158698
x32,44:18525347,25750767
x32,44:18862127,25750767
x32,44:19587796,25750767
x32,44:20227678,25750767
x32,44:21271696,25750767
x32,44:21743188,25750767
k32,44:21901886,25750767:158698
x32,44:23090354,25750767
x32,44:23898626,25750767
k32,44:24057323,25750767:158697
x32,44:24545654,25750767
k32,44:24704352,25750767:158698
x32,44:25495693,25750767
x32,44:26372686,25750767
x32,44:26675788,25750767
x32,44:26877856,25750767
k32,46:26877856,25750767:0
)
(32,46:5231042,26471663:21646814,442368,147456
x32,46:5399432,26471663
x32,46:6713101,26471663
g32,45:6915169,26471663
x32,45:7934109,26471663
x32,45:8813105,26471663
x32,45:9621377,26471663
g32,45:9823445,26471663
x32,45:11372633,26471663
g32,45:11574701,26471663
x32,45:12484007,26471663
x32,45:12787109,26471663
x32,45:13696415,26471663
g32,45:13898483,26471663
x32,45:15582383,26471663
k32,46:26877856,26471663:11295473
g32,46:26877856,26471663
)
(32,50:5231042,27147000:21646814,409600,114688
(32,47:5231042,27147000:0,380108,0
g32,47:5231042,27147000
g32,47:4456448,27147000
g32,47:4128768,27147000
(32,47:4128768,27147000:774594,380108,0
g32,47:4128768,27147000
x32,47:4903362,27147000
)
g32,47:5231042,27147000
)
x32,47:5853993,27147000
k32,48:5231042,27147000:-50517
x32,48:6914850,27147000
k32,48:7119387,27147000:204537
x32,48:7927659,27147000
k32,48:8132196,27147000:204537
x32,48:9950808,27147000
k32,48:10155345,27147000:204537
x32,48:10955151,27147000
k32,48:11159688,27147000:204537
x32,48:11833248,27147000
k32,48:12037785,27147000:204537
x32,48:12753396,27147000
k32,48:12957933,27147000:204537
x32,48:14709416,27147000
x32,48:15366137,27147000
k32,48:15570673,27147000:204536
x32,48:17594721,27147000
k32,48:17799258,27147000:204537
x32,48:19183424,27147000
k32,48:19387961,27147000:204537
x32,48:20469025,27147000
k32,48:20673562,27147000:204537
x32,48:21650224,27147000
k32,48:21854761,27147000:204537
x32,48:23168203,27147000
k32,48:23372740,27147000:204537
x32,48:24181012,27147000
x32,48:25949334,27147000
k32,48:26153871,27147000:204537
x32,48:26877856,27147000
k32,49:26877856,27147000:0
)
(32,50:5231042,27867896:21646814,442368,147456
x32,50:7095708,27867896
g32,49:7297776,27867896
x32,49:8139726,27867896
g32,49:8341794,27867896
x32,49:9251100,27867896
x32,49:9554202,27867896
x32,49:10631898,27867896
g32,49:10833966,27867896
x32,49:11288527,27867896
x32,49:12265097,27867896
g32,49:12467165,27867896
x32,49:14151065,27867896
k32,50:26877856,27867896:12726791
g32,50:26877856,27867896
)
(32,54:5231042,28543233:21646814,409600,114688
(32,51:5231042,28543233:0,380108,0
g32,51:5231042,28543233
g32,51:4456448,28543233
g32,51:4128768,28543233
(32,51:4128768,28543233:774594,380108,0
g32,51:4128768,28543233
x32,51:4903362,28543233
)
g32,51:5231042,28543233
)
x32,51:5853993,28543233
k32,52:5231042,28543233:-50517
x32,52:6888135,28543233
k32,52:7105608,28543233:217473
x32,52:7896949,28543233
k32,52:8114422,28543233:217473
x32,52:8552236,28543233
x32,52:10558807,28543233
k32,52:10776280,28543233:217473
x32,52:11567621,28543233
k32,52:11785094,28543233:217473
x32,52:12180764,28543233
x32,52:13684395,28543233
k32,52:13901868,28543233:217473
x32,52:14684835,28543233
k32,52:14902308,28543233:217473
x32,52:15575868,28543233
x32,52:17076131,28543233
k32,52:17293604,28543233:217473
x32,52:19486042,28543233
k32,52:19703515,28543233:217473
x32,52:20427500,28543233
k32,52:20644973,28543233:217473
x32,52:22236028,28543233
k32,52:22453501,28543233:217473
x32,52:22773442,28543233
x32,52:23396485,28543233
k32,52:23613958,28543233:217473
x32,52:24085450,28543233
k32,52:24302923,28543233:217473
x32,52:25144873,28543233
k32,52:25362346,28543233:217473
x32,52:26574754,28543233
x32,52:26877856,28543233
k32,54:26877856,28543233:0
)
(32,54:5231042,29264129:21646814,442368,147456
x32,54:6443450,29264129
g32,53:6645518,29264129
x32,53:8329418,29264129
k32,54:26877856,29264129:18548438
g32,54:26877856,29264129
)
(32,59:5231042,29939466:21646814,409600,114688
(32,55:5231042,29939466:0,380108,0
g32,55:5231042,29939466
g32,55:4456448,29939466
g32,55:4128768,29939466
(32,55:4128768,29939466:774594,380108,0
g32,55:4128768,29939466
x32,55:4903362,29939466
)
g32,55:5231042,29939466
)
x32,55:6190773,29939466
k32,56:6354099,29939466:163326
x32,56:7002354,29939466
k32,56:7165679,29939466:163325
x32,56:8218070,29939466
k32,56:8381396,29939466:163326
x32,56:8793905,29939466
x32,56:9080168,29939466
k32,56:9243493,29939466:163325
x32,56:9866444,29939466
x32,56:10321097,29939466
k32,56:10484423,29939466:163326
x32,56:11296882,29939466
k32,56:11460207,29939466:163325
x32,56:12638937,29939466
k32,56:12802262,29939466:163325
x32,56:13509500,29939466
k32,56:13672826,29939466:163326
x32,56:14632557,29939466
k32,56:14795883,29939466:163326
x32,56:15562011,29939466
k32,56:15725336,29939466:163325
x32,56:16954491,29939466
k32,56:17117817,29939466:163326
x32,56:17909158,29939466
k32,56:18072483,29939466:163325
x32,56:18527044,29939466
k32,56:18690331,29939466:163287
x32,56:19653522,29939466
k32,56:19816847,29939466:163325
x32,56:21130289,29939466
x32,56:22258502,29939466
k32,56:22421828,29939466:163326
x32,56:24072277,29939466
x32,56:24425896,29939466
k32,56:24589221,29939466:163325
x32,56:26074648,29939466
k32,56:26237974,29939466:163326
x32,56:26877856,29939466
k32,57:26877856,29939466:0
)
(32,59:5231042,30660362:21646814,409600,114688
x32,59:6884859,30660362
x32,57:7541580,30660362
k32,57:7758208,30660362:216628
x32,57:9952011,30660362
x32,57:10255113,30660362
k32,57:10471742,30660362:216629
x32,57:11197184,30660362
k32,57:11413812,30660362:216628
x32,57:12765665,30660362
k32,57:12982293,30660362:216628
x32,57:14450881,30660362
k32,57:14667510,30660362:216629
x32,57:15391495,30660362
k32,57:15608123,30660362:216628
x32,57:17646915,30660362
k32,57:17863543,30660362:216628
x32,57:20397993,30660362
k32,57:20614621,30660362:216628
x32,57:21567343,30660362
x32,57:23409757,30660362
k32,57:23626386,30660362:216629
x32,57:24603048,30660362
k32,57:24819676,30660362:216628
x32,57:26877856,30660362
k32,58:26877856,30660362:0
)
(32,59:5231042,31381258:21646814,442368,147456
x32,59:8363096,31381258
g32,58:8565164,31381258
x32,58:9407114,31381258
g32,58:9609182,31381258
x32,58:10518488,31381258
x32,58:10821590,31381258
x32,58:11899286,31381258
g32,58:12101354,31381258
x32,58:14327059,31381258
g32,58:14529127,31381258
x32,58:16213027,31381258
k32,59:26877856,31381258:10664829
g32,59:26877856,31381258
)
(32,63:5231042,32056595:21646814,409600,114688
(32,60:5231042,32056595:0,380108,0
g32,60:5231042,32056595
g32,60:4456448,32056595
g32,60:4128768,32056595
(32,60:4128768,32056595:774594,380108,0
g32,60:4128768,32056595
x32,60:4903362,32056595
)
g32,60:5231042,32056595
)
x32,60:5685603,32056595
k32,61:5231042,32056595:-50517
x32,61:6443358,32056595
k32,61:6689894,32056595:246536
x32,61:7481235,32056595
k32,61:7727771,32056595:246536
x32,61:9011722,32056595
k32,61:9258259,32056595:246537
x32,61:9906514,32056595
k32,61:10153050,32056595:246536
x32,61:11340153,32056595
k32,61:11586689,32056595:246536
x32,61:12378030,32056595
k32,61:12624566,32056595:246536
x32,61:14477083,32056595
k32,61:14723619,32056595:246536
x32,61:15514960,32056595
k32,61:15761497,32056595:246537
x32,61:16216058,32056595
k32,61:16462549,32056595:246491
x32,61:18215397,32056595
k32,61:18461933,32056595:246536
x32,61:19775375,32056595
k32,61:20021911,32056595:246536
x32,61:20830183,32056595
x32,61:21621843,32056595
k32,61:21868379,32056595:246536
x32,61:22593821,32056595
k32,61:22840358,32056595:246537
x32,61:24192211,32056595
k32,61:24438747,32056595:246536
x32,61:25907335,32056595
k32,61:26153871,32056595:246536
x32,61:26877856,32056595
k32,61:26877856,32056595:0
)
(32,63:5231042,32777491:21646814,442368,147456
x32,63:7268285,32777491
g32,62:7470353,32777491
x32,62:8312303,32777491
g32,62:8514371,32777491
x32,62:9726779,32777491
x32,62:10029881,32777491
x32,62:11242289,32777491
g32,62:11444357,32777491
x32,62:13128257,32777491
k32,63:26877856,32777491:13749599
g32,63:26877856,32777491
)
(32,67:5231042,33452829:21646814,409600,114688
(32,64:5231042,33452829:0,380108,0
g32,64:5231042,33452829
g32,64:4456448,33452829
g32,64:4128768,33452829
(32,64:4128768,33452829:774594,380108,0
g32,64:4128768,33452829
x32,64:4903362,33452829
)
g32,64:5231042,33452829
)
x32,64:7049654,33452829
k32,65:7221148,33452829:171494
x32,65:8020954,33452829
k32,65:8192448,33452829:171494
x32,65:8815399,33452829
x32,65:9876256,33452829
k32,65:10047750,33452829:171494
x32,65:10780200,33452829
k32,65:10951694,33452829:171494
x32,65:11625254,33452829
k32,65:11796748,33452829:171494
x32,65:12512359,33452829
k32,65:12683854,33452829:171495
x32,65:14266720,33452829
x32,65:15499562,33452829
k32,65:15671056,33452829:171494
x32,65:17695104,33452829
k32,65:17866598,33452829:171494
x32,65:19045328,33452829
k32,65:19216822,33452829:171494
x32,65:19721992,33452829
x32,65:21389280,33452829
k32,65:21560774,33452829:171494
x32,65:24643676,33452829
k32,65:24815170,33452829:171494
x32,65:26877856,33452829
k32,66:26877856,33452829:0
)
(32,67:5231042,34173725:21646814,442368,147456
x32,67:5955027,34173725
g32,66:6157095,34173725
x32,66:8021761,34173725
g32,66:8223829,34173725
x32,66:9065779,34173725
g32,66:9267847,34173725
x32,66:10177153,34173725
x32,66:10480255,34173725
x32,66:11557951,34173725
g32,66:11760019,34173725
x32,66:12214580,34173725
x32,66:13191150,34173725
g32,66:13393218,34173725
x32,66:15077118,34173725
k32,67:26877856,34173725:11800738
g32,67:26877856,34173725
)
(32,71:5231042,34849062:21646814,409600,114688
(32,68:5231042,34849062:0,380108,0
g32,68:5231042,34849062
g32,68:4456448,34849062
g32,68:4128768,34849062
(32,68:4128768,34849062:774594,380108,0
g32,68:4128768,34849062
x32,68:4903362,34849062
)
g32,68:5231042,34849062
)
x32,68:7049654,34849062
k32,69:7235457,34849062:185803
x32,69:8035263,34849062
k32,69:8221066,34849062:185803
x32,69:8844017,34849062
x32,69:9904874,34849062
k32,69:10090677,34849062:185803
x32,69:10738932,34849062
k32,69:10924735,34849062:185803
x32,69:12002431,34849062
k32,69:12188234,34849062:185803
x32,69:12988040,34849062
k32,69:13173843,34849062:185803
x32,69:14057844,34849062
k32,69:14243647,34849062:185803
x32,69:14891902,34849062
k32,69:15077705,34849062:185803
x32,69:15810155,34849062
x32,69:16652332,34849062
x32,69:17699718,34849062
x32,69:17938832,34849062
k32,69:18124635,34849062:185803
x32,69:18663483,34849062
k32,69:18849286,34849062:185803
x32,69:19913738,34849062
x32,69:21429248,34849062
x32,69:21648155,34849062
k32,69:21833958,34849062:185803
x32,69:23049734,34849062
x32,69:24026396,34849062
k32,69:24212199,34849062:185803
x32,69:24683599,34849062
x32,69:25190361,34849062
x32,69:26133572,34849062
x32,69:26675788,34849062
x32,69:26877856,34849062
k32,71:26877856,34849062:0
)
(32,71:5231042,35569958:21646814,442368,147456
x32,71:6275060,35569958
g32,70:6477128,35569958
x32,70:7453790,35569958
g32,70:7655858,35569958
x32,70:8231752,35569958
x32,70:8568532,35569958
x32,70:9092133,35569958
x32,70:9580464,35569958
x32,70:10796240,35569958
g32,70:10998308,35569958
x32,70:12144725,35569958
x32,70:13087936,35569958
g32,70:13290004,35569958
x32,70:14064598,35569958
g32,70:14266666,35569958
g32,70:14468734,35569958
x32,70:15074938,35569958
g32,70:15277006,35569958
x32,70:16960906,35569958
k32,71:26877856,35569958:9916950
g32,71:26877856,35569958
)
(32,76:5231042,36245295:21646814,409600,114688
(32,72:5231042,36245295:0,380108,0
g32,72:5231042,36245295
g32,72:4456448,36245295
g32,72:4128768,36245295
(32,72:4128768,36245295:774594,380108,0
g32,72:4128768,36245295
x32,72:4903362,36245295
)
g32,72:5231042,36245295
)
x32,72:7049654,36245295
k32,73:7200986,36245295:151332
x32,73:8000792,36245295
k32,73:8152123,36245295:151331
x32,73:8775074,36245295
x32,73:9835931,36245295
k32,73:9987263,36245295:151332
x32,73:10635518,36245295
k32,73:10786849,36245295:151331
x32,73:11864545,36245295
k32,73:12015877,36245295:151332
x32,73:12815683,36245295
k32,73:12967014,36245295:151331
x32,73:13851015,36245295
k32,73:14002347,36245295:151332
x32,73:14650602,36245295
k32,73:14801933,36245295:151331
x32,73:17369834,36245295
k32,73:17521166,36245295:151332
x32,73:18295760,36245295
x32,73:20319808,36245295
k32,73:20471139,36245295:151331
x32,73:20959470,36245295
k32,73:21110802,36245295:151332
x32,73:22597594,36245295
k32,73:22748925,36245295:151331
x32,73:23725587,36245295
k32,73:23876919,36245295:151332
x32,73:24516801,36245295
k32,74:23876919,36245295:16839
x32,74:26251445,36245295
x32,74:26877856,36245295
k32,74:26877856,36245295:0
)
(32,76:5231042,36966191:21646814,442368,147456
x32,76:5955027,36966191
g32,74:6157095,36966191
x32,74:7268377,36966191
x32,74:8652770,36966191
g32,74:8854838,36966191
x32,74:9360008,36966191
g32,74:9562076,36966191
x32,74:12695403,36966191
g32,74:12897471,36966191
x32,74:14844148,36966191
x32,74:15450352,36966191
g32,74:15652420,36966191
x32,74:16494370,36966191
g32,74:16696438,36966191
x32,74:17605744,36966191
x32,74:17908846,36966191
x32,74:18986542,36966191
g32,74:19188610,36966191
x32,74:21414315,36966191
g32,74:21616383,36966191
x32,74:23300283,36966191
k32,76:26877856,36966191:3577573
g32,76:26877856,36966191
)
(32,80:5231042,37641528:21646814,409600,114688
(32,77:5231042,37641528:0,380108,0
g32,77:5231042,37641528
g32,77:4456448,37641528
g32,77:4128768,37641528
(32,77:4128768,37641528:774594,380108,0
g32,77:4128768,37641528
x32,77:4903362,37641528
)
g32,77:5231042,37641528
)
x32,77:7049654,37641528
k32,78:7232248,37641528:182594
x32,78:8032054,37641528
k32,78:8214648,37641528:182594
x32,78:8837599,37641528
x32,78:9898456,37641528
k32,78:10081050,37641528:182594
x32,78:10729305,37641528
k32,78:10911899,37641528:182594
x32,78:11989595,37641528
k32,78:12172189,37641528:182594
x32,78:12971995,37641528
k32,78:13154589,37641528:182594
x32,78:14038590,37641528
k32,78:14221183,37641528:182593
x32,78:14869438,37641528
k32,78:15052032,37641528:182594
x32,78:16214150,37641528
x32,78:17729660,37641528
x32,78:17948567,37641528
k32,78:18131161,37641528:182594
x32,78:20155209,37641528
k32,78:20337803,37641528:182594
x32,78:21063245,37641528
k32,78:21245839,37641528:182594
x32,78:22209030,37641528
k32,78:22391624,37641528:182594
x32,78:24585427,37641528
x32,78:24888529,37641528
k32,78:25071123,37641528:182594
x32,78:26389525,37641528
k32,79:25071123,37641528:-16839
x32,79:26877856,37641528
k32,79:26877856,37641528:0
)
(32,80:5231042,38362424:21646814,442368,147456
x32,80:5955027,38362424
g32,79:6157095,38362424
x32,79:8021761,38362424
g32,79:8223829,38362424
x32,79:9065779,38362424
g32,79:9267847,38362424
x32,79:9874051,38362424
x32,79:10177153,38362424
x32,79:10951747,38362424
g32,79:11153815,38362424
x32,79:11608376,38362424
x32,79:12584946,38362424
g32,79:12787014,38362424
x32,79:14470914,38362424
k32,80:26877856,38362424:12406942
g32,80:26877856,38362424
)
]
h1,473:4128768,40903526:22749088,0,0
]
]
!35737
}12
Input:33:D:\jacoxu\2013PHDProcess\Dropbox\20140926ECIR2015\ECIR-llncs2e\20140930Version003-第三步完善方案.aux
!128
Postamble:
Count:10543
!28
Post scriptum:

